Local Histogram Matching for Efficient Optical Flow Computation Applied to Velocity Estimation on Pocket Drones

Autonomous flight of pocket drones is challenging due to the severe limitations on on-board energy, sensing, and processing power. However, tiny drones have great potential as their small size allows maneuvering through narrow spaces while their small weight provides significant safety advantages. This paper presents a computationally efficient algorithm for determining optical flow, which can be run on an STM32F4 microprocessor (168 MHz) of a 4 gram stereo-camera. The optical flow algorithm is based on edge histograms. We propose a matching scheme to determine local optical flow. Moreover, the method allows for sub-pixel flow determination based on time horizon adaptation. We demonstrate velocity measurements in flight and use it within a velocity control-loop on a pocket drone.

==> images/Lukas_kanade.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881149\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=135.000,
xmax=160.000,
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.600,
ymax=0.600,
ylabel={Speed [m/s]},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
136.786	0.128\\
136.912	0.159\\
137.037	0.117\\
137.162	0.160\\
137.287	0.175\\
137.430	-0.575\\
137.536	0.083\\
137.662	0.165\\
137.786	0.147\\
137.912	0.214\\
138.036	0.138\\
138.181	0.074\\
138.287	-0.081\\
138.411	0.057\\
138.532	-0.720\\
nan	nan\\
138.544	-0.720\\
138.662	0.072\\
138.786	0.068\\
138.912	0.025\\
139.037	0.091\\
139.162	0.112\\
139.286	0.076\\
139.411	0.087\\
139.537	0.136\\
139.661	0.177\\
139.785	0.065\\
139.911	-0.101\\
140.036	0.162\\
140.162	0.178\\
140.286	0.129\\
140.411	0.198\\
140.536	0.108\\
140.747	0.147\\
140.786	-0.117\\
140.911	0.073\\
141.036	-0.012\\
141.161	0.186\\
141.286	0.038\\
141.411	0.129\\
141.536	0.075\\
141.869	0.044\\
141.870	-0.174\\
141.912	0.063\\
142.036	0.057\\
142.162	0.091\\
142.286	-0.126\\
142.411	-0.006\\
142.537	0.066\\
142.747	0.000\\
142.786	0.011\\
142.911	0.004\\
143.036	-0.121\\
143.162	-0.044\\
143.286	0.041\\
143.411	-0.042\\
143.537	0.003\\
143.661	-0.113\\
143.786	-0.027\\
143.911	-0.103\\
144.036	0.058\\
144.162	0.130\\
144.286	0.105\\
144.411	0.004\\
144.536	0.031\\
144.662	-0.111\\
144.786	-0.043\\
144.911	-0.140\\
145.036	0.010\\
145.162	-0.204\\
145.286	0.006\\
145.411	-0.042\\
145.536	0.027\\
145.662	-0.020\\
145.786	0.020\\
145.912	-0.077\\
146.038	0.015\\
146.162	0.015\\
146.287	0.038\\
146.411	-0.064\\
146.536	-0.146\\
146.662	0.059\\
146.787	-0.099\\
146.912	-0.088\\
147.036	-0.113\\
147.162	-0.259\\
147.287	0.199\\
147.411	0.211\\
147.536	0.006\\
147.662	-0.032\\
147.787	-0.036\\
147.912	0.244\\
148.036	0.126\\
148.196	-0.146\\
148.286	-0.057\\
148.412	-0.069\\
148.537	-0.141\\
148.662	-0.140\\
148.787	-0.117\\
148.912	-0.073\\
149.037	-0.050\\
149.162	-0.107\\
149.286	0.176\\
149.411	-0.032\\
149.536	-0.321\\
149.661	-0.151\\
149.786	-0.128\\
149.914	-0.097\\
150.036	-0.071\\
150.162	0.021\\
150.286	-0.073\\
150.411	-0.141\\
150.536	-0.096\\
150.746	-0.042\\
150.786	-0.109\\
150.911	-0.053\\
151.036	-0.100\\
151.162	-0.162\\
151.286	-0.172\\
151.411	0.089\\
151.536	0.004\\
151.661	-0.023\\
151.787	-0.031\\
151.911	-0.091\\
152.036	-0.101\\
152.162	-0.125\\
152.286	-0.181\\
152.412	-0.084\\
152.536	-0.066\\
152.662	-0.123\\
152.786	-0.057\\
152.911	-0.164\\
153.036	-0.171\\
153.238	0.413\\
153.286	-0.049\\
153.411	0.044\\
153.536	0.119\\
153.662	0.236\\
153.789	0.128\\
153.911	0.132\\
154.036	0.077\\
154.162	0.129\\
154.287	0.059\\
154.411	0.094\\
154.536	0.176\\
154.662	0.269\\
154.786	-0.036\\
154.911	0.124\\
155.036	0.194\\
155.162	0.147\\
155.287	0.101\\
155.413	0.094\\
155.536	-0.043\\
155.662	0.126\\
155.786	0.100\\
155.911	0.221\\
156.036	0.147\\
156.163	0.112\\
156.286	-0.002\\
156.412	-0.042\\
156.536	-0.028\\
156.745	0.132\\
156.786	0.030\\
156.911	0.105\\
157.036	0.014\\
157.162	0.046\\
157.286	0.482\\
157.428	0.061\\
157.536	0.096\\
157.662	0.157\\
157.786	0.132\\
157.912	-0.088\\
158.036	-0.031\\
158.161	0.040\\
158.286	0.041\\
158.411	-0.065\\
158.536	-0.038\\
158.745	-0.147\\
158.786	-0.030\\
158.912	0.094\\
159.036	0.186\\
159.162	0.046\\
159.286	0.203\\
};
\addlegendentry{Est. speed};

\addplot [color=red,solid]
  table[row sep=crcr]{%
136.786	0.092\\
136.912	0.129\\
137.037	0.144\\
137.162	0.191\\
137.287	0.235\\
137.430	0.220\\
137.536	0.306\\
137.662	0.304\\
137.786	0.129\\
137.912	0.179\\
138.036	0.207\\
138.181	0.172\\
138.287	0.207\\
138.411	0.186\\
138.538	0.173\\
138.662	0.190\\
138.786	0.173\\
138.912	0.167\\
139.037	0.126\\
139.162	0.141\\
139.286	0.213\\
139.411	0.226\\
139.537	0.237\\
139.661	0.246\\
139.785	0.255\\
139.911	0.303\\
140.036	0.298\\
140.162	0.267\\
140.286	0.228\\
140.411	0.207\\
140.536	0.308\\
140.747	0.046\\
140.786	0.185\\
140.911	0.217\\
141.036	0.213\\
141.161	0.197\\
141.286	0.222\\
141.411	0.213\\
141.536	0.529\\
141.869	0.003\\
141.870	0.070\\
141.912	0.253\\
142.036	0.178\\
142.162	0.237\\
142.286	0.242\\
142.411	0.226\\
142.537	0.337\\
142.747	0.049\\
142.786	0.153\\
142.911	0.102\\
143.036	0.095\\
143.162	0.088\\
143.286	0.077\\
143.411	0.036\\
143.537	-0.005\\
143.661	-0.043\\
143.786	-0.041\\
143.911	-0.114\\
144.036	-0.079\\
144.162	-0.094\\
144.286	-0.089\\
144.411	-0.109\\
144.536	-0.135\\
144.662	-0.141\\
144.786	-0.162\\
144.911	-0.138\\
145.036	-0.153\\
145.162	-0.144\\
145.286	-0.163\\
145.411	-0.118\\
145.536	-0.162\\
145.662	-0.152\\
145.786	-0.184\\
145.912	-0.175\\
146.038	-0.179\\
146.162	-0.151\\
146.287	-0.187\\
146.411	-0.242\\
146.536	-0.177\\
146.662	-0.280\\
146.787	-0.237\\
146.912	-0.228\\
147.036	-0.234\\
147.162	-0.225\\
147.287	-0.207\\
147.411	-0.218\\
147.536	-0.225\\
147.662	-0.156\\
147.787	-0.164\\
147.912	-0.184\\
148.036	-0.240\\
148.196	-0.173\\
148.286	-0.272\\
148.412	-0.298\\
148.537	-0.318\\
148.662	-0.310\\
148.787	-0.267\\
148.912	-0.267\\
149.037	-0.233\\
149.162	-0.211\\
149.286	-0.231\\
149.411	-0.214\\
149.536	-0.232\\
149.661	-0.248\\
149.786	-0.231\\
149.914	-0.202\\
150.036	-0.231\\
150.162	-0.304\\
150.286	-0.191\\
150.411	-0.232\\
150.536	-0.356\\
150.746	-0.043\\
150.786	-0.143\\
150.911	-0.165\\
151.036	-0.095\\
151.162	-0.135\\
151.286	-0.155\\
151.411	-0.162\\
151.536	-0.191\\
151.661	-0.196\\
151.787	-0.166\\
151.911	-0.154\\
152.036	-0.143\\
152.162	-0.153\\
152.286	-0.189\\
152.412	-0.231\\
152.536	-0.272\\
152.662	-0.257\\
152.786	-0.211\\
152.911	-0.194\\
153.036	-0.249\\
153.238	-0.055\\
153.286	-0.058\\
153.411	-0.044\\
153.536	-0.024\\
153.662	0.013\\
153.789	0.033\\
153.911	0.055\\
154.036	0.108\\
154.162	0.138\\
154.287	0.188\\
154.411	0.187\\
154.536	0.205\\
154.662	0.259\\
154.786	0.289\\
154.911	0.287\\
155.036	0.275\\
155.162	0.243\\
155.287	0.256\\
155.413	0.190\\
155.536	0.149\\
155.662	0.125\\
155.786	0.162\\
155.911	0.139\\
156.036	0.140\\
156.163	0.151\\
156.286	0.146\\
156.412	0.134\\
156.536	0.246\\
156.745	0.065\\
156.786	0.135\\
156.911	0.146\\
157.036	0.171\\
157.162	0.131\\
157.286	0.108\\
157.428	0.121\\
157.536	0.107\\
157.662	0.089\\
157.786	0.108\\
157.912	0.054\\
158.036	0.060\\
158.161	0.070\\
158.286	0.080\\
158.411	0.108\\
158.536	0.100\\
158.745	0.027\\
158.786	0.131\\
158.912	0.170\\
159.036	0.141\\
159.162	0.068\\
159.286	0.004\\
};
\addlegendentry{Optitrack};

\end{axis}
\end{tikzpicture}%

==> images/ardrone_velocity_estimate_control.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.21648\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=190.672,
xmax=299.299,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity(y) [m/s]},
legend style={at={(0.5,-0.03)},anchor=north,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
2.135	0.280\\
2.647	-0.025\\
3.411	0.269\\
4.197	0.139\\
5.475	-0.026\\
6.244	-0.167\\
6.507	1.119\\
7.008	0.081\\
7.525	-0.197\\
7.788	0.004\\
8.823	-0.055\\
9.328	0.261\\
9.844	-0.050\\
10.095	-0.932\\
10.600	-0.029\\
11.113	-0.005\\
11.377	0.053\\
12.138	0.133\\
12.903	-0.021\\
13.160	-0.051\\
14.194	0.127\\
14.954	-0.060\\
15.214	-0.048\\
15.987	-0.044\\
16.492	0.046\\
17.258	0.043\\
17.513	-0.181\\
18.302	0.169\\
18.556	0.026\\
19.337	0.043\\
19.841	-0.005\\
20.092	-0.050\\
20.619	-0.307\\
21.377	0.299\\
21.871	0.168\\
23.148	-0.162\\
24.449	0.136\\
24.943	0.117\\
26.470	-0.005\\
27.487	-0.071\\
28.258	0.051\\
29.024	-0.067\\
30.062	0.133\\
30.835	-0.101\\
31.077	-0.191\\
31.592	-0.043\\
32.373	0.010\\
33.896	-0.148\\
34.924	0.077\\
35.426	-0.109\\
38.761	-0.063\\
39.538	-0.009\\
39.794	0.108\\
40.303	-0.101\\
41.348	0.455\\
42.370	0.320\\
44.168	-0.052\\
44.944	0.038\\
45.474	-0.011\\
46.240	0.001\\
46.747	-0.004\\
46.996	0.230\\
47.784	-0.118\\
48.805	0.065\\
50.090	0.051\\
50.591	0.006\\
50.849	-0.180\\
51.613	-0.108\\
52.643	-0.062\\
53.665	-0.050\\
54.693	0.063\\
55.460	0.060\\
55.722	-0.082\\
56.487	-0.073\\
57.513	-0.051\\
58.548	0.083\\
59.574	-0.172\\
60.343	-0.034\\
61.106	0.056\\
62.660	-0.102\\
62.770	-0.024\\
63.106	-0.053\\
64.106	0.118\\
64.557	-0.066\\
65.226	-0.190\\
65.336	-0.112\\
65.447	-0.098\\
66.225	0.017\\
66.560	0.034\\
67.347	0.025\\
67.457	-0.008\\
67.569	-0.030\\
67.792	-0.093\\
68.124	-0.091\\
68.812	0.048\\
69.482	-0.040\\
69.594	-0.096\\
69.706	-0.085\\
69.926	0.001\\
70.379	-0.011\\
70.490	-0.019\\
71.155	0.042\\
71.380	0.123\\
71.495	0.144\\
71.832	0.116\\
72.280	0.088\\
73.092	-0.290\\
73.706	-0.056\\
74.411	0.037\\
74.631	0.025\\
75.194	0.033\\
76.199	-0.000\\
76.315	-0.025\\
76.648	-0.055\\
76.872	-0.049\\
77.213	-0.024\\
77.326	-0.004\\
77.440	0.006\\
77.778	0.036\\
78.002	0.023\\
78.224	0.029\\
78.556	0.033\\
78.681	0.033\\
78.792	0.012\\
78.905	-0.005\\
79.018	-0.015\\
79.242	-0.027\\
79.948	-0.035\\
81.132	0.053\\
81.461	0.004\\
81.573	-0.018\\
82.021	-0.064\\
82.582	-0.090\\
82.919	-0.047\\
83.378	0.033\\
83.567	0.038\\
84.382	-0.072\\
84.513	-0.110\\
84.715	-0.123\\
84.827	-0.099\\
85.051	0.138\\
85.386	0.177\\
86.387	-0.090\\
88.063	-0.064\\
88.395	-0.037\\
88.862	0.006\\
89.195	-0.012\\
89.308	-0.014\\
89.755	0.046\\
90.330	0.063\\
90.992	0.005\\
91.554	0.033\\
91.668	0.026\\
91.779	0.018\\
91.890	0.010\\
92.783	0.016\\
93.573	0.011\\
94.243	-0.052\\
94.355	-0.061\\
94.466	-0.080\\
94.801	-0.083\\
94.913	-0.081\\
95.360	-0.147\\
95.472	-0.134\\
95.805	-0.058\\
96.029	-0.008\\
96.697	0.016\\
96.815	0.012\\
97.272	0.005\\
97.477	-0.005\\
97.702	-0.005\\
97.928	-0.013\\
98.043	-0.012\\
98.269	-0.022\\
98.380	-0.046\\
99.730	-0.054\\
100.173	-0.083\\
100.285	-0.066\\
100.619	-0.057\\
101.188	-0.026\\
102.292	-0.076\\
102.400	-0.117\\
102.622	-0.050\\
103.855	-0.078\\
103.964	-0.089\\
104.189	-0.107\\
104.642	-0.170\\
105.207	-0.187\\
105.987	-0.394\\
106.109	-0.362\\
106.996	0.228\\
107.103	0.203\\
107.775	-0.114\\
108.333	-0.159\\
108.901	-0.135\\
111.033	-0.118\\
111.595	-0.311\\
112.825	0.101\\
112.940	0.059\\
114.620	-0.184\\
114.959	-0.088\\
115.297	-0.214\\
115.413	-0.150\\
115.519	-0.142\\
116.073	-0.079\\
116.295	-0.041\\
116.747	-0.293\\
117.193	-0.122\\
117.422	-0.121\\
117.528	-0.098\\
118.427	-0.147\\
118.888	-0.083\\
120.898	-0.009\\
121.347	-0.049\\
121.463	-0.125\\
121.574	-0.091\\
121.914	-0.143\\
122.025	-0.133\\
122.137	-0.088\\
122.472	0.014\\
122.584	0.496\\
122.924	-0.402\\
123.816	-0.017\\
124.039	-0.036\\
124.151	0.042\\
124.259	-0.093\\
124.594	-0.031\\
124.709	-0.210\\
125.156	-0.158\\
125.270	0.006\\
126.061	-0.048\\
127.185	-0.077\\
127.410	-0.166\\
127.522	-0.078\\
127.748	-0.029\\
128.530	0.117\\
129.101	-0.075\\
129.214	-0.040\\
129.327	-0.015\\
129.888	1.293\\
130.000	0.465\\
130.673	0.017\\
130.898	-0.035\\
131.009	0.147\\
131.686	-0.021\\
132.583	0.130\\
133.139	0.109\\
133.363	0.529\\
133.699	0.035\\
133.808	0.685\\
134.038	0.258\\
134.823	-0.958\\
134.932	-0.209\\
135.262	-0.053\\
135.373	0.026\\
135.598	0.338\\
135.821	0.261\\
135.932	0.133\\
136.273	0.301\\
136.383	0.191\\
137.615	0.013\\
137.725	-0.065\\
138.743	-0.150\\
139.767	-0.388\\
140.106	-0.229\\
140.317	-0.355\\
140.428	-0.134\\
140.873	-0.172\\
141.882	0.013\\
142.217	-0.346\\
142.330	-0.179\\
142.446	-0.088\\
143.571	0.023\\
143.684	-0.110\\
143.909	-0.042\\
145.264	-0.109\\
145.926	0.120\\
146.037	-0.172\\
146.492	0.072\\
146.822	0.127\\
147.274	0.132\\
147.494	0.127\\
147.606	0.080\\
147.832	0.129\\
148.615	0.034\\
148.951	-0.158\\
149.408	-0.144\\
149.521	-0.158\\
149.979	-0.145\\
150.311	-0.070\\
150.432	-0.049\\
150.985	-0.038\\
151.100	-0.071\\
151.322	-0.121\\
151.434	-0.124\\
152.438	0.194\\
152.916	0.055\\
153.894	-0.195\\
154.022	-0.180\\
154.122	-0.163\\
154.339	-0.472\\
154.675	-0.016\\
154.899	0.120\\
155.011	0.149\\
155.125	0.219\\
155.795	-0.251\\
156.583	-0.163\\
156.808	0.050\\
157.516	0.176\\
157.593	0.136\\
157.711	0.096\\
157.817	0.067\\
157.928	0.068\\
158.489	0.045\\
158.711	0.083\\
158.822	0.088\\
158.936	0.099\\
159.183	0.052\\
159.518	-0.031\\
159.630	-0.050\\
160.073	-0.027\\
160.185	-0.021\\
160.294	0.003\\
160.628	0.073\\
160.739	0.079\\
161.407	0.008\\
161.519	-0.055\\
161.858	-0.071\\
161.971	-0.027\\
162.414	-0.035\\
162.640	-0.027\\
163.534	-0.180\\
163.866	-0.196\\
164.217	0.016\\
164.432	0.197\\
164.870	-0.063\\
164.986	-0.111\\
165.205	-0.178\\
165.762	0.066\\
166.212	0.088\\
166.324	0.108\\
166.657	0.134\\
166.992	0.106\\
167.692	-0.171\\
168.329	-0.016\\
168.550	0.055\\
168.668	0.059\\
168.894	0.086\\
168.999	0.051\\
169.349	0.006\\
169.462	-0.057\\
170.929	-0.054\\
171.035	-0.041\\
171.146	-0.020\\
171.255	-0.016\\
172.272	0.030\\
172.605	-0.044\\
172.714	-0.079\\
173.048	-0.047\\
173.158	-0.050\\
173.271	-0.049\\
173.606	-0.071\\
173.846	-0.080\\
173.964	-0.085\\
174.162	-0.078\\
174.276	-0.046\\
174.841	-0.003\\
175.508	-0.051\\
175.620	-0.064\\
175.971	-0.135\\
176.290	-0.121\\
176.402	-0.494\\
177.858	0.212\\
177.964	0.221\\
178.410	0.017\\
178.519	-0.042\\
179.078	-0.214\\
179.657	-0.146\\
179.999	0.014\\
180.106	-0.068\\
180.553	-0.049\\
182.235	0.088\\
182.908	0.161\\
183.022	0.103\\
183.697	0.035\\
184.028	0.022\\
184.141	0.034\\
185.037	0.019\\
185.151	0.047\\
186.264	0.020\\
186.830	-0.002\\
187.165	-0.005\\
187.276	0.006\\
187.853	-0.000\\
188.288	0.168\\
188.624	0.066\\
189.303	0.009\\
190.094	0.075\\
190.205	0.099\\
190.672	0.074\\
190.768	0.068\\
191.466	0.053\\
192.343	0.032\\
192.452	0.027\\
193.410	-0.010\\
193.727	-0.017\\
194.019	0.035\\
195.257	-0.021\\
195.670	-0.051\\
196.387	0.048\\
196.839	0.016\\
196.959	0.021\\
197.289	-0.019\\
197.744	-0.036\\
198.187	-0.017\\
198.302	-0.000\\
198.527	0.017\\
198.750	0.014\\
198.863	0.011\\
199.327	0.046\\
199.660	0.073\\
200.343	0.031\\
200.453	0.038\\
201.121	0.004\\
201.235	0.001\\
201.902	-0.012\\
202.048	-0.001\\
202.451	0.013\\
202.566	0.010\\
202.680	0.005\\
202.801	0.009\\
203.027	0.007\\
203.138	0.020\\
203.473	0.058\\
203.580	0.101\\
204.142	0.124\\
204.253	0.098\\
204.363	0.073\\
204.591	0.012\\
204.702	-0.008\\
205.040	-0.022\\
205.154	-0.024\\
205.948	0.050\\
206.044	0.062\\
206.384	0.072\\
207.053	0.078\\
207.964	-0.061\\
208.071	-0.045\\
208.517	0.028\\
209.872	0.063\\
209.978	0.080\\
210.422	0.153\\
210.549	0.139\\
210.872	0.076\\
210.976	0.069\\
211.761	0.025\\
211.868	0.023\\
212.090	0.044\\
212.647	0.034\\
213.315	0.015\\
213.425	0.014\\
214.093	0.040\\
214.435	0.009\\
214.551	0.002\\
214.878	0.009\\
215.105	0.022\\
215.664	0.004\\
216.339	0.015\\
217.015	0.088\\
217.121	0.119\\
217.575	-0.025\\
217.681	-0.047\\
217.792	-0.064\\
217.904	-0.086\\
218.017	-0.103\\
219.717	0.053\\
219.827	0.002\\
219.948	-0.026\\
220.061	-0.033\\
220.172	-0.031\\
220.940	0.041\\
221.275	0.038\\
221.837	0.032\\
222.184	0.009\\
222.305	0.013\\
222.622	-0.019\\
222.733	-0.016\\
223.071	0.003\\
223.184	0.000\\
223.519	0.002\\
223.964	0.015\\
224.075	0.028\\
224.410	0.111\\
225.085	0.036\\
225.194	-0.011\\
225.754	-0.116\\
225.869	-0.128\\
226.532	0.026\\
226.755	0.061\\
227.099	0.083\\
227.897	-0.004\\
228.223	-0.031\\
228.336	-0.006\\
228.897	0.036\\
229.020	0.064\\
229.230	0.109\\
229.344	0.182\\
229.459	0.133\\
229.807	0.058\\
230.038	-0.014\\
230.147	-0.031\\
230.610	-0.109\\
231.155	-0.064\\
232.163	0.010\\
232.500	0.014\\
232.610	0.024\\
232.724	0.030\\
232.836	0.022\\
233.506	-0.039\\
233.847	-0.016\\
233.959	-0.011\\
234.302	0.002\\
234.413	0.008\\
234.534	0.007\\
234.864	-0.058\\
234.976	-0.035\\
235.087	-0.025\\
235.422	0.015\\
235.647	0.088\\
235.978	0.134\\
236.089	0.157\\
236.422	0.073\\
236.906	-0.009\\
237.428	-0.051\\
237.762	-0.067\\
237.874	-0.054\\
238.118	-0.034\\
238.434	-0.014\\
239.107	-0.029\\
239.236	-0.058\\
239.327	-0.053\\
239.907	-0.055\\
240.581	-0.155\\
241.253	-0.095\\
243.034	-0.197\\
243.371	-0.154\\
243.486	-0.147\\
244.162	-0.037\\
244.492	-0.038\\
244.713	-0.079\\
244.824	-0.078\\
245.048	-0.115\\
245.267	-0.162\\
245.381	-0.151\\
246.272	-0.073\\
246.496	-0.045\\
246.947	-0.002\\
247.060	-0.005\\
247.622	-0.019\\
247.841	0.007\\
248.181	0.044\\
248.964	-0.032\\
249.077	-0.033\\
251.000	-0.006\\
251.111	-0.011\\
251.221	-0.012\\
251.331	-0.017\\
251.891	-0.043\\
252.001	-0.071\\
252.113	-0.073\\
252.447	-0.062\\
252.899	-0.006\\
253.452	0.067\\
253.896	-0.053\\
254.460	-0.023\\
254.680	-0.007\\
254.902	0.017\\
255.349	0.058\\
256.021	0.007\\
256.472	-0.049\\
256.588	-0.049\\
257.032	-0.020\\
258.038	0.146\\
258.152	0.175\\
259.395	-0.110\\
259.492	-0.096\\
259.846	-0.038\\
260.406	0.060\\
260.732	0.076\\
260.846	0.081\\
260.959	0.080\\
261.067	0.067\\
261.181	0.053\\
261.302	0.042\\
261.418	0.036\\
261.515	0.036\\
261.739	0.037\\
261.852	0.034\\
262.411	0.041\\
262.751	0.036\\
262.859	0.045\\
262.972	0.045\\
263.310	0.044\\
264.433	0.077\\
264.567	0.100\\
264.881	0.140\\
265.103	0.094\\
265.438	0.112\\
266.560	-0.031\\
266.674	-0.036\\
267.567	0.005\\
267.679	-0.007\\
268.250	0.027\\
268.460	0.021\\
269.358	-0.051\\
269.696	0.002\\
269.825	0.006\\
270.270	0.013\\
270.607	0.082\\
270.716	0.051\\
271.387	0.059\\
271.724	-0.044\\
272.168	-0.076\\
272.280	-0.081\\
272.395	-0.102\\
272.852	-0.045\\
273.187	0.009\\
273.297	0.034\\
273.520	0.084\\
273.632	0.067\\
273.858	0.043\\
274.077	-0.008\\
274.192	-0.030\\
274.525	-0.055\\
275.532	0.027\\
275.860	-0.016\\
275.972	-0.004\\
276.322	-0.021\\
276.533	-0.042\\
276.870	0.035\\
276.985	0.040\\
277.212	0.012\\
277.774	-0.115\\
278.000	-0.133\\
278.334	-0.027\\
278.447	0.001\\
278.785	0.012\\
278.900	0.000\\
279.231	0.014\\
279.567	0.004\\
279.921	-0.047\\
280.033	-0.103\\
280.700	-0.153\\
280.926	-0.124\\
281.041	-0.107\\
281.151	-0.099\\
281.714	-0.015\\
282.049	-0.002\\
282.161	-0.001\\
282.491	-0.001\\
282.605	0.001\\
282.730	0.007\\
283.393	0.009\\
283.505	0.009\\
284.410	0.029\\
284.966	-0.018\\
285.077	-0.019\\
285.754	0.014\\
286.761	0.018\\
286.871	-0.005\\
287.320	-0.033\\
287.885	-0.119\\
288.218	-0.085\\
288.329	-0.045\\
288.665	0.029\\
288.778	0.059\\
288.890	0.076\\
289.666	0.078\\
289.901	0.068\\
290.470	-0.124\\
290.688	-0.132\\
291.022	-0.036\\
291.133	-0.009\\
291.245	0.012\\
291.809	0.094\\
292.593	0.062\\
293.588	-0.109\\
294.711	0.085\\
295.155	0.035\\
296.168	0.011\\
296.280	0.029\\
296.725	0.089\\
297.287	0.068\\
297.524	0.022\\
297.625	0.002\\
297.737	-0.033\\
297.849	-0.048\\
299.072	0.061\\
299.185	0.054\\
299.299	0.042\\
299.409	0.030\\
299.743	-0.001\\
299.987	0.029\\
300.660	0.056\\
300.783	0.049\\
301.106	-0.001\\
301.214	-0.003\\
301.665	0.123\\
302.451	0.081\\
302.785	0.099\\
303.006	0.089\\
303.118	0.095\\
303.231	0.081\\
303.456	0.063\\
304.908	0.092\\
306.248	0.062\\
306.360	0.065\\
307.027	0.038\\
307.136	0.037\\
307.588	0.066\\
307.705	0.027\\
307.816	-0.019\\
307.941	-0.022\\
309.605	0.044\\
310.067	0.131\\
310.293	0.118\\
310.401	0.111\\
311.635	0.033\\
311.856	0.065\\
311.967	0.066\\
312.081	0.083\\
312.335	0.091\\
314.083	0.116\\
315.062	-0.009\\
316.222	0.011\\
316.447	-0.009\\
317.563	-0.036\\
317.900	0.019\\
318.456	0.004\\
318.566	-0.037\\
319.013	-0.114\\
319.126	-0.118\\
319.458	-0.070\\
319.567	-0.029\\
319.679	-0.003\\
320.017	0.016\\
320.256	-0.006\\
320.588	-0.080\\
320.712	-0.088\\
321.154	-0.143\\
321.262	-0.113\\
321.483	-0.071\\
321.708	-0.052\\
321.819	-0.038\\
322.703	0.029\\
322.820	0.020\\
323.710	-0.099\\
324.046	-0.138\\
324.162	-0.145\\
324.395	-0.112\\
324.722	-0.089\\
325.620	-0.129\\
326.184	-0.102\\
326.633	-0.079\\
326.965	-0.121\\
327.076	-0.125\\
327.413	-0.168\\
327.638	-0.112\\
328.304	-0.166\\
328.415	-0.136\\
328.523	-0.151\\
328.856	-0.066\\
328.965	-0.041\\
329.186	-0.007\\
329.653	-0.037\\
329.762	-0.055\\
329.855	-0.066\\
330.204	-0.124\\
330.644	-0.163\\
331.423	-0.136\\
331.532	-0.096\\
331.642	-0.061\\
331.988	-0.047\\
332.097	-0.030\\
332.871	-0.047\\
332.982	-0.091\\
333.317	0.123\\
333.428	0.086\\
333.653	0.075\\
334.887	-0.080\\
335.001	-0.079\\
335.112	-0.090\\
336.228	0.113\\
336.897	0.011\\
337.239	0.004\\
337.580	0.038\\
337.685	0.064\\
338.241	0.117\\
338.463	0.148\\
338.915	0.145\\
339.145	0.107\\
339.276	0.108\\
339.372	0.113\\
339.925	0.075\\
340.037	0.071\\
340.152	0.073\\
340.417	0.132\\
340.505	0.145\\
340.620	0.165\\
340.731	0.203\\
340.846	0.218\\
341.067	0.203\\
341.191	0.161\\
342.760	0.123\\
343.202	0.117\\
343.311	0.122\\
343.768	0.127\\
344.098	0.159\\
344.990	0.141\\
345.550	0.066\\
345.886	0.052\\
346.001	0.063\\
346.671	0.204\\
346.784	0.190\\
347.680	0.087\\
347.791	0.072\\
347.902	0.029\\
348.240	0.019\\
348.462	0.010\\
348.574	0.015\\
348.683	0.015\\
349.799	0.006\\
349.912	-0.000\\
350.023	-0.017\\
350.824	0.086\\
350.939	0.173\\
351.831	0.060\\
352.281	0.023\\
352.731	0.030\\
353.073	0.035\\
353.175	0.029\\
353.398	0.034\\
354.519	0.003\\
354.967	-0.049\\
355.529	-0.043\\
355.976	-0.027\\
356.087	-0.028\\
356.532	-0.064\\
356.752	-0.083\\
356.861	-0.069\\
356.980	-0.051\\
357.101	-0.036\\
357.541	-0.070\\
357.652	-0.129\\
358.209	-0.138\\
358.331	-0.155\\
358.881	-0.103\\
358.990	-0.111\\
360.469	0.003\\
361.147	0.012\\
361.258	0.006\\
361.370	-0.028\\
361.482	-0.062\\
362.151	-0.118\\
362.261	-0.126\\
362.932	0.011\\
363.935	0.075\\
364.384	0.052\\
364.494	-0.039\\
365.611	0.017\\
366.060	0.022\\
366.611	0.093\\
367.174	0.118\\
367.501	-0.074\\
367.949	-0.010\\
368.071	-0.159\\
368.409	0.058\\
368.528	0.080\\
368.847	-0.110\\
368.959	-0.088\\
369.070	-0.071\\
369.181	-0.151\\
369.408	0.016\\
369.519	0.033\\
369.633	0.038\\
369.854	-0.029\\
369.964	-0.110\\
370.866	0.005\\
371.088	0.383\\
371.199	0.234\\
371.310	0.085\\
371.645	-0.162\\
371.770	-0.137\\
371.978	-0.082\\
372.089	-0.019\\
372.212	0.040\\
372.314	0.067\\
372.656	0.022\\
372.755	-0.032\\
372.978	-0.166\\
373.443	-0.156\\
373.545	-0.144\\
373.653	-0.112\\
373.991	-0.072\\
375.122	-0.058\\
375.230	-0.049\\
375.558	-0.029\\
376.118	-0.012\\
376.231	-0.009\\
376.563	-0.093\\
377.135	-0.125\\
377.350	-0.107\\
377.795	0.002\\
377.917	0.015\\
378.797	-0.007\\
378.917	-0.006\\
379.355	0.056\\
379.466	0.064\\
380.158	-0.005\\
380.723	-0.052\\
380.833	-0.056\\
381.506	0.006\\
381.618	0.006\\
382.179	-0.036\\
383.525	-0.012\\
383.856	-0.097\\
384.416	-0.063\\
384.644	-0.022\\
384.753	0.001\\
385.441	-0.036\\
385.977	-0.022\\
386.093	-0.020\\
386.215	-0.019\\
386.541	-0.021\\
386.876	-0.104\\
386.991	-0.091\\
387.215	-0.065\\
387.553	-0.028\\
388.445	0.065\\
388.669	0.029\\
388.802	0.011\\
389.007	0.026\\
389.117	0.019\\
389.453	-0.009\\
389.562	-0.003\\
390.012	0.033\\
390.463	0.097\\
391.375	0.117\\
392.051	0.041\\
392.429	0.167\\
392.515	0.161\\
392.959	0.101\\
393.405	0.035\\
393.742	0.083\\
394.862	0.117\\
394.973	0.103\\
395.200	0.085\\
395.423	0.044\\
395.537	0.035\\
395.647	0.018\\
395.776	0.017\\
396.425	0.048\\
396.535	0.056\\
397.553	0.039\\
397.657	0.019\\
397.880	0.012\\
398.563	0.052\\
398.681	0.061\\
398.773	0.056\\
398.996	0.079\\
399.349	0.049\\
399.442	0.049\\
399.560	0.041\\
399.667	0.046\\
400.104	0.049\\
400.217	0.043\\
400.678	0.050\\
401.241	0.061\\
401.466	0.042\\
401.577	0.031\\
402.030	0.010\\
402.131	0.004\\
402.245	-0.017\\
402.808	0.048\\
403.362	0.038\\
403.472	0.022\\
403.805	-0.051\\
404.702	-0.085\\
404.807	-0.075\\
404.920	-0.053\\
405.142	-0.037\\
405.270	-0.031\\
405.362	-0.025\\
405.696	-0.035\\
405.921	-0.024\\
406.477	-0.112\\
406.588	-0.111\\
407.032	-0.079\\
407.162	-0.057\\
407.482	-0.056\\
407.702	-0.087\\
407.925	-0.052\\
408.381	-0.021\\
408.613	0.011\\
408.703	0.013\\
409.152	0.003\\
409.265	-0.004\\
409.712	-0.091\\
409.826	-0.096\\
410.163	-0.116\\
410.728	-0.051\\
410.843	-0.043\\
411.069	-0.017\\
411.181	0.002\\
411.292	0.002\\
411.623	0.066\\
412.289	-0.074\\
412.397	-0.073\\
412.623	-0.071\\
412.731	-0.071\\
413.067	-0.044\\
413.180	-0.044\\
413.289	-0.060\\
413.956	-0.005\\
414.068	0.002\\
414.621	0.026\\
414.960	0.015\\
415.070	0.023\\
415.517	-0.037\\
415.628	-0.051\\
415.851	-0.064\\
416.076	-0.064\\
416.738	-0.009\\
417.625	0.137\\
418.078	0.113\\
418.409	0.063\\
418.518	0.079\\
418.629	0.075\\
419.407	0.033\\
419.739	0.031\\
419.854	0.028\\
419.968	0.017\\
420.080	0.012\\
420.192	0.011\\
420.304	0.011\\
420.415	0.023\\
420.774	0.049\\
421.327	0.084\\
422.114	0.036\\
422.231	0.034\\
422.672	0.065\\
422.788	0.071\\
423.454	0.055\\
423.568	0.042\\
424.056	-0.027\\
424.258	-0.203\\
424.351	-0.102\\
424.575	-0.047\\
425.376	0.156\\
427.146	0.038\\
428.806	0.010\\
428.922	0.300\\
429.032	0.175\\
429.155	0.020\\
429.264	0.010\\
431.746	-0.042\\
};
\addlegendentry{velocity est.};

\addplot [color=red,solid]
  table[row sep=crcr]{%
2.135	-0.001\\
2.647	-0.000\\
3.411	-0.000\\
4.197	-0.000\\
5.475	-0.000\\
6.244	0.000\\
6.507	0.000\\
7.008	-0.001\\
7.525	-0.000\\
7.788	-0.000\\
8.823	0.000\\
9.328	0.000\\
9.844	0.000\\
10.095	0.000\\
10.600	-0.001\\
11.113	-0.000\\
11.377	-0.000\\
12.138	0.001\\
12.903	-0.000\\
13.160	-0.000\\
14.194	-0.001\\
14.954	0.000\\
15.214	-0.000\\
15.987	0.000\\
16.492	0.000\\
17.258	0.001\\
17.513	0.000\\
18.302	-0.000\\
18.556	-0.000\\
19.337	-0.000\\
19.841	-0.000\\
20.092	0.000\\
20.619	0.000\\
21.377	0.000\\
21.871	-0.000\\
23.148	0.000\\
24.449	-0.000\\
24.943	0.000\\
26.470	-0.000\\
27.487	0.000\\
28.258	0.000\\
29.024	0.000\\
30.062	-0.000\\
30.835	0.000\\
31.077	0.000\\
31.592	-0.006\\
32.373	-0.000\\
33.896	-0.000\\
34.924	-0.000\\
35.426	0.000\\
38.761	0.000\\
39.538	0.001\\
39.794	0.000\\
40.303	0.000\\
41.348	-0.001\\
42.370	-0.000\\
44.168	0.000\\
44.944	0.000\\
45.474	0.000\\
46.240	0.001\\
46.747	0.000\\
46.996	-0.000\\
47.784	-0.102\\
48.805	-0.128\\
50.090	-0.067\\
50.591	-0.041\\
50.849	-0.047\\
51.613	0.000\\
52.643	0.000\\
53.665	0.000\\
54.693	-0.000\\
55.460	0.000\\
55.722	-0.000\\
56.487	-0.000\\
57.513	-0.000\\
58.548	0.000\\
59.574	0.000\\
60.343	0.000\\
61.106	0.000\\
62.660	-0.000\\
62.770	-0.000\\
63.106	0.000\\
64.106	0.000\\
64.557	-0.000\\
65.226	0.000\\
65.336	0.000\\
65.447	0.000\\
66.225	0.000\\
66.560	-0.000\\
67.347	0.000\\
67.457	0.000\\
67.569	0.000\\
67.792	0.000\\
68.124	-0.000\\
68.812	-0.001\\
69.482	-0.000\\
69.594	-0.000\\
69.706	0.000\\
69.926	0.001\\
70.379	0.001\\
70.490	0.000\\
71.155	-0.007\\
71.380	-0.026\\
71.495	-0.033\\
71.832	-0.046\\
72.280	-0.101\\
73.092	-0.133\\
73.706	-0.075\\
74.411	0.033\\
74.631	0.037\\
75.194	0.026\\
76.199	-0.025\\
76.315	-0.031\\
76.648	-0.017\\
76.872	-0.004\\
77.213	0.017\\
77.326	0.029\\
77.440	0.025\\
77.778	0.025\\
78.002	0.026\\
78.224	0.018\\
78.556	0.007\\
78.681	-0.006\\
78.792	-0.011\\
78.905	-0.016\\
79.018	-0.019\\
79.242	-0.028\\
79.948	0.002\\
81.132	-0.019\\
81.461	-0.058\\
81.573	-0.054\\
82.021	-0.053\\
82.582	-0.023\\
82.919	-0.003\\
83.378	-0.007\\
83.567	-0.010\\
84.382	-0.062\\
84.513	-0.056\\
84.715	-0.025\\
84.827	-0.022\\
85.051	-0.004\\
85.386	-0.022\\
86.387	-0.059\\
88.063	-0.035\\
88.395	-0.010\\
88.862	-0.007\\
89.195	-0.001\\
89.308	0.000\\
89.755	0.017\\
90.330	0.022\\
90.992	0.022\\
91.554	0.037\\
91.668	0.026\\
91.779	0.027\\
91.890	0.037\\
92.783	0.000\\
93.573	-0.034\\
94.243	-0.060\\
94.355	-0.058\\
94.466	-0.059\\
94.801	-0.053\\
94.913	-0.052\\
95.360	-0.029\\
95.472	-0.005\\
95.805	0.012\\
96.029	0.026\\
96.697	-0.002\\
96.815	0.005\\
97.272	-0.023\\
97.477	-0.041\\
97.702	-0.054\\
97.928	-0.053\\
98.043	-0.061\\
98.269	-0.060\\
98.380	-0.062\\
99.730	-0.059\\
100.173	-0.055\\
100.285	-0.044\\
100.619	-0.029\\
101.188	-0.026\\
102.292	-0.041\\
102.400	-0.038\\
102.622	-0.024\\
103.855	-0.098\\
103.964	-0.106\\
104.189	-0.104\\
104.642	-0.085\\
105.207	-0.016\\
105.987	-0.038\\
106.109	-0.018\\
106.996	0.061\\
107.103	0.025\\
107.775	-0.085\\
108.333	-0.039\\
108.901	-0.007\\
111.033	0.304\\
111.595	0.371\\
112.825	0.246\\
112.940	0.221\\
114.620	-0.070\\
114.959	-0.142\\
115.297	-0.182\\
115.413	-0.195\\
115.519	-0.214\\
116.073	-0.284\\
116.295	-0.319\\
116.747	-0.385\\
117.193	-0.301\\
117.422	-0.038\\
117.528	0.030\\
118.427	-0.094\\
118.888	-0.169\\
120.898	-0.001\\
121.347	-0.002\\
121.463	-0.002\\
121.574	-0.002\\
121.914	-0.000\\
122.025	0.000\\
122.137	0.000\\
122.472	0.000\\
122.584	0.000\\
122.924	0.001\\
123.816	-0.001\\
124.039	0.000\\
124.151	0.000\\
124.259	0.000\\
124.594	0.001\\
124.709	0.001\\
125.156	-0.000\\
125.270	-0.000\\
126.061	-0.000\\
127.185	-0.000\\
127.410	0.000\\
127.522	-0.000\\
127.748	-0.000\\
128.530	0.001\\
129.101	-0.000\\
129.214	-0.000\\
129.327	0.000\\
129.888	-0.001\\
130.000	-0.001\\
130.673	0.000\\
130.898	-0.001\\
131.009	-0.001\\
131.686	0.001\\
132.583	-0.001\\
133.139	0.000\\
133.363	0.000\\
133.699	-0.000\\
133.808	-0.000\\
134.038	0.000\\
134.823	0.000\\
134.932	0.000\\
135.262	0.000\\
135.373	0.001\\
135.598	0.001\\
135.821	0.001\\
135.932	0.000\\
136.273	0.000\\
136.383	0.000\\
137.615	0.000\\
137.725	0.000\\
138.743	-0.001\\
139.767	0.001\\
140.106	-0.000\\
140.317	-0.001\\
140.428	-0.002\\
140.873	0.001\\
141.882	0.000\\
142.217	-0.000\\
142.330	-0.001\\
142.446	-0.000\\
143.571	0.001\\
143.684	0.001\\
143.909	0.001\\
145.264	0.049\\
145.926	0.025\\
146.037	0.070\\
146.492	0.237\\
146.822	0.171\\
147.274	0.093\\
147.494	0.005\\
147.606	-0.008\\
147.832	-0.046\\
148.615	-0.130\\
148.951	-0.154\\
149.408	-0.156\\
149.521	-0.145\\
149.979	-0.118\\
150.311	-0.087\\
150.432	-0.083\\
150.985	-0.106\\
151.100	-0.110\\
151.322	-0.105\\
151.434	-0.101\\
152.438	-0.028\\
152.916	-0.124\\
153.894	-0.046\\
154.022	-0.015\\
154.122	0.007\\
154.339	0.033\\
154.675	0.103\\
154.899	0.115\\
155.011	0.106\\
155.125	0.090\\
155.795	-0.028\\
156.583	0.133\\
156.808	0.170\\
157.516	0.120\\
157.593	0.099\\
157.711	0.081\\
157.817	0.059\\
157.928	0.047\\
158.489	0.031\\
158.711	0.014\\
158.822	0.010\\
158.936	-0.001\\
159.183	-0.021\\
159.518	-0.036\\
159.630	-0.026\\
160.073	0.005\\
160.185	0.017\\
160.294	0.023\\
160.628	0.018\\
160.739	0.011\\
161.407	-0.050\\
161.519	-0.052\\
161.858	-0.035\\
161.971	-0.022\\
162.414	-0.015\\
162.640	-0.007\\
163.534	-0.027\\
163.866	0.001\\
164.217	0.054\\
164.432	0.045\\
164.870	-0.028\\
164.986	-0.029\\
165.205	0.007\\
165.762	0.073\\
166.212	0.057\\
166.324	0.041\\
166.657	-0.007\\
166.992	-0.058\\
167.692	-0.086\\
168.329	0.003\\
168.550	-0.003\\
168.668	-0.008\\
168.894	-0.031\\
168.999	-0.038\\
169.349	-0.068\\
169.462	-0.067\\
170.929	-0.025\\
171.035	-0.021\\
171.146	-0.032\\
171.255	-0.034\\
172.272	-0.048\\
172.605	-0.070\\
172.714	-0.068\\
173.048	-0.058\\
173.158	-0.055\\
173.271	-0.056\\
173.606	-0.058\\
173.846	-0.054\\
173.964	-0.046\\
174.162	-0.023\\
174.276	-0.022\\
174.841	-0.056\\
175.508	-0.055\\
175.620	-0.048\\
175.971	-0.021\\
176.290	0.005\\
176.402	0.014\\
177.858	0.009\\
177.964	-0.007\\
178.410	-0.115\\
178.519	-0.127\\
179.078	-0.066\\
179.657	0.029\\
179.999	0.058\\
180.106	0.060\\
180.553	0.081\\
182.235	0.109\\
182.908	0.027\\
183.022	0.009\\
183.697	0.007\\
184.028	0.008\\
184.141	-0.002\\
185.037	0.012\\
185.151	0.009\\
186.264	-0.009\\
186.830	-0.012\\
187.165	0.014\\
187.276	0.017\\
187.853	0.083\\
188.288	0.081\\
188.624	0.046\\
189.303	0.065\\
190.094	0.088\\
190.205	0.088\\
190.672	0.052\\
190.768	0.044\\
191.466	0.043\\
192.343	0.018\\
192.452	0.009\\
193.410	0.039\\
193.727	0.042\\
194.019	0.047\\
195.257	-0.011\\
195.670	-0.007\\
196.387	0.015\\
196.839	-0.010\\
196.959	-0.014\\
197.289	-0.027\\
197.744	-0.010\\
198.187	0.024\\
198.302	0.022\\
198.527	0.025\\
198.750	0.031\\
198.863	0.039\\
199.327	0.044\\
199.660	0.024\\
200.343	-0.007\\
200.453	-0.008\\
201.121	0.004\\
201.235	0.002\\
201.902	0.023\\
202.048	0.012\\
202.451	0.027\\
202.566	0.028\\
202.680	0.041\\
202.801	0.037\\
203.027	0.047\\
203.138	0.056\\
203.473	0.048\\
203.580	0.053\\
204.142	0.019\\
204.253	0.005\\
204.363	-0.015\\
204.591	-0.023\\
204.702	-0.021\\
205.040	-0.006\\
205.154	0.007\\
205.948	0.030\\
206.044	0.037\\
206.384	-0.003\\
207.053	-0.010\\
207.964	0.020\\
208.071	0.038\\
208.517	0.054\\
209.872	0.072\\
209.978	0.071\\
210.422	0.055\\
210.549	0.048\\
210.872	0.030\\
210.976	0.009\\
211.761	0.019\\
211.868	0.014\\
212.090	0.023\\
212.647	0.022\\
213.315	0.022\\
213.425	0.025\\
214.093	0.009\\
214.435	0.006\\
214.551	0.011\\
214.878	0.020\\
215.105	0.020\\
215.664	0.005\\
216.339	0.024\\
217.015	-0.013\\
217.121	-0.030\\
217.575	-0.065\\
217.681	-0.061\\
217.792	-0.055\\
217.904	-0.048\\
218.017	-0.041\\
219.717	-0.006\\
219.827	-0.009\\
219.948	-0.011\\
220.061	-0.010\\
220.172	-0.007\\
220.940	0.010\\
221.275	-0.004\\
221.837	0.003\\
222.184	-0.008\\
222.305	-0.004\\
222.622	0.010\\
222.733	0.019\\
223.071	0.021\\
223.184	0.019\\
223.519	0.032\\
223.964	0.039\\
224.075	0.035\\
224.410	0.026\\
225.085	-0.044\\
225.194	-0.046\\
225.754	-0.038\\
225.869	-0.026\\
226.532	0.059\\
226.755	0.074\\
227.099	0.035\\
227.897	0.004\\
228.223	0.027\\
228.336	0.035\\
228.897	0.045\\
229.020	0.044\\
229.230	0.024\\
229.344	0.010\\
229.459	-0.013\\
229.807	-0.063\\
230.038	-0.082\\
230.147	-0.077\\
230.610	-0.073\\
231.155	-0.028\\
232.163	-0.005\\
232.500	0.002\\
232.610	-0.006\\
232.724	-0.016\\
232.836	-0.012\\
233.506	-0.042\\
233.847	0.010\\
233.959	0.007\\
234.302	0.031\\
234.413	0.021\\
234.534	0.030\\
234.864	0.067\\
234.976	0.064\\
235.087	0.074\\
235.422	0.089\\
235.647	0.102\\
235.978	0.070\\
236.089	0.060\\
236.422	0.002\\
236.906	-0.017\\
237.428	-0.023\\
237.762	-0.018\\
237.874	-0.012\\
238.118	-0.024\\
238.434	-0.027\\
239.107	-0.065\\
239.236	-0.069\\
239.327	-0.072\\
239.907	-0.074\\
240.581	-0.082\\
241.253	-0.068\\
243.034	-0.100\\
243.371	-0.074\\
243.486	-0.075\\
244.162	-0.076\\
244.492	-0.090\\
244.713	-0.099\\
244.824	-0.102\\
245.048	-0.085\\
245.267	-0.083\\
245.381	-0.075\\
246.272	-0.023\\
246.496	-0.011\\
246.947	-0.016\\
247.060	-0.008\\
247.622	0.001\\
247.841	0.005\\
248.181	-0.000\\
248.964	-0.018\\
249.077	-0.029\\
251.000	-0.024\\
251.111	-0.035\\
251.221	-0.044\\
251.331	-0.046\\
251.891	-0.053\\
252.001	-0.050\\
252.113	-0.052\\
252.447	-0.020\\
252.899	0.008\\
253.452	-0.022\\
253.896	-0.037\\
254.460	0.020\\
254.680	0.015\\
254.902	0.013\\
255.349	-0.032\\
256.021	-0.039\\
256.472	-0.036\\
256.588	-0.024\\
257.032	0.029\\
258.038	0.054\\
258.152	0.038\\
259.395	-0.018\\
259.492	-0.003\\
259.846	0.047\\
260.406	0.065\\
260.732	0.048\\
260.846	0.048\\
260.959	0.044\\
261.067	0.033\\
261.181	0.032\\
261.302	0.027\\
261.418	0.020\\
261.515	0.035\\
261.739	0.029\\
261.852	0.026\\
262.411	0.030\\
262.751	0.041\\
262.859	0.037\\
262.972	0.032\\
263.310	0.038\\
264.433	0.082\\
264.567	0.093\\
264.881	0.068\\
265.103	0.063\\
265.438	0.058\\
266.560	-0.029\\
266.674	-0.024\\
267.567	-0.008\\
267.679	-0.010\\
268.250	-0.023\\
268.460	-0.030\\
269.358	-0.008\\
269.696	0.005\\
269.825	-0.002\\
270.270	-0.001\\
270.607	-0.006\\
270.716	-0.008\\
271.387	-0.023\\
271.724	-0.051\\
272.168	-0.041\\
272.280	-0.033\\
272.395	-0.023\\
272.852	0.004\\
273.187	0.034\\
273.297	0.025\\
273.520	0.031\\
273.632	0.016\\
273.858	-0.019\\
274.077	-0.022\\
274.192	-0.021\\
274.525	-0.016\\
275.532	-0.004\\
275.860	-0.012\\
275.972	-0.012\\
276.322	-0.006\\
276.533	0.006\\
276.870	-0.006\\
276.985	-0.014\\
277.212	-0.025\\
277.774	-0.022\\
278.000	-0.011\\
278.334	0.003\\
278.447	-0.001\\
278.785	-0.028\\
278.900	-0.039\\
279.231	-0.060\\
279.567	-0.094\\
279.921	-0.114\\
280.033	-0.113\\
280.700	-0.066\\
280.926	-0.037\\
281.041	-0.031\\
281.151	-0.020\\
281.714	0.003\\
282.049	0.008\\
282.161	0.001\\
282.491	0.005\\
282.605	0.000\\
282.730	0.014\\
283.393	0.009\\
283.505	0.006\\
284.410	0.003\\
284.966	0.005\\
285.077	0.006\\
285.754	0.006\\
286.761	-0.028\\
286.871	-0.034\\
287.320	-0.047\\
287.885	-0.021\\
288.218	0.026\\
288.329	0.032\\
288.665	0.043\\
288.778	0.041\\
288.890	0.041\\
289.666	-0.025\\
289.901	-0.051\\
290.470	-0.046\\
290.688	-0.004\\
291.022	0.043\\
291.133	0.057\\
291.245	0.074\\
291.809	0.054\\
292.593	-0.012\\
293.588	-0.032\\
294.711	0.030\\
295.155	0.013\\
296.168	0.046\\
296.280	0.053\\
296.725	0.036\\
297.287	-0.011\\
297.524	-0.012\\
297.625	-0.025\\
297.737	-0.016\\
297.849	-0.008\\
299.072	0.020\\
299.185	0.015\\
299.299	0.002\\
299.409	0.003\\
299.743	0.023\\
299.987	0.034\\
300.660	0.024\\
300.783	0.022\\
301.106	0.051\\
301.214	0.065\\
301.665	0.078\\
302.451	0.053\\
302.785	0.048\\
303.006	0.045\\
303.118	0.054\\
303.231	0.061\\
303.456	0.063\\
304.908	0.049\\
306.248	0.020\\
306.360	0.016\\
307.027	0.012\\
307.136	0.001\\
307.588	0.004\\
307.705	0.013\\
307.816	0.016\\
307.941	0.030\\
309.605	0.060\\
310.067	0.058\\
310.293	0.045\\
310.401	0.042\\
311.635	0.068\\
311.856	0.071\\
311.967	0.067\\
312.081	0.067\\
312.335	0.051\\
314.083	0.037\\
315.062	0.006\\
316.222	-0.051\\
316.447	-0.060\\
317.563	-0.002\\
317.900	-0.005\\
318.456	-0.047\\
318.566	-0.050\\
319.013	-0.061\\
319.126	-0.051\\
319.458	-0.017\\
319.567	-0.011\\
319.679	-0.008\\
320.017	-0.051\\
320.256	-0.076\\
320.588	-0.089\\
320.712	-0.088\\
321.154	-0.074\\
321.262	-0.066\\
321.483	-0.037\\
321.708	-0.019\\
321.819	-0.020\\
322.703	-0.027\\
322.820	-0.038\\
323.710	-0.080\\
324.046	-0.077\\
324.162	-0.063\\
324.395	-0.060\\
324.722	-0.049\\
325.620	-0.085\\
326.184	-0.075\\
326.633	-0.105\\
326.965	-0.123\\
327.076	-0.140\\
327.413	-0.130\\
327.638	-0.128\\
328.304	-0.108\\
328.415	-0.085\\
328.523	-0.064\\
328.856	-0.039\\
328.965	-0.059\\
329.186	-0.078\\
329.653	-0.090\\
329.762	-0.088\\
329.855	-0.088\\
330.204	-0.080\\
330.644	-0.069\\
331.423	-0.029\\
331.532	-0.036\\
331.642	-0.036\\
331.988	-0.038\\
332.097	-0.033\\
332.871	-0.019\\
332.982	-0.010\\
333.317	0.021\\
333.428	0.034\\
333.653	0.024\\
334.887	-0.035\\
335.001	-0.005\\
335.112	0.013\\
336.228	0.030\\
336.897	0.027\\
337.239	0.061\\
337.580	0.094\\
337.685	0.106\\
338.241	0.112\\
338.463	0.114\\
338.915	0.108\\
339.145	0.123\\
339.276	0.134\\
339.372	0.136\\
339.925	0.154\\
340.037	0.175\\
340.152	0.185\\
340.417	0.190\\
340.505	0.190\\
340.620	0.191\\
340.731	0.197\\
340.846	0.177\\
341.067	0.145\\
341.191	0.128\\
342.760	0.064\\
343.202	0.072\\
343.311	0.075\\
343.768	0.081\\
344.098	0.082\\
344.990	0.079\\
345.550	0.073\\
345.886	0.093\\
346.001	0.102\\
346.671	0.082\\
346.784	0.073\\
347.680	-0.018\\
347.791	-0.024\\
347.902	-0.026\\
348.240	-0.017\\
348.462	-0.002\\
348.574	0.010\\
348.683	0.010\\
349.799	0.024\\
349.912	0.023\\
350.023	0.040\\
350.824	0.067\\
350.939	0.065\\
351.831	0.024\\
352.281	0.043\\
352.731	0.058\\
353.073	0.064\\
353.175	0.066\\
353.398	0.070\\
354.519	-0.029\\
354.967	-0.045\\
355.529	-0.037\\
355.976	-0.051\\
356.087	-0.055\\
356.532	-0.069\\
356.752	-0.071\\
356.861	-0.073\\
356.980	-0.083\\
357.101	-0.089\\
357.541	-0.116\\
357.652	-0.121\\
358.209	-0.081\\
358.331	-0.079\\
358.881	-0.047\\
358.990	-0.039\\
360.469	-0.001\\
361.147	-0.065\\
361.258	-0.079\\
361.370	-0.076\\
361.482	-0.073\\
362.151	-0.075\\
362.261	-0.071\\
362.932	-0.040\\
363.935	-0.040\\
364.384	-0.074\\
364.494	-0.076\\
365.611	0.074\\
366.060	0.091\\
366.611	0.081\\
367.174	-0.006\\
367.501	-0.038\\
367.949	-0.027\\
368.071	-0.030\\
368.409	-0.014\\
368.528	-0.016\\
368.847	-0.031\\
368.959	-0.022\\
369.070	-0.018\\
369.181	-0.007\\
369.408	-0.009\\
369.519	-0.009\\
369.633	-0.018\\
369.854	-0.030\\
369.964	-0.027\\
370.866	-0.005\\
371.088	-0.017\\
371.199	-0.040\\
371.310	-0.075\\
371.645	-0.092\\
371.770	-0.078\\
371.978	-0.073\\
372.089	-0.062\\
372.212	-0.067\\
372.314	-0.074\\
372.656	-0.131\\
372.755	-0.145\\
372.978	-0.155\\
373.443	-0.116\\
373.545	-0.105\\
373.653	-0.097\\
373.991	-0.100\\
375.122	-0.056\\
375.230	-0.040\\
375.558	-0.053\\
376.118	-0.071\\
376.231	-0.073\\
376.563	-0.067\\
377.135	-0.044\\
377.350	0.005\\
377.795	0.026\\
377.917	0.015\\
378.797	-0.016\\
378.917	-0.015\\
379.355	-0.010\\
379.466	-0.008\\
380.158	-0.031\\
380.723	-0.023\\
380.833	-0.017\\
381.506	-0.018\\
381.618	-0.018\\
382.179	0.010\\
383.525	-0.060\\
383.856	-0.064\\
384.416	-0.003\\
384.644	-0.013\\
384.753	-0.013\\
385.441	-0.023\\
385.977	-0.026\\
386.093	-0.030\\
386.215	-0.033\\
386.541	-0.045\\
386.876	-0.040\\
386.991	-0.026\\
387.215	-0.020\\
387.553	-0.004\\
388.445	-0.006\\
388.669	-0.006\\
388.802	0.005\\
389.007	0.012\\
389.117	0.014\\
389.453	0.034\\
389.562	0.043\\
390.012	0.066\\
390.463	0.090\\
391.375	0.038\\
392.051	0.032\\
392.429	0.046\\
392.515	0.050\\
392.959	0.043\\
393.405	0.051\\
393.742	0.082\\
394.862	0.072\\
394.973	0.068\\
395.200	0.044\\
395.423	0.047\\
395.537	0.053\\
395.647	0.049\\
395.776	0.055\\
396.425	0.077\\
396.535	0.069\\
397.553	0.037\\
397.657	0.040\\
397.880	0.057\\
398.563	0.071\\
398.681	0.072\\
398.773	0.079\\
398.996	0.071\\
399.349	0.059\\
399.442	0.063\\
399.560	0.060\\
399.667	0.060\\
400.104	0.053\\
400.217	0.061\\
400.678	0.046\\
401.241	0.028\\
401.466	0.031\\
401.577	0.025\\
402.030	0.014\\
402.131	0.012\\
402.245	0.000\\
402.808	0.004\\
403.362	-0.061\\
403.472	-0.070\\
403.805	-0.067\\
404.702	-0.036\\
404.807	-0.032\\
404.920	-0.031\\
405.142	-0.039\\
405.270	-0.035\\
405.362	-0.040\\
405.696	-0.050\\
405.921	-0.056\\
406.477	-0.070\\
406.588	-0.068\\
407.032	-0.046\\
407.162	-0.034\\
407.482	-0.035\\
407.702	-0.036\\
407.925	-0.016\\
408.381	-0.041\\
408.613	-0.049\\
408.703	-0.062\\
409.152	-0.084\\
409.265	-0.088\\
409.712	-0.084\\
409.826	-0.077\\
410.163	-0.042\\
410.728	-0.023\\
410.843	-0.027\\
411.069	-0.019\\
411.181	-0.014\\
411.292	-0.018\\
411.623	-0.042\\
412.289	-0.046\\
412.397	-0.050\\
412.623	-0.043\\
412.731	-0.032\\
413.067	-0.022\\
413.180	-0.017\\
413.289	-0.008\\
413.956	-0.001\\
414.068	0.009\\
414.621	-0.029\\
414.960	-0.060\\
415.070	-0.066\\
415.517	-0.050\\
415.628	-0.044\\
415.851	-0.023\\
416.076	-0.008\\
416.738	0.038\\
417.625	0.091\\
418.078	0.052\\
418.409	0.028\\
418.518	0.030\\
418.629	0.025\\
419.407	0.022\\
419.739	0.012\\
419.854	0.024\\
419.968	0.036\\
420.080	0.031\\
420.192	0.029\\
420.304	0.028\\
420.415	0.028\\
420.774	0.029\\
421.327	0.018\\
422.114	0.022\\
422.231	0.026\\
422.672	0.045\\
422.788	0.048\\
423.454	0.042\\
423.568	0.032\\
424.056	-0.034\\
424.258	-0.066\\
424.351	-0.095\\
424.575	-0.103\\
425.376	-0.001\\
427.146	0.001\\
428.806	-0.000\\
428.922	0.001\\
429.032	0.002\\
429.155	0.001\\
429.264	0.000\\
nan	nan\\
};
\addlegendentry{Opti-track};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
2.135	0.000\\
2.647	0.000\\
3.411	0.000\\
4.197	0.000\\
5.475	0.000\\
6.244	0.000\\
6.507	0.000\\
7.008	0.000\\
7.525	0.000\\
7.788	0.000\\
8.823	0.000\\
9.328	0.000\\
9.844	0.000\\
10.095	0.000\\
10.600	0.000\\
11.113	0.000\\
11.377	0.000\\
12.138	0.000\\
12.903	0.000\\
13.160	0.000\\
14.194	0.000\\
14.954	0.000\\
15.214	0.000\\
15.987	0.000\\
16.492	0.000\\
17.258	0.000\\
17.513	0.000\\
18.302	0.000\\
18.556	0.000\\
19.337	0.000\\
19.841	0.000\\
20.092	0.000\\
20.619	0.000\\
21.377	0.000\\
21.871	0.000\\
23.148	0.000\\
24.449	0.000\\
24.943	0.000\\
26.470	0.000\\
27.487	0.000\\
28.258	0.000\\
29.024	0.000\\
30.062	0.000\\
30.835	0.000\\
31.077	0.000\\
31.592	0.000\\
32.373	0.000\\
33.896	0.000\\
34.924	0.000\\
35.426	0.000\\
38.761	0.000\\
39.538	0.000\\
39.794	0.000\\
40.303	0.000\\
41.348	0.000\\
42.370	0.000\\
44.168	0.000\\
44.944	0.000\\
45.474	0.000\\
46.240	0.000\\
46.747	0.000\\
46.996	0.000\\
47.784	0.000\\
48.805	0.000\\
50.090	0.000\\
50.591	0.000\\
50.849	0.000\\
51.613	0.000\\
52.643	0.000\\
53.665	0.000\\
54.693	0.000\\
55.460	0.000\\
55.722	0.000\\
56.487	0.000\\
57.513	0.000\\
58.548	0.000\\
59.574	0.000\\
60.343	0.000\\
61.106	0.000\\
62.660	0.000\\
62.770	0.000\\
63.106	0.000\\
64.106	0.000\\
64.557	0.000\\
65.226	0.000\\
65.336	0.000\\
65.447	0.000\\
66.225	0.000\\
66.560	0.000\\
67.347	0.000\\
67.457	0.000\\
67.569	0.000\\
67.792	0.000\\
68.124	0.000\\
68.812	0.000\\
69.482	0.000\\
69.594	0.000\\
69.706	0.000\\
69.926	0.000\\
70.379	0.000\\
70.490	0.000\\
71.155	0.000\\
71.380	0.000\\
71.495	0.000\\
71.832	0.000\\
72.280	0.000\\
73.092	0.000\\
73.706	0.000\\
74.411	0.000\\
74.631	0.000\\
75.194	0.000\\
76.199	0.000\\
76.315	0.000\\
76.648	0.000\\
76.872	0.000\\
77.213	0.000\\
77.326	0.000\\
77.440	0.000\\
77.778	0.000\\
78.002	0.000\\
78.224	0.000\\
78.556	0.000\\
78.681	0.000\\
78.792	0.000\\
78.905	0.000\\
79.018	0.000\\
79.242	0.000\\
79.948	0.000\\
81.132	0.000\\
81.461	0.000\\
81.573	0.000\\
82.021	0.000\\
82.582	0.000\\
82.919	0.000\\
83.378	0.000\\
83.567	0.000\\
84.382	0.000\\
84.513	0.000\\
84.715	0.000\\
84.827	0.000\\
85.051	0.000\\
85.386	0.000\\
86.387	0.000\\
88.063	0.007\\
88.395	0.029\\
88.862	0.061\\
89.195	0.077\\
89.308	0.077\\
89.755	0.077\\
90.330	0.077\\
90.992	0.077\\
91.554	0.077\\
91.668	0.077\\
91.779	0.077\\
91.890	0.077\\
92.783	0.057\\
93.573	0.003\\
94.243	0.000\\
94.355	0.000\\
94.466	0.000\\
94.801	0.000\\
94.913	0.000\\
95.360	0.000\\
95.472	0.000\\
95.805	0.000\\
96.029	0.000\\
96.697	0.000\\
96.815	0.000\\
97.272	0.000\\
97.477	0.000\\
97.702	0.000\\
97.928	0.000\\
98.043	0.000\\
98.269	0.000\\
98.380	0.000\\
99.730	0.000\\
100.173	0.000\\
100.285	0.000\\
100.619	0.000\\
101.188	0.000\\
102.292	0.000\\
102.400	0.000\\
102.622	0.000\\
103.855	0.000\\
103.964	0.000\\
104.189	0.000\\
104.642	0.000\\
105.207	0.000\\
105.987	0.000\\
106.109	0.000\\
106.996	0.000\\
107.103	0.000\\
107.775	0.000\\
108.333	0.002\\
108.901	0.015\\
111.033	0.026\\
111.595	0.026\\
112.825	0.026\\
112.940	0.026\\
114.620	0.026\\
114.959	0.026\\
115.297	0.026\\
115.413	0.026\\
115.519	0.026\\
116.073	0.026\\
116.295	0.026\\
116.747	0.026\\
117.193	0.026\\
117.422	0.026\\
117.528	0.026\\
118.427	0.026\\
118.888	0.026\\
120.898	0.026\\
121.347	0.026\\
121.463	0.026\\
121.574	0.026\\
121.914	0.026\\
122.025	0.026\\
122.137	0.026\\
122.472	0.026\\
122.584	0.026\\
122.924	0.026\\
123.816	0.026\\
124.039	0.026\\
124.151	0.026\\
124.259	0.026\\
124.594	0.026\\
124.709	0.026\\
125.156	0.026\\
125.270	0.026\\
126.061	0.026\\
127.185	0.026\\
127.410	0.026\\
127.522	0.026\\
127.748	0.026\\
128.530	0.026\\
129.101	0.026\\
129.214	0.026\\
129.327	0.026\\
129.888	0.026\\
130.000	0.026\\
130.673	0.026\\
130.898	0.026\\
131.009	0.026\\
131.686	0.026\\
132.583	0.026\\
133.139	0.026\\
133.363	0.026\\
133.699	0.026\\
133.808	0.026\\
134.038	0.026\\
134.823	0.026\\
134.932	0.026\\
135.262	0.026\\
135.373	0.026\\
135.598	0.026\\
135.821	0.026\\
135.932	0.026\\
136.273	0.026\\
136.383	0.026\\
137.615	0.026\\
137.725	0.026\\
138.743	0.026\\
139.767	0.026\\
140.106	0.026\\
140.317	0.026\\
140.428	0.026\\
140.873	0.026\\
141.882	0.026\\
142.217	0.026\\
142.330	0.026\\
142.446	0.026\\
143.571	0.026\\
143.684	0.026\\
143.909	0.026\\
145.264	0.026\\
145.926	0.026\\
146.037	0.026\\
146.492	0.026\\
146.822	0.026\\
147.274	0.026\\
147.494	0.026\\
147.606	0.026\\
147.832	0.026\\
148.615	0.026\\
148.951	0.026\\
149.408	0.026\\
149.521	0.026\\
149.979	0.026\\
150.311	0.026\\
150.432	0.026\\
150.985	0.026\\
151.100	0.026\\
151.322	0.026\\
151.434	0.026\\
152.438	0.026\\
152.916	0.026\\
153.894	0.026\\
154.022	0.026\\
154.122	0.026\\
154.339	0.026\\
154.675	0.026\\
154.899	0.026\\
155.011	0.026\\
155.125	0.026\\
155.795	0.026\\
156.583	0.026\\
156.808	0.026\\
157.516	0.026\\
157.593	0.026\\
157.711	0.026\\
157.817	0.026\\
157.928	0.026\\
158.489	0.026\\
158.711	0.026\\
158.822	0.026\\
158.936	0.026\\
159.183	0.024\\
159.518	0.020\\
159.630	0.019\\
160.073	0.013\\
160.185	0.012\\
160.294	0.011\\
160.628	0.007\\
160.739	0.006\\
161.407	0.000\\
161.519	0.000\\
161.858	0.000\\
161.971	0.000\\
162.414	0.000\\
162.640	0.000\\
163.534	0.000\\
163.866	0.000\\
164.217	0.000\\
164.432	0.000\\
164.870	0.000\\
164.986	0.000\\
165.205	0.000\\
165.762	0.000\\
166.212	0.000\\
166.324	0.000\\
166.657	0.000\\
166.992	0.000\\
167.692	0.000\\
168.329	0.000\\
168.550	0.000\\
168.668	0.000\\
168.894	0.000\\
168.999	0.000\\
169.349	0.000\\
169.462	0.000\\
170.929	0.000\\
171.035	0.000\\
171.146	0.000\\
171.255	0.000\\
172.272	0.000\\
172.605	0.000\\
172.714	0.000\\
173.048	0.000\\
173.158	0.000\\
173.271	0.000\\
173.606	0.000\\
173.846	0.011\\
173.964	0.016\\
174.162	0.026\\
174.276	0.032\\
174.841	0.056\\
175.508	0.056\\
175.620	0.056\\
175.971	0.056\\
176.290	0.056\\
176.402	0.056\\
177.858	0.056\\
177.964	0.056\\
178.410	0.056\\
178.519	0.056\\
179.078	0.056\\
179.657	0.056\\
179.999	0.056\\
180.106	0.056\\
180.553	0.056\\
182.235	0.056\\
182.908	0.056\\
183.022	0.056\\
183.697	0.056\\
184.028	0.056\\
184.141	0.056\\
185.037	0.056\\
185.151	0.056\\
186.264	0.056\\
186.830	0.056\\
187.165	0.056\\
187.276	0.056\\
187.853	0.056\\
188.288	0.056\\
188.624	0.056\\
189.303	0.056\\
190.094	0.056\\
190.205	0.056\\
190.672	0.056\\
190.768	0.056\\
191.466	0.056\\
192.343	0.056\\
192.452	0.056\\
193.410	0.056\\
193.727	0.056\\
194.019	0.056\\
195.257	0.056\\
195.670	0.056\\
196.387	0.056\\
196.839	0.056\\
196.959	0.056\\
197.289	0.056\\
197.744	0.056\\
198.187	0.056\\
198.302	0.056\\
198.527	0.056\\
198.750	0.056\\
198.863	0.056\\
199.327	0.056\\
199.660	0.056\\
200.343	0.056\\
200.453	0.056\\
201.121	0.056\\
201.235	0.056\\
201.902	0.056\\
202.048	0.056\\
202.451	0.056\\
202.566	0.056\\
202.680	0.056\\
202.801	0.056\\
203.027	0.056\\
203.138	0.056\\
203.473	0.056\\
203.580	0.056\\
204.142	0.056\\
204.253	0.056\\
204.363	0.056\\
204.591	0.056\\
204.702	0.056\\
205.040	0.056\\
205.154	0.056\\
205.948	0.056\\
206.044	0.056\\
206.384	0.056\\
207.053	0.056\\
207.964	0.056\\
208.071	0.056\\
208.517	0.056\\
209.872	0.056\\
209.978	0.056\\
210.422	0.056\\
210.549	0.056\\
210.872	0.056\\
210.976	0.056\\
211.761	0.056\\
211.868	0.056\\
212.090	0.050\\
212.647	0.023\\
213.315	0.000\\
213.425	0.000\\
214.093	0.000\\
214.435	0.000\\
214.551	0.000\\
214.878	0.000\\
215.105	0.000\\
215.664	0.000\\
216.339	0.000\\
217.015	0.000\\
217.121	0.000\\
217.575	0.000\\
217.681	0.000\\
217.792	0.000\\
217.904	0.000\\
218.017	0.000\\
219.717	0.000\\
219.827	0.000\\
219.948	0.000\\
220.061	0.000\\
220.172	0.000\\
220.940	0.000\\
221.275	0.000\\
221.837	0.000\\
222.184	0.000\\
222.305	0.000\\
222.622	0.000\\
222.733	0.000\\
223.071	0.000\\
223.184	0.000\\
223.519	0.000\\
223.964	0.000\\
224.075	0.000\\
224.410	0.000\\
225.085	0.000\\
225.194	0.000\\
225.754	0.000\\
225.869	0.000\\
226.532	0.000\\
226.755	0.000\\
227.099	0.000\\
227.897	0.000\\
228.223	0.000\\
228.336	0.000\\
228.897	0.000\\
229.020	0.000\\
229.230	0.000\\
229.344	0.000\\
229.459	0.000\\
229.807	0.000\\
230.038	0.000\\
230.147	0.000\\
230.610	0.000\\
231.155	0.000\\
232.163	0.000\\
232.500	0.000\\
232.610	0.000\\
232.724	0.000\\
232.836	0.000\\
233.506	0.000\\
233.847	0.000\\
233.959	0.000\\
234.302	0.000\\
234.413	0.000\\
234.534	0.000\\
234.864	-0.015\\
234.976	-0.020\\
235.087	-0.025\\
235.422	-0.040\\
235.647	-0.050\\
235.978	-0.051\\
236.089	-0.051\\
236.422	-0.051\\
236.906	-0.051\\
237.428	-0.051\\
237.762	-0.051\\
237.874	-0.051\\
238.118	-0.051\\
238.434	-0.051\\
239.107	-0.051\\
239.236	-0.051\\
239.327	-0.051\\
239.907	-0.051\\
240.581	-0.051\\
241.253	-0.051\\
243.034	-0.051\\
243.371	-0.051\\
243.486	-0.051\\
244.162	-0.051\\
244.492	-0.051\\
244.713	-0.049\\
244.824	-0.044\\
245.048	-0.033\\
245.267	-0.024\\
245.381	-0.018\\
246.272	0.000\\
246.496	0.000\\
246.947	0.000\\
247.060	0.000\\
247.622	0.000\\
247.841	0.000\\
248.181	0.000\\
248.964	0.000\\
249.077	0.000\\
251.000	0.000\\
251.111	0.000\\
251.221	0.000\\
251.331	0.000\\
251.891	0.000\\
252.001	0.000\\
252.113	0.000\\
252.447	0.000\\
252.899	0.000\\
253.452	0.000\\
253.896	0.000\\
254.460	0.000\\
254.680	0.000\\
254.902	0.004\\
255.349	0.022\\
256.021	0.044\\
256.472	0.044\\
256.588	0.044\\
257.032	0.044\\
258.038	0.044\\
258.152	0.044\\
259.395	0.044\\
259.492	0.044\\
259.846	0.044\\
260.406	0.044\\
260.732	0.044\\
260.846	0.044\\
260.959	0.044\\
261.067	0.044\\
261.181	0.044\\
261.302	0.044\\
261.418	0.044\\
261.515	0.044\\
261.739	0.037\\
261.852	0.032\\
262.411	0.011\\
262.751	0.000\\
262.859	0.000\\
262.972	0.000\\
263.310	0.000\\
264.433	0.000\\
264.567	0.000\\
264.881	0.000\\
265.103	0.000\\
265.438	0.000\\
266.560	0.000\\
266.674	0.000\\
267.567	0.000\\
267.679	0.000\\
268.250	0.000\\
268.460	0.000\\
269.358	0.000\\
269.696	0.000\\
269.825	0.000\\
270.270	0.000\\
270.607	0.000\\
270.716	0.000\\
271.387	0.000\\
271.724	0.000\\
272.168	0.000\\
272.280	0.000\\
272.395	0.000\\
272.852	0.000\\
273.187	0.000\\
273.297	0.000\\
273.520	0.000\\
273.632	0.000\\
273.858	0.000\\
274.077	0.000\\
274.192	0.000\\
274.525	0.000\\
275.532	0.000\\
275.860	0.000\\
275.972	0.000\\
276.322	0.000\\
276.533	0.000\\
276.870	0.000\\
276.985	0.000\\
277.212	0.000\\
277.774	0.000\\
278.000	0.000\\
278.334	0.000\\
278.447	0.000\\
278.785	0.000\\
278.900	0.000\\
279.231	0.000\\
279.567	0.000\\
279.921	0.000\\
280.033	0.000\\
280.700	0.000\\
280.926	0.000\\
281.041	0.000\\
281.151	0.000\\
281.714	0.000\\
282.049	0.000\\
282.161	0.000\\
282.491	0.000\\
282.605	0.000\\
282.730	0.000\\
283.393	0.016\\
283.505	0.020\\
284.410	0.044\\
284.966	0.044\\
285.077	0.044\\
285.754	0.044\\
286.761	0.044\\
286.871	0.044\\
287.320	0.044\\
287.885	0.044\\
288.218	0.044\\
288.329	0.044\\
288.665	0.044\\
288.778	0.044\\
288.890	0.044\\
289.666	0.044\\
289.901	0.044\\
290.470	0.044\\
290.688	0.044\\
291.022	0.044\\
291.133	0.044\\
291.245	0.044\\
291.809	0.044\\
292.593	0.044\\
293.588	0.044\\
294.711	0.044\\
295.155	0.044\\
296.168	0.044\\
296.280	0.044\\
296.725	0.044\\
297.287	0.044\\
297.524	0.044\\
297.625	0.044\\
297.737	0.044\\
297.849	0.044\\
299.072	0.044\\
299.185	0.044\\
299.299	0.044\\
299.409	0.044\\
299.743	0.044\\
299.987	0.044\\
300.660	0.044\\
300.783	0.044\\
301.106	0.044\\
301.214	0.044\\
301.665	0.044\\
302.451	0.044\\
302.785	0.044\\
303.006	0.044\\
303.118	0.044\\
303.231	0.044\\
303.456	0.037\\
304.908	0.000\\
306.248	0.000\\
306.360	0.000\\
307.027	0.000\\
307.136	0.000\\
307.588	0.000\\
307.705	0.000\\
307.816	0.000\\
307.941	0.000\\
309.605	0.000\\
310.067	0.000\\
310.293	0.000\\
310.401	0.000\\
311.635	0.000\\
311.856	0.000\\
311.967	0.000\\
312.081	0.000\\
312.335	-0.001\\
314.083	-0.032\\
315.062	-0.049\\
316.222	-0.060\\
316.447	-0.060\\
317.563	-0.060\\
317.900	-0.060\\
318.456	-0.060\\
318.566	-0.060\\
319.013	-0.060\\
319.126	-0.060\\
319.458	-0.060\\
319.567	-0.060\\
319.679	-0.060\\
320.017	-0.060\\
320.256	-0.060\\
320.588	-0.060\\
320.712	-0.060\\
321.154	-0.060\\
321.262	-0.060\\
321.483	-0.060\\
321.708	-0.060\\
321.819	-0.060\\
322.703	-0.060\\
322.820	-0.060\\
323.710	-0.060\\
324.046	-0.060\\
324.162	-0.060\\
324.395	-0.060\\
324.722	-0.060\\
325.620	-0.060\\
326.184	-0.060\\
326.633	-0.060\\
326.965	-0.060\\
327.076	-0.060\\
327.413	-0.060\\
327.638	-0.060\\
328.304	-0.046\\
328.415	-0.040\\
328.523	-0.034\\
328.856	-0.016\\
328.965	-0.010\\
329.186	0.000\\
329.653	0.000\\
329.762	0.000\\
329.855	0.000\\
330.204	0.000\\
330.644	0.000\\
331.423	0.002\\
331.532	0.009\\
331.642	0.015\\
331.988	0.037\\
332.097	0.043\\
332.871	0.069\\
332.982	0.069\\
333.317	0.069\\
333.428	0.069\\
333.653	0.069\\
334.887	0.069\\
335.001	0.069\\
335.112	0.069\\
336.228	0.069\\
336.897	0.069\\
337.239	0.069\\
337.580	0.069\\
337.685	0.069\\
338.241	0.069\\
338.463	0.069\\
338.915	0.069\\
339.145	0.069\\
339.276	0.069\\
339.372	0.069\\
339.925	0.069\\
340.037	0.069\\
340.152	0.069\\
340.417	0.069\\
340.505	0.064\\
340.620	0.056\\
340.731	0.050\\
340.846	0.043\\
341.067	0.029\\
341.191	0.022\\
342.760	0.000\\
343.202	0.000\\
343.311	0.000\\
343.768	0.000\\
344.098	0.000\\
344.990	0.000\\
345.550	0.000\\
345.886	0.000\\
346.001	0.000\\
346.671	0.000\\
346.784	0.000\\
347.680	0.000\\
347.791	0.000\\
347.902	0.000\\
348.240	0.000\\
348.462	0.000\\
348.574	0.000\\
348.683	0.000\\
349.799	0.000\\
349.912	0.000\\
350.023	0.000\\
350.824	0.000\\
350.939	0.000\\
351.831	-0.005\\
352.281	-0.019\\
352.731	-0.034\\
353.073	-0.045\\
353.175	-0.048\\
353.398	-0.055\\
354.519	-0.072\\
354.967	-0.072\\
355.529	-0.072\\
355.976	-0.072\\
356.087	-0.072\\
356.532	-0.072\\
356.752	-0.072\\
356.861	-0.072\\
356.980	-0.072\\
357.101	-0.072\\
357.541	-0.058\\
357.652	-0.051\\
358.209	-0.016\\
358.331	-0.008\\
358.881	0.000\\
358.990	0.000\\
360.469	0.000\\
361.147	0.000\\
361.258	0.000\\
361.370	0.000\\
361.482	0.000\\
362.151	0.000\\
362.261	0.000\\
362.932	0.000\\
363.935	0.000\\
364.384	0.000\\
364.494	0.000\\
365.611	0.000\\
366.060	0.000\\
366.611	0.000\\
367.174	0.000\\
367.501	0.000\\
367.949	0.000\\
368.071	0.000\\
368.409	0.000\\
368.528	0.000\\
368.847	0.000\\
368.959	0.000\\
369.070	0.000\\
369.181	0.000\\
369.408	0.000\\
369.519	0.000\\
369.633	0.000\\
369.854	0.000\\
369.964	0.000\\
370.866	0.000\\
371.088	0.000\\
371.199	0.000\\
371.310	0.000\\
371.645	0.000\\
371.770	0.000\\
371.978	0.000\\
372.089	0.000\\
372.212	0.000\\
372.314	0.000\\
372.656	0.000\\
372.755	0.000\\
372.978	0.000\\
373.443	0.000\\
373.545	0.000\\
373.653	0.000\\
373.991	0.000\\
375.122	0.000\\
375.230	0.000\\
375.558	0.000\\
376.118	0.000\\
376.231	0.000\\
376.563	0.000\\
377.135	0.000\\
377.350	0.000\\
377.795	0.000\\
377.917	0.000\\
378.797	0.000\\
378.917	0.000\\
379.355	0.000\\
379.466	0.000\\
380.158	0.000\\
380.723	0.000\\
380.833	0.000\\
381.506	0.000\\
381.618	0.000\\
382.179	0.000\\
383.525	0.000\\
383.856	0.000\\
384.416	0.000\\
384.644	0.000\\
384.753	0.000\\
385.441	0.000\\
385.977	0.000\\
386.093	0.000\\
386.215	0.000\\
386.541	0.000\\
386.876	0.000\\
386.991	0.000\\
387.215	0.000\\
387.553	0.000\\
388.445	0.000\\
388.669	0.000\\
388.802	0.000\\
389.007	0.007\\
389.117	0.012\\
389.453	0.027\\
389.562	0.032\\
390.012	0.049\\
390.463	0.049\\
391.375	0.049\\
392.051	0.049\\
392.429	0.049\\
392.515	0.049\\
392.959	0.049\\
393.405	0.049\\
393.742	0.049\\
394.862	0.049\\
394.973	0.049\\
395.200	0.049\\
395.423	0.049\\
395.537	0.049\\
395.647	0.049\\
395.776	0.049\\
396.425	0.049\\
396.535	0.049\\
397.553	0.049\\
397.657	0.049\\
397.880	0.049\\
398.563	0.049\\
398.681	0.049\\
398.773	0.049\\
398.996	0.049\\
399.349	0.049\\
399.442	0.049\\
399.560	0.049\\
399.667	0.049\\
400.104	0.049\\
400.217	0.049\\
400.678	0.049\\
401.241	0.049\\
401.466	0.039\\
401.577	0.034\\
402.030	0.015\\
402.131	0.010\\
402.245	0.005\\
402.808	0.000\\
403.362	0.000\\
403.472	0.000\\
403.805	0.000\\
404.702	0.000\\
404.807	0.000\\
404.920	0.000\\
405.142	0.000\\
405.270	0.000\\
405.362	0.000\\
405.696	0.000\\
405.921	0.000\\
406.477	0.000\\
406.588	0.000\\
407.032	0.000\\
407.162	0.000\\
407.482	0.000\\
407.702	0.000\\
407.925	0.000\\
408.381	0.000\\
408.613	0.000\\
408.703	0.000\\
409.152	0.000\\
409.265	0.000\\
409.712	0.000\\
409.826	0.000\\
410.163	0.000\\
410.728	0.000\\
410.843	0.000\\
411.069	0.000\\
411.181	0.000\\
411.292	0.000\\
411.623	0.000\\
412.289	0.000\\
412.397	0.000\\
412.623	0.000\\
412.731	0.000\\
413.067	0.000\\
413.180	0.000\\
413.289	0.000\\
413.956	0.000\\
414.068	0.000\\
414.621	0.000\\
414.960	0.011\\
415.070	0.016\\
415.517	0.036\\
415.628	0.040\\
415.851	0.049\\
416.076	0.049\\
416.738	0.049\\
417.625	0.049\\
418.078	0.048\\
418.409	0.034\\
418.518	0.029\\
418.629	0.024\\
419.407	0.000\\
419.739	0.000\\
419.854	0.000\\
419.968	0.000\\
420.080	0.000\\
420.192	0.000\\
420.304	0.000\\
420.415	0.000\\
420.774	0.000\\
421.327	0.000\\
422.114	0.000\\
422.231	0.000\\
422.672	0.000\\
422.788	0.000\\
423.454	0.000\\
423.568	0.000\\
424.056	0.000\\
424.258	0.000\\
424.351	0.000\\
424.575	0.000\\
425.376	0.000\\
427.146	0.000\\
428.806	0.000\\
428.922	0.000\\
429.032	0.000\\
429.155	0.000\\
429.264	0.000\\
431.746	nan\\
};
\addlegendentry{Desired vel.};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.44021\figureheight,
at={(0\figurewidth,0.387673\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=190.672,
xmax=299.299,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity(x) [m/s]}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.135	-0.071\\
2.647	-0.002\\
3.411	0.076\\
4.197	-0.101\\
5.475	-0.054\\
6.244	0.004\\
6.507	-0.007\\
7.008	-0.345\\
7.525	0.005\\
7.788	0.026\\
8.823	-0.164\\
9.328	-0.095\\
9.844	-0.160\\
10.095	-0.035\\
10.600	-0.005\\
11.113	0.054\\
11.377	-0.029\\
12.138	0.116\\
12.903	0.003\\
13.160	0.029\\
14.194	0.064\\
14.954	0.003\\
15.214	-0.036\\
15.987	0.054\\
16.492	0.093\\
17.258	-0.050\\
17.513	-0.062\\
18.302	-0.028\\
18.556	-0.159\\
19.337	-0.083\\
19.841	0.004\\
20.092	0.029\\
20.619	0.141\\
21.377	-0.465\\
21.871	-0.135\\
23.148	0.002\\
24.449	-0.049\\
24.943	-0.042\\
26.470	0.007\\
27.487	-0.129\\
28.258	-0.009\\
29.024	-0.085\\
30.062	-0.057\\
30.835	-0.085\\
31.077	-0.011\\
31.592	-0.095\\
32.373	0.064\\
33.896	-0.122\\
34.924	0.052\\
35.426	0.003\\
38.761	-0.038\\
39.538	0.047\\
39.794	0.040\\
40.303	-0.005\\
41.348	-0.011\\
42.370	-0.271\\
44.168	-0.103\\
44.944	-0.066\\
45.474	-0.152\\
46.240	-0.003\\
46.747	-0.220\\
46.996	-0.092\\
47.784	-0.121\\
48.805	-0.224\\
50.090	-0.074\\
50.591	-0.103\\
50.849	0.074\\
51.613	-0.183\\
52.643	-0.054\\
53.665	-0.072\\
54.693	-0.100\\
55.460	0.028\\
55.722	0.204\\
56.487	0.032\\
57.513	0.006\\
58.548	0.040\\
59.574	0.022\\
60.343	0.043\\
61.106	0.068\\
62.660	0.031\\
62.770	0.006\\
63.106	-0.020\\
64.106	0.066\\
64.557	0.044\\
65.226	0.031\\
65.336	0.060\\
65.447	0.002\\
66.225	0.006\\
66.560	0.047\\
67.347	0.034\\
67.457	0.086\\
67.569	0.061\\
67.792	-0.048\\
68.124	-0.020\\
68.812	0.063\\
69.482	-0.010\\
69.594	0.015\\
69.706	0.018\\
69.926	0.075\\
70.379	-0.065\\
70.490	-0.039\\
71.155	-0.067\\
71.380	-0.042\\
71.495	-0.065\\
71.832	-0.182\\
72.280	-0.123\\
73.092	0.203\\
73.706	0.134\\
74.411	0.165\\
74.631	0.116\\
75.194	0.023\\
76.199	-0.002\\
76.315	0.003\\
76.648	0.083\\
76.872	0.113\\
77.213	0.081\\
77.326	0.065\\
77.440	0.053\\
77.778	0.035\\
78.002	0.059\\
78.224	0.055\\
78.556	0.038\\
78.681	0.033\\
78.792	-0.005\\
78.905	-0.001\\
79.018	0.006\\
79.242	0.009\\
79.948	0.072\\
81.132	-0.147\\
81.461	-0.105\\
81.573	-0.096\\
82.021	-0.133\\
82.582	-0.037\\
82.919	-0.076\\
83.378	-0.123\\
83.567	-0.169\\
84.382	-0.128\\
84.513	-0.105\\
84.715	-0.085\\
84.827	-0.098\\
85.051	-0.119\\
85.386	-0.098\\
86.387	-0.114\\
88.063	-0.129\\
88.395	-0.137\\
88.862	-0.198\\
89.195	-0.163\\
89.308	-0.144\\
89.755	-0.124\\
90.330	-0.116\\
90.992	-0.156\\
91.554	-0.119\\
91.668	-0.109\\
91.779	-0.097\\
91.890	-0.112\\
92.783	-0.081\\
93.573	-0.003\\
94.243	0.021\\
94.355	0.021\\
94.466	0.007\\
94.801	0.004\\
94.913	0.009\\
95.360	0.101\\
95.472	0.114\\
95.805	0.085\\
96.029	0.050\\
96.697	-0.004\\
96.815	-0.009\\
97.272	0.011\\
97.477	0.007\\
97.702	-0.019\\
97.928	-0.070\\
98.043	-0.045\\
98.269	-0.015\\
98.380	0.012\\
99.730	0.165\\
100.173	0.069\\
100.285	0.089\\
100.619	0.097\\
101.188	0.129\\
102.292	0.249\\
102.400	0.050\\
102.622	0.151\\
103.855	0.108\\
103.964	-0.035\\
104.189	-0.099\\
104.642	0.117\\
105.207	0.023\\
105.987	-0.056\\
106.109	-0.150\\
106.996	0.043\\
107.103	0.186\\
107.775	-0.019\\
108.333	-0.038\\
108.901	0.014\\
111.033	0.007\\
111.595	-0.016\\
112.825	-0.108\\
112.940	-0.116\\
114.620	-0.733\\
114.959	-0.121\\
115.297	-0.148\\
115.413	-0.135\\
115.519	-0.083\\
116.073	-0.121\\
116.295	-0.136\\
116.747	-0.046\\
117.193	-0.128\\
117.422	-0.151\\
117.528	-0.158\\
118.427	-0.135\\
118.888	-0.123\\
120.898	-0.017\\
121.347	0.199\\
121.463	0.067\\
121.574	0.188\\
121.914	0.017\\
122.025	0.001\\
122.137	0.006\\
122.472	0.008\\
122.584	-0.772\\
122.924	-0.124\\
123.816	-0.230\\
124.039	0.013\\
124.151	-0.126\\
124.259	-0.090\\
124.594	-0.019\\
124.709	-0.105\\
125.156	0.042\\
125.270	0.115\\
126.061	-0.953\\
127.185	-0.067\\
127.410	0.117\\
127.522	0.033\\
127.748	0.036\\
128.530	0.042\\
129.101	0.084\\
129.214	0.026\\
129.327	0.079\\
129.888	0.010\\
130.000	0.022\\
130.673	-0.160\\
130.898	-0.024\\
131.009	0.087\\
131.686	0.059\\
132.583	0.114\\
133.139	0.039\\
133.363	-0.085\\
133.699	-0.189\\
133.808	-0.425\\
134.038	-0.043\\
134.823	0.038\\
134.932	0.111\\
135.262	0.220\\
135.373	0.162\\
135.598	-0.931\\
135.821	-0.011\\
135.932	-0.036\\
136.273	0.105\\
136.383	0.014\\
137.615	-0.095\\
137.725	-0.125\\
138.743	-0.095\\
139.767	-0.150\\
140.106	0.042\\
140.317	0.066\\
140.428	0.131\\
140.873	0.064\\
141.882	-0.062\\
142.217	-0.005\\
142.330	0.051\\
142.446	0.020\\
143.571	-0.080\\
143.684	0.034\\
143.909	0.068\\
145.264	-0.072\\
145.926	-0.087\\
146.037	0.076\\
146.492	0.015\\
146.822	0.087\\
147.274	0.045\\
147.494	0.030\\
147.606	-0.044\\
147.832	-0.159\\
148.615	-0.161\\
148.951	-0.107\\
149.408	-0.006\\
149.521	0.018\\
149.979	0.125\\
150.311	0.080\\
150.432	0.075\\
150.985	0.118\\
151.100	0.121\\
151.322	0.196\\
151.434	0.166\\
152.438	0.052\\
152.916	-0.004\\
153.894	0.175\\
154.022	0.199\\
154.122	0.237\\
154.339	0.200\\
154.675	0.046\\
154.899	0.021\\
155.011	0.019\\
155.125	0.021\\
155.795	0.151\\
156.583	0.160\\
156.808	0.207\\
157.516	0.141\\
157.593	0.112\\
157.711	0.053\\
157.817	0.031\\
157.928	0.004\\
158.489	-0.042\\
158.711	-0.065\\
158.822	-0.042\\
158.936	-0.031\\
159.183	-0.020\\
159.518	0.068\\
159.630	0.088\\
160.073	0.123\\
160.185	0.103\\
160.294	0.087\\
160.628	0.017\\
160.739	0.006\\
161.407	0.023\\
161.519	0.026\\
161.858	0.031\\
161.971	0.040\\
162.414	0.098\\
162.640	0.062\\
163.534	-0.014\\
163.866	0.001\\
164.217	-0.273\\
164.432	-0.172\\
164.870	0.149\\
164.986	0.057\\
165.205	0.252\\
165.762	0.055\\
166.212	-0.149\\
166.324	-0.159\\
166.657	-0.270\\
166.992	-0.263\\
167.692	-0.109\\
168.329	-0.121\\
168.550	-0.111\\
168.668	-0.106\\
168.894	-0.150\\
168.999	-0.188\\
169.349	-0.231\\
169.462	-0.236\\
170.929	-0.040\\
171.035	-0.057\\
171.146	-0.116\\
171.255	-0.155\\
172.272	-0.093\\
172.605	-0.157\\
172.714	-0.211\\
173.048	-0.183\\
173.158	-0.141\\
173.271	-0.140\\
173.606	-0.071\\
173.846	-0.058\\
173.964	-0.056\\
174.162	-0.067\\
174.276	-0.164\\
174.841	-0.234\\
175.508	-0.112\\
175.620	-0.111\\
175.971	-0.081\\
176.290	-0.080\\
176.402	-0.092\\
177.858	-0.169\\
177.964	-0.195\\
178.410	-0.185\\
178.519	-0.190\\
179.078	-0.074\\
179.657	0.068\\
179.999	0.037\\
180.106	0.018\\
180.553	-0.000\\
182.235	0.014\\
182.908	-0.002\\
183.022	-0.001\\
183.697	0.001\\
184.028	-0.016\\
184.141	-0.041\\
185.037	-0.009\\
185.151	0.010\\
186.264	0.028\\
186.830	0.097\\
187.165	0.121\\
187.276	0.117\\
187.853	0.138\\
188.288	0.183\\
188.624	0.217\\
189.303	0.152\\
190.094	0.164\\
190.205	-0.078\\
190.672	0.183\\
190.768	0.213\\
191.466	0.160\\
192.343	0.185\\
192.452	0.196\\
193.410	0.186\\
193.727	0.098\\
194.019	0.045\\
195.257	0.213\\
195.670	0.152\\
196.387	0.149\\
196.839	0.083\\
196.959	0.085\\
197.289	0.103\\
197.744	0.125\\
198.187	0.116\\
198.302	0.133\\
198.527	0.186\\
198.750	0.112\\
198.863	0.091\\
199.327	0.018\\
199.660	-0.006\\
200.343	0.010\\
200.453	0.011\\
201.121	-0.018\\
201.235	-0.014\\
201.902	0.061\\
202.048	0.061\\
202.451	0.120\\
202.566	0.098\\
202.680	0.103\\
202.801	0.110\\
203.027	0.055\\
203.138	0.058\\
203.473	0.048\\
203.580	0.010\\
204.142	-0.146\\
204.253	-0.131\\
204.363	-0.144\\
204.591	-0.123\\
204.702	-0.100\\
205.040	-0.098\\
205.154	-0.085\\
205.948	-0.070\\
206.044	-0.077\\
206.384	-0.033\\
207.053	-0.073\\
207.964	-0.016\\
208.071	-0.024\\
208.517	-0.099\\
209.872	-0.114\\
209.978	-0.127\\
210.422	-0.089\\
210.549	-0.073\\
210.872	-0.057\\
210.976	-0.072\\
211.761	-0.047\\
211.868	-0.032\\
212.090	-0.151\\
212.647	-0.031\\
213.315	-0.007\\
213.425	-0.017\\
214.093	-0.086\\
214.435	-0.075\\
214.551	-0.065\\
214.878	-0.113\\
215.105	-0.150\\
215.664	-0.036\\
216.339	-0.120\\
217.015	-0.147\\
217.121	-0.203\\
217.575	-0.157\\
217.681	-0.160\\
217.792	-0.142\\
217.904	-0.115\\
218.017	-0.107\\
219.717	-0.124\\
219.827	-0.143\\
219.948	-0.135\\
220.061	-0.162\\
220.172	-0.160\\
220.940	-0.114\\
221.275	-0.080\\
221.837	-0.075\\
222.184	-0.071\\
222.305	-0.079\\
222.622	-0.080\\
222.733	-0.086\\
223.071	-0.110\\
223.184	-0.145\\
223.519	-0.119\\
223.964	-0.125\\
224.075	-0.098\\
224.410	-0.178\\
225.085	-0.237\\
225.194	-0.238\\
225.754	-0.027\\
225.869	-0.012\\
226.532	-0.109\\
226.755	-0.189\\
227.099	-0.210\\
227.897	-0.042\\
228.223	0.001\\
228.336	0.017\\
228.897	-0.170\\
229.020	-0.183\\
229.230	-0.115\\
229.344	-0.100\\
229.459	-0.112\\
229.807	-0.196\\
230.038	-0.133\\
230.147	-0.132\\
230.610	-0.186\\
231.155	-0.071\\
232.163	-0.032\\
232.500	-0.077\\
232.610	-0.099\\
232.724	-0.083\\
232.836	-0.061\\
233.506	0.179\\
233.847	0.128\\
233.959	0.144\\
234.302	0.140\\
234.413	0.145\\
234.534	0.056\\
234.864	0.089\\
234.976	0.139\\
235.087	0.147\\
235.422	0.222\\
235.647	0.161\\
235.978	0.108\\
236.089	0.113\\
236.422	0.110\\
236.906	0.110\\
237.428	0.119\\
237.762	0.094\\
237.874	0.115\\
238.118	0.143\\
238.434	0.123\\
239.107	0.174\\
239.236	0.124\\
239.327	0.133\\
239.907	0.103\\
240.581	0.036\\
241.253	0.181\\
243.034	0.094\\
243.371	0.095\\
243.486	0.108\\
244.162	0.117\\
244.492	0.188\\
244.713	0.147\\
244.824	0.163\\
245.048	0.229\\
245.267	0.216\\
245.381	0.152\\
246.272	0.246\\
246.496	0.177\\
246.947	0.144\\
247.060	0.162\\
247.622	0.137\\
247.841	0.068\\
248.181	0.015\\
248.964	0.009\\
249.077	-0.008\\
251.000	0.007\\
251.111	-0.009\\
251.221	-0.014\\
251.331	-0.025\\
251.891	-0.011\\
252.001	-0.016\\
252.113	0.041\\
252.447	0.030\\
252.899	-0.071\\
253.452	-0.119\\
253.896	-0.064\\
254.460	-0.073\\
254.680	-0.072\\
254.902	-0.159\\
255.349	-0.201\\
256.021	-0.177\\
256.472	-0.135\\
256.588	-0.103\\
257.032	-0.039\\
258.038	-0.187\\
258.152	-0.179\\
259.395	-0.164\\
259.492	-0.192\\
259.846	-0.192\\
260.406	-0.166\\
260.732	-0.126\\
260.846	-0.115\\
260.959	-0.144\\
261.067	-0.169\\
261.181	-0.180\\
261.302	-0.184\\
261.418	-0.174\\
261.515	-0.157\\
261.739	-0.137\\
261.852	-0.143\\
262.411	-0.114\\
262.751	-0.136\\
262.859	-0.160\\
262.972	-0.134\\
263.310	-0.093\\
264.433	-0.183\\
264.567	-0.154\\
264.881	-0.011\\
265.103	0.181\\
265.438	-0.112\\
266.560	-0.082\\
266.674	-0.116\\
267.567	-0.125\\
267.679	-0.118\\
268.250	-0.099\\
268.460	-0.049\\
269.358	-0.023\\
269.696	-0.047\\
269.825	-0.045\\
270.270	-0.040\\
270.607	-0.027\\
270.716	-0.022\\
271.387	-0.071\\
271.724	0.070\\
272.168	0.039\\
272.280	0.108\\
272.395	0.121\\
272.852	0.202\\
273.187	0.127\\
273.297	0.131\\
273.520	0.111\\
273.632	0.122\\
273.858	0.150\\
274.077	0.166\\
274.192	0.139\\
274.525	0.143\\
275.532	0.155\\
275.860	0.186\\
275.972	0.185\\
276.322	0.201\\
276.533	0.165\\
276.870	0.148\\
276.985	0.155\\
277.212	0.114\\
277.774	0.105\\
278.000	0.164\\
278.334	0.117\\
278.447	0.143\\
278.785	0.172\\
278.900	-0.065\\
279.231	0.046\\
279.567	0.115\\
279.921	0.109\\
280.033	0.204\\
280.700	0.153\\
280.926	0.144\\
281.041	0.167\\
281.151	0.064\\
281.714	0.156\\
282.049	0.146\\
282.161	0.167\\
282.491	0.104\\
282.605	0.079\\
282.730	0.065\\
283.393	0.046\\
283.505	0.037\\
284.410	-0.041\\
284.966	-0.002\\
285.077	0.008\\
285.754	0.040\\
286.761	-0.043\\
286.871	-0.045\\
287.320	0.015\\
287.885	0.131\\
288.218	0.056\\
288.329	0.029\\
288.665	-0.003\\
288.778	-0.014\\
288.890	-0.023\\
289.666	-0.135\\
289.901	-0.130\\
290.470	0.120\\
290.688	0.136\\
291.022	0.085\\
291.133	0.075\\
291.245	0.068\\
291.809	-0.006\\
292.593	-0.105\\
293.588	0.143\\
294.711	-0.026\\
295.155	-0.025\\
296.168	0.057\\
296.280	0.045\\
296.725	-0.017\\
297.287	-0.025\\
297.524	0.013\\
297.625	0.040\\
297.737	0.069\\
297.849	0.105\\
299.072	-0.010\\
299.185	0.014\\
299.299	0.048\\
299.409	0.069\\
299.743	0.005\\
299.987	-0.125\\
300.660	-0.150\\
300.783	-0.119\\
301.106	-0.092\\
301.214	-0.110\\
301.665	-0.201\\
302.451	-0.137\\
302.785	-0.121\\
303.006	-0.095\\
303.118	-0.125\\
303.231	-0.102\\
303.456	-0.103\\
304.908	-0.137\\
306.248	-0.213\\
306.360	-0.190\\
307.027	-0.205\\
307.136	-0.151\\
307.588	-0.073\\
307.705	-0.055\\
307.816	-0.026\\
307.941	-0.021\\
309.605	-0.013\\
310.067	-0.207\\
310.293	0.006\\
310.401	0.002\\
311.635	-0.184\\
311.856	-0.168\\
311.967	-0.162\\
312.081	-0.144\\
312.335	-0.129\\
314.083	-0.021\\
315.062	-0.012\\
316.222	-0.060\\
316.447	-0.054\\
317.563	-0.009\\
317.900	-0.083\\
318.456	-0.032\\
318.566	-0.014\\
319.013	0.039\\
319.126	0.058\\
319.458	-0.019\\
319.567	-0.044\\
319.679	-0.045\\
320.017	-0.008\\
320.256	0.048\\
320.588	0.179\\
320.712	0.185\\
321.154	0.202\\
321.262	0.175\\
321.483	0.121\\
321.708	0.158\\
321.819	0.157\\
322.703	0.030\\
322.820	0.063\\
323.710	-0.033\\
324.046	0.190\\
324.162	0.198\\
324.395	0.080\\
324.722	0.040\\
325.620	0.166\\
326.184	-0.003\\
326.633	0.221\\
326.965	0.132\\
327.076	0.121\\
327.413	-0.084\\
327.638	-0.123\\
328.304	0.211\\
328.415	0.149\\
328.523	0.057\\
328.856	0.103\\
328.965	0.082\\
329.186	0.039\\
329.653	-0.041\\
329.762	-0.033\\
329.855	-0.160\\
330.204	-0.071\\
330.644	0.043\\
331.423	-0.056\\
331.532	-0.072\\
331.642	-0.094\\
331.988	-0.102\\
332.097	-0.161\\
332.871	-0.020\\
332.982	-0.009\\
333.317	-0.037\\
333.428	-0.059\\
333.653	-0.091\\
334.887	0.007\\
335.001	0.039\\
335.112	0.027\\
336.228	-0.216\\
336.897	-0.190\\
337.239	-0.153\\
337.580	-0.122\\
337.685	-0.178\\
338.241	-0.211\\
338.463	-0.228\\
338.915	-0.128\\
339.145	-0.185\\
339.276	-0.201\\
339.372	-0.211\\
339.925	-0.110\\
340.037	-0.099\\
340.152	-0.081\\
340.417	-0.081\\
340.505	-0.090\\
340.620	-0.102\\
340.731	-0.142\\
340.846	-0.153\\
341.067	-0.171\\
341.191	-0.179\\
342.760	-0.119\\
343.202	-0.056\\
343.311	-0.073\\
343.768	-0.137\\
344.098	-0.136\\
344.990	-0.139\\
345.550	-0.170\\
345.886	-0.093\\
346.001	-0.070\\
346.671	-0.164\\
346.784	-0.149\\
347.680	-0.163\\
347.791	-0.118\\
347.902	-0.134\\
348.240	-0.145\\
348.462	-0.195\\
348.574	-0.183\\
348.683	-0.166\\
349.799	0.027\\
349.912	0.043\\
350.023	0.078\\
350.824	-0.120\\
350.939	-0.122\\
351.831	0.067\\
352.281	0.115\\
352.731	-0.072\\
353.073	0.178\\
353.175	0.207\\
353.398	0.081\\
354.519	0.033\\
354.967	0.035\\
355.529	0.193\\
355.976	-0.066\\
356.087	0.108\\
356.532	0.249\\
356.752	-0.042\\
356.861	-0.035\\
356.980	-0.070\\
357.101	-0.172\\
357.541	0.179\\
357.652	0.143\\
358.209	-0.012\\
358.331	0.131\\
358.881	-0.014\\
358.990	-0.080\\
360.469	0.121\\
361.147	-0.028\\
361.258	-0.158\\
361.370	-0.207\\
361.482	-0.234\\
362.151	-0.231\\
362.261	-0.088\\
362.932	-0.081\\
363.935	-0.056\\
364.384	-0.092\\
364.494	-0.094\\
365.611	0.078\\
366.060	0.105\\
366.611	-0.050\\
367.174	-0.197\\
367.501	-0.200\\
367.949	-0.090\\
368.071	-0.123\\
368.409	-0.040\\
368.528	-0.068\\
368.847	-0.092\\
368.959	-0.081\\
369.070	-0.081\\
369.181	-0.097\\
369.408	-0.058\\
369.519	-0.073\\
369.633	-0.092\\
369.854	0.090\\
369.964	-0.035\\
370.866	-0.038\\
371.088	0.007\\
371.199	0.164\\
371.310	-0.101\\
371.645	-0.080\\
371.770	-0.148\\
371.978	-0.202\\
372.089	-0.208\\
372.212	-0.210\\
372.314	-0.182\\
372.656	-0.235\\
372.755	-0.237\\
372.978	-0.238\\
373.443	-0.195\\
373.545	-0.209\\
373.653	-0.141\\
373.991	-0.105\\
375.122	-0.183\\
375.230	-0.217\\
375.558	-0.149\\
376.118	-0.126\\
376.231	-0.125\\
376.563	-0.088\\
377.135	-0.037\\
377.350	-0.034\\
377.795	-0.131\\
377.917	-0.147\\
378.797	-0.106\\
378.917	-0.127\\
379.355	-0.017\\
379.466	-0.069\\
380.158	-0.100\\
380.723	-0.125\\
380.833	-0.138\\
381.506	-0.076\\
381.618	-0.056\\
382.179	-0.040\\
383.525	-0.086\\
383.856	-0.064\\
384.416	-0.195\\
384.644	-0.145\\
384.753	-0.164\\
385.441	-0.104\\
385.977	-0.120\\
386.093	-0.126\\
386.215	-0.116\\
386.541	-0.071\\
386.876	-0.067\\
386.991	-0.076\\
387.215	-0.110\\
387.553	-0.118\\
388.445	-0.018\\
388.669	-0.024\\
388.802	-0.103\\
389.007	-0.177\\
389.117	-0.199\\
389.453	-0.191\\
389.562	-0.204\\
390.012	-0.171\\
390.463	-0.139\\
391.375	-0.212\\
392.051	-0.024\\
392.429	0.060\\
392.515	0.067\\
392.959	-0.065\\
393.405	-0.046\\
393.742	-0.021\\
394.862	-0.070\\
394.973	-0.086\\
395.200	-0.048\\
395.423	0.000\\
395.537	0.033\\
395.647	0.106\\
395.776	-0.068\\
396.425	0.159\\
396.535	-0.068\\
397.553	0.201\\
397.657	0.077\\
397.880	0.114\\
398.563	0.135\\
398.681	0.187\\
398.773	0.194\\
398.996	0.129\\
399.349	0.141\\
399.442	0.163\\
399.560	0.076\\
399.667	0.105\\
400.104	0.100\\
400.217	0.212\\
400.678	0.182\\
401.241	0.146\\
401.466	0.161\\
401.577	0.149\\
402.030	0.126\\
402.131	0.120\\
402.245	0.138\\
402.808	0.122\\
403.362	0.131\\
403.472	0.145\\
403.805	0.169\\
404.702	0.207\\
404.807	0.251\\
404.920	0.174\\
405.142	0.157\\
405.270	0.196\\
405.362	0.178\\
405.696	0.138\\
405.921	0.100\\
406.477	0.125\\
406.588	0.107\\
407.032	0.016\\
407.162	-0.001\\
407.482	-0.001\\
407.702	0.028\\
407.925	0.045\\
408.381	0.023\\
408.613	-0.018\\
408.703	-0.024\\
409.152	-0.026\\
409.265	-0.018\\
409.712	0.044\\
409.826	0.041\\
410.163	0.075\\
410.728	0.082\\
410.843	0.070\\
411.069	0.017\\
411.181	-0.031\\
411.292	-0.081\\
411.623	-0.119\\
412.289	-0.162\\
412.397	-0.184\\
412.623	-0.156\\
412.731	-0.176\\
413.067	-0.113\\
413.180	-0.087\\
413.289	-0.085\\
413.956	-0.133\\
414.068	-0.158\\
414.621	-0.180\\
414.960	-0.190\\
415.070	-0.118\\
415.517	-0.108\\
415.628	-0.116\\
415.851	-0.107\\
416.076	-0.091\\
416.738	-0.023\\
417.625	-0.158\\
418.078	-0.126\\
418.409	-0.102\\
418.518	-0.116\\
418.629	-0.110\\
419.407	-0.126\\
419.739	-0.127\\
419.854	-0.096\\
419.968	-0.079\\
420.080	-0.080\\
420.192	-0.079\\
420.304	-0.106\\
420.415	-0.150\\
420.774	-0.102\\
421.327	-0.111\\
422.114	-0.140\\
422.231	-0.116\\
422.672	-0.153\\
422.788	-0.155\\
423.454	-0.195\\
423.568	-0.222\\
424.056	0.011\\
424.258	0.076\\
424.351	-0.050\\
424.575	-0.136\\
425.376	-0.150\\
427.146	0.187\\
428.806	-0.018\\
428.922	-0.007\\
429.032	0.082\\
429.155	0.012\\
429.264	0.027\\
431.746	-0.040\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.135	0.000\\
2.647	0.000\\
3.411	0.000\\
4.197	0.000\\
5.475	0.000\\
6.244	-0.000\\
6.507	-0.000\\
7.008	0.000\\
7.525	0.000\\
7.788	0.000\\
8.823	-0.000\\
9.328	-0.000\\
9.844	-0.000\\
10.095	-0.000\\
10.600	0.001\\
11.113	0.000\\
11.377	0.000\\
12.138	-0.000\\
12.903	0.000\\
13.160	0.000\\
14.194	0.000\\
14.954	-0.000\\
15.214	0.000\\
15.987	-0.000\\
16.492	-0.000\\
17.258	-0.000\\
17.513	-0.000\\
18.302	0.000\\
18.556	0.000\\
19.337	0.000\\
19.841	0.000\\
20.092	-0.000\\
20.619	-0.000\\
21.377	-0.000\\
21.871	0.000\\
23.148	-0.000\\
24.449	0.000\\
24.943	-0.000\\
26.470	0.000\\
27.487	-0.000\\
28.258	-0.000\\
29.024	-0.000\\
30.062	0.000\\
30.835	-0.000\\
31.077	-0.000\\
31.592	-0.005\\
32.373	0.000\\
33.896	0.000\\
34.924	0.000\\
35.426	-0.000\\
38.761	-0.000\\
39.538	-0.000\\
39.794	-0.000\\
40.303	-0.000\\
41.348	0.000\\
42.370	0.000\\
44.168	-0.000\\
44.944	0.000\\
45.474	0.000\\
46.240	0.001\\
46.747	-0.000\\
46.996	-0.000\\
47.784	-0.115\\
48.805	-0.113\\
50.090	-0.000\\
50.591	-0.008\\
50.849	-0.011\\
51.613	0.003\\
52.643	0.000\\
53.665	0.000\\
54.693	-0.002\\
55.460	0.001\\
55.722	-0.001\\
56.487	-0.000\\
57.513	-0.002\\
58.548	0.001\\
59.574	0.001\\
60.343	-0.001\\
61.106	-0.000\\
62.660	0.001\\
62.770	0.001\\
63.106	-0.000\\
64.106	-0.001\\
64.557	0.000\\
65.226	-0.001\\
65.336	-0.000\\
65.447	-0.000\\
66.225	-0.000\\
66.560	0.000\\
67.347	-0.000\\
67.457	-0.000\\
67.569	-0.000\\
67.792	-0.000\\
68.124	0.000\\
68.812	-0.000\\
69.482	-0.000\\
69.594	-0.000\\
69.706	0.000\\
69.926	0.000\\
70.379	-0.003\\
70.490	-0.018\\
71.155	-0.025\\
71.380	-0.016\\
71.495	-0.004\\
71.832	0.026\\
72.280	0.104\\
73.092	0.163\\
73.706	0.142\\
74.411	0.042\\
74.631	0.033\\
75.194	0.015\\
76.199	0.043\\
76.315	0.051\\
76.648	0.055\\
76.872	0.046\\
77.213	0.030\\
77.326	0.022\\
77.440	0.016\\
77.778	0.015\\
78.002	0.015\\
78.224	0.011\\
78.556	0.005\\
78.681	0.008\\
78.792	0.006\\
78.905	0.007\\
79.018	0.012\\
79.242	0.030\\
79.948	0.007\\
81.132	-0.104\\
81.461	-0.092\\
81.573	-0.089\\
82.021	-0.088\\
82.582	-0.097\\
82.919	-0.112\\
83.378	-0.136\\
83.567	-0.133\\
84.382	-0.128\\
84.513	-0.129\\
84.715	-0.133\\
84.827	-0.133\\
85.051	-0.137\\
85.386	-0.141\\
86.387	-0.212\\
88.063	-0.147\\
88.395	-0.144\\
88.862	-0.144\\
89.195	-0.141\\
89.308	-0.137\\
89.755	-0.127\\
90.330	-0.134\\
90.992	-0.136\\
91.554	-0.132\\
91.668	-0.141\\
91.779	-0.143\\
91.890	-0.141\\
92.783	-0.047\\
93.573	-0.006\\
94.243	0.004\\
94.355	-0.000\\
94.466	0.002\\
94.801	0.015\\
94.913	0.028\\
95.360	0.009\\
95.472	0.004\\
95.805	0.000\\
96.029	-0.009\\
96.697	-0.012\\
96.815	-0.008\\
97.272	0.010\\
97.477	0.011\\
97.702	0.016\\
97.928	0.031\\
98.043	0.044\\
98.269	0.049\\
98.380	0.055\\
99.730	0.199\\
100.173	0.211\\
100.285	0.220\\
100.619	0.261\\
101.188	0.299\\
102.292	0.357\\
102.400	0.355\\
102.622	0.357\\
103.855	0.418\\
103.964	0.427\\
104.189	0.448\\
104.642	0.485\\
105.207	0.441\\
105.987	0.374\\
106.109	0.386\\
106.996	0.378\\
107.103	0.373\\
107.775	0.262\\
108.333	0.280\\
108.901	0.284\\
111.033	0.188\\
111.595	0.188\\
112.825	0.146\\
112.940	0.140\\
114.620	-1.185\\
114.959	-1.043\\
115.297	-0.901\\
115.413	-0.853\\
115.519	-0.802\\
116.073	-1.118\\
116.295	-1.286\\
116.747	-1.014\\
117.193	-0.746\\
117.422	-0.689\\
117.528	-0.683\\
118.427	-0.458\\
118.888	-0.380\\
120.898	0.000\\
121.347	0.001\\
121.463	0.001\\
121.574	0.001\\
121.914	0.000\\
122.025	-0.000\\
122.137	-0.000\\
122.472	-0.000\\
122.584	-0.000\\
122.924	-0.000\\
123.816	0.000\\
124.039	-0.000\\
124.151	-0.000\\
124.259	-0.000\\
124.594	-0.000\\
124.709	-0.000\\
125.156	0.000\\
125.270	0.000\\
126.061	0.000\\
127.185	0.000\\
127.410	-0.000\\
127.522	0.000\\
127.748	0.000\\
128.530	-0.000\\
129.101	0.000\\
129.214	0.000\\
129.327	-0.000\\
129.888	0.000\\
130.000	0.000\\
130.673	-0.000\\
130.898	0.000\\
131.009	0.000\\
131.686	-0.000\\
132.583	0.000\\
133.139	-0.000\\
133.363	-0.000\\
133.699	0.000\\
133.808	0.000\\
134.038	-0.000\\
134.823	-0.000\\
134.932	-0.000\\
135.262	-0.000\\
135.373	-0.000\\
135.598	0.000\\
135.821	0.000\\
135.932	0.000\\
136.273	0.000\\
136.383	0.000\\
137.615	0.000\\
137.725	0.000\\
138.743	-0.000\\
139.767	0.000\\
140.106	-0.000\\
140.317	-0.000\\
140.428	-0.000\\
140.873	0.000\\
141.882	0.000\\
142.217	-0.000\\
142.330	-0.000\\
142.446	-0.000\\
143.571	0.000\\
143.684	0.000\\
143.909	0.000\\
145.264	0.084\\
145.926	0.097\\
146.037	0.080\\
146.492	0.149\\
146.822	0.173\\
147.274	0.186\\
147.494	0.082\\
147.606	-0.003\\
147.832	-0.156\\
148.615	-0.052\\
148.951	0.007\\
149.408	0.098\\
149.521	0.113\\
149.979	0.128\\
150.311	0.114\\
150.432	0.107\\
150.985	0.115\\
151.100	0.112\\
151.322	0.100\\
151.434	0.077\\
152.438	0.034\\
152.916	0.047\\
153.894	0.104\\
154.022	0.106\\
154.122	0.098\\
154.339	0.083\\
154.675	0.075\\
154.899	0.078\\
155.011	0.075\\
155.125	0.079\\
155.795	0.087\\
156.583	0.096\\
156.808	0.078\\
157.516	-0.004\\
157.593	-0.019\\
157.711	-0.029\\
157.817	-0.028\\
157.928	-0.020\\
158.489	0.007\\
158.711	0.025\\
158.822	0.029\\
158.936	0.043\\
159.183	0.061\\
159.518	0.083\\
159.630	0.085\\
160.073	0.071\\
160.185	0.055\\
160.294	0.045\\
160.628	0.023\\
160.739	0.019\\
161.407	0.027\\
161.519	0.030\\
161.858	0.033\\
161.971	0.034\\
162.414	0.006\\
162.640	-0.006\\
163.534	0.006\\
163.866	0.021\\
164.217	0.056\\
164.432	0.085\\
164.870	0.118\\
164.986	0.099\\
165.205	0.052\\
165.762	-0.104\\
166.212	-0.199\\
166.324	-0.214\\
166.657	-0.190\\
166.992	-0.154\\
167.692	-0.131\\
168.329	-0.125\\
168.550	-0.138\\
168.668	-0.130\\
168.894	-0.131\\
168.999	-0.133\\
169.349	-0.118\\
169.462	-0.104\\
170.929	-0.133\\
171.035	-0.141\\
171.146	-0.144\\
171.255	-0.143\\
172.272	-0.145\\
172.605	-0.157\\
172.714	-0.161\\
173.048	-0.121\\
173.158	-0.126\\
173.271	-0.124\\
173.606	-0.118\\
173.846	-0.134\\
173.964	-0.135\\
174.162	-0.148\\
174.276	-0.153\\
174.841	-0.124\\
175.508	-0.085\\
175.620	-0.089\\
175.971	-0.105\\
176.290	-0.122\\
176.402	-0.129\\
177.858	-0.190\\
177.964	-0.188\\
178.410	-0.114\\
178.519	-0.096\\
179.078	-0.004\\
179.657	0.013\\
179.999	-0.002\\
180.106	-0.005\\
180.553	-0.021\\
182.235	0.021\\
182.908	-0.025\\
183.022	-0.030\\
183.697	-0.033\\
184.028	-0.034\\
184.141	-0.034\\
185.037	0.009\\
185.151	0.005\\
186.264	0.098\\
186.830	0.166\\
187.165	0.169\\
187.276	0.168\\
187.853	0.200\\
188.288	0.198\\
188.624	0.188\\
189.303	0.162\\
190.094	0.188\\
190.205	0.187\\
190.672	0.242\\
190.768	0.211\\
191.466	0.186\\
192.343	0.171\\
192.452	0.168\\
193.410	0.168\\
193.727	0.171\\
194.019	0.199\\
195.257	0.220\\
195.670	0.213\\
196.387	0.217\\
196.839	0.213\\
196.959	0.212\\
197.289	0.214\\
197.744	0.159\\
198.187	0.099\\
198.302	0.092\\
198.527	0.058\\
198.750	0.026\\
198.863	0.018\\
199.327	0.003\\
199.660	0.001\\
200.343	0.008\\
200.453	0.003\\
201.121	0.028\\
201.235	0.038\\
201.902	0.039\\
202.048	0.042\\
202.451	0.033\\
202.566	0.030\\
202.680	0.024\\
202.801	0.016\\
203.027	0.015\\
203.138	0.001\\
203.473	-0.045\\
203.580	-0.064\\
204.142	-0.081\\
204.253	-0.068\\
204.363	-0.074\\
204.591	-0.072\\
204.702	-0.064\\
205.040	-0.049\\
205.154	-0.052\\
205.948	-0.033\\
206.044	-0.046\\
206.384	-0.036\\
207.053	-0.063\\
207.964	-0.096\\
208.071	-0.103\\
208.517	-0.099\\
209.872	-0.093\\
209.978	-0.085\\
210.422	-0.054\\
210.549	-0.043\\
210.872	-0.048\\
210.976	-0.050\\
211.761	-0.013\\
211.868	-0.005\\
212.090	-0.021\\
212.647	-0.020\\
213.315	-0.059\\
213.425	-0.065\\
214.093	-0.093\\
214.435	-0.100\\
214.551	-0.104\\
214.878	-0.116\\
215.105	-0.100\\
215.664	-0.089\\
216.339	-0.140\\
217.015	-0.151\\
217.121	-0.152\\
217.575	-0.128\\
217.681	-0.119\\
217.792	-0.116\\
217.904	-0.113\\
218.017	-0.111\\
219.717	-0.142\\
219.827	-0.144\\
219.948	-0.143\\
220.061	-0.143\\
220.172	-0.135\\
220.940	-0.084\\
221.275	-0.092\\
221.837	-0.088\\
222.184	-0.107\\
222.305	-0.114\\
222.622	-0.134\\
222.733	-0.134\\
223.071	-0.138\\
223.184	-0.135\\
223.519	-0.127\\
223.964	-0.144\\
224.075	-0.137\\
224.410	-0.151\\
225.085	-0.104\\
225.194	-0.101\\
225.754	-0.075\\
225.869	-0.094\\
226.532	-0.163\\
226.755	-0.174\\
227.099	-0.164\\
227.897	-0.232\\
228.223	-0.302\\
228.336	-0.321\\
228.897	-0.387\\
229.020	-0.380\\
229.230	-0.360\\
229.344	-0.343\\
229.459	-0.329\\
229.807	-0.290\\
230.038	-0.245\\
230.147	-0.228\\
230.610	-0.131\\
231.155	-0.052\\
232.163	-0.033\\
232.500	-0.003\\
232.610	0.009\\
232.724	0.025\\
232.836	0.054\\
233.506	0.110\\
233.847	0.124\\
233.959	0.130\\
234.302	0.146\\
234.413	0.152\\
234.534	0.147\\
234.864	0.161\\
234.976	0.156\\
235.087	0.152\\
235.422	0.133\\
235.647	0.121\\
235.978	0.092\\
236.089	0.097\\
236.422	0.095\\
236.906	0.118\\
237.428	0.123\\
237.762	0.134\\
237.874	0.141\\
238.118	0.151\\
238.434	0.147\\
239.107	0.159\\
239.236	0.166\\
239.327	0.165\\
239.907	0.169\\
240.581	0.183\\
241.253	0.230\\
243.034	0.196\\
243.371	0.209\\
243.486	0.208\\
244.162	0.233\\
244.492	0.237\\
244.713	0.230\\
244.824	0.220\\
245.048	0.229\\
245.267	0.205\\
245.381	0.204\\
246.272	0.204\\
246.496	0.201\\
246.947	0.189\\
247.060	0.178\\
247.622	0.057\\
247.841	0.043\\
248.181	0.022\\
248.964	0.012\\
249.077	0.017\\
251.000	-0.012\\
251.111	-0.011\\
251.221	-0.003\\
251.331	-0.000\\
251.891	0.015\\
252.001	0.020\\
252.113	-0.001\\
252.447	-0.043\\
252.899	-0.098\\
253.452	-0.110\\
253.896	-0.114\\
254.460	-0.157\\
254.680	-0.175\\
254.902	-0.182\\
255.349	-0.166\\
256.021	-0.118\\
256.472	-0.115\\
256.588	-0.105\\
257.032	-0.148\\
258.038	-0.156\\
258.152	-0.144\\
259.395	-0.172\\
259.492	-0.179\\
259.846	-0.171\\
260.406	-0.135\\
260.732	-0.135\\
260.846	-0.145\\
260.959	-0.138\\
261.067	-0.140\\
261.181	-0.137\\
261.302	-0.137\\
261.418	-0.135\\
261.515	-0.128\\
261.739	-0.131\\
261.852	-0.126\\
262.411	-0.133\\
262.751	-0.133\\
262.859	-0.136\\
262.972	-0.124\\
263.310	-0.136\\
264.433	-0.205\\
264.567	-0.202\\
264.881	-0.199\\
265.103	-0.212\\
265.438	-0.275\\
266.560	-0.130\\
266.674	-0.140\\
267.567	-0.066\\
267.679	-0.064\\
268.250	-0.024\\
268.460	-0.023\\
269.358	-0.047\\
269.696	-0.049\\
269.825	-0.036\\
270.270	-0.028\\
270.607	-0.030\\
270.716	-0.026\\
271.387	0.021\\
271.724	0.080\\
272.168	0.154\\
272.280	0.174\\
272.395	0.180\\
272.852	0.140\\
273.187	0.135\\
273.297	0.139\\
273.520	0.146\\
273.632	0.140\\
273.858	0.143\\
274.077	0.139\\
274.192	0.138\\
274.525	0.130\\
275.532	0.149\\
275.860	0.141\\
275.972	0.140\\
276.322	0.131\\
276.533	0.130\\
276.870	0.130\\
276.985	0.129\\
277.212	0.125\\
277.774	0.150\\
278.000	0.171\\
278.334	0.197\\
278.447	0.202\\
278.785	0.223\\
278.900	0.218\\
279.231	0.244\\
279.567	0.270\\
279.921	0.267\\
280.033	0.266\\
280.700	0.292\\
280.926	0.264\\
281.041	0.268\\
281.151	0.274\\
281.714	0.197\\
282.049	0.139\\
282.161	0.117\\
282.491	0.061\\
282.605	0.045\\
282.730	0.035\\
283.393	0.005\\
283.505	0.000\\
284.410	-0.003\\
284.966	0.018\\
285.077	0.020\\
285.754	-0.005\\
286.761	0.011\\
286.871	0.020\\
287.320	0.044\\
287.885	0.012\\
288.218	-0.006\\
288.329	-0.018\\
288.665	-0.015\\
288.778	-0.011\\
288.890	-0.013\\
289.666	0.004\\
289.901	0.020\\
290.470	0.071\\
290.688	0.054\\
291.022	0.025\\
291.133	0.004\\
291.245	-0.009\\
291.809	-0.035\\
292.593	-0.037\\
293.588	0.035\\
294.711	-0.016\\
295.155	-0.002\\
296.168	0.001\\
296.280	0.008\\
296.725	-0.002\\
297.287	0.023\\
297.524	0.039\\
297.625	0.029\\
297.737	0.025\\
297.849	0.015\\
299.072	0.012\\
299.185	-0.002\\
299.299	-0.008\\
299.409	-0.036\\
299.743	-0.101\\
299.987	-0.140\\
300.660	-0.157\\
300.783	-0.159\\
301.106	-0.186\\
301.214	-0.195\\
301.665	-0.191\\
302.451	-0.155\\
302.785	-0.127\\
303.006	-0.140\\
303.118	-0.136\\
303.231	-0.131\\
303.456	-0.134\\
304.908	-0.129\\
306.248	-0.136\\
306.360	-0.129\\
307.027	-0.125\\
307.136	-0.120\\
307.588	-0.127\\
307.705	-0.140\\
307.816	-0.155\\
307.941	-0.166\\
309.605	-0.260\\
310.067	-0.264\\
310.293	-0.233\\
310.401	-0.233\\
311.635	-0.207\\
311.856	-0.154\\
311.967	-0.136\\
312.081	-0.102\\
312.335	-0.078\\
314.083	0.011\\
315.062	-0.010\\
316.222	-0.013\\
316.447	-0.007\\
317.563	-0.045\\
317.900	-0.034\\
318.456	-0.014\\
318.566	-0.014\\
319.013	-0.024\\
319.126	-0.035\\
319.458	-0.022\\
319.567	-0.003\\
319.679	0.033\\
320.017	0.089\\
320.256	0.114\\
320.588	0.145\\
320.712	0.154\\
321.154	0.170\\
321.262	0.176\\
321.483	0.186\\
321.708	0.196\\
321.819	0.197\\
322.703	0.268\\
322.820	0.267\\
323.710	0.345\\
324.046	0.380\\
324.162	0.384\\
324.395	0.363\\
324.722	0.360\\
325.620	0.328\\
326.184	0.346\\
326.633	0.341\\
326.965	0.320\\
327.076	0.310\\
327.413	0.265\\
327.638	0.245\\
328.304	0.191\\
328.415	0.161\\
328.523	0.134\\
328.856	0.069\\
328.965	0.058\\
329.186	0.032\\
329.653	-0.002\\
329.762	-0.006\\
329.855	-0.014\\
330.204	-0.001\\
330.644	-0.020\\
331.423	-0.081\\
331.532	-0.078\\
331.642	-0.079\\
331.988	-0.069\\
332.097	-0.061\\
332.871	-0.064\\
332.982	-0.066\\
333.317	-0.074\\
333.428	-0.080\\
333.653	-0.078\\
334.887	-0.068\\
335.001	-0.102\\
335.112	-0.130\\
336.228	-0.271\\
336.897	-0.249\\
337.239	-0.267\\
337.580	-0.275\\
337.685	-0.275\\
338.241	-0.257\\
338.463	-0.237\\
338.915	-0.195\\
339.145	-0.206\\
339.276	-0.201\\
339.372	-0.201\\
339.925	-0.168\\
340.037	-0.158\\
340.152	-0.160\\
340.417	-0.149\\
340.505	-0.155\\
340.620	-0.157\\
340.731	-0.155\\
340.846	-0.161\\
341.067	-0.156\\
341.191	-0.156\\
342.760	-0.097\\
343.202	-0.110\\
343.311	-0.115\\
343.768	-0.132\\
344.098	-0.125\\
344.990	-0.139\\
345.550	-0.152\\
345.886	-0.158\\
346.001	-0.171\\
346.671	-0.249\\
346.784	-0.245\\
347.680	-0.170\\
347.791	-0.160\\
347.902	-0.147\\
348.240	-0.132\\
348.462	-0.104\\
348.574	-0.097\\
348.683	-0.097\\
349.799	-0.022\\
349.912	-0.028\\
350.023	-0.033\\
350.824	-0.074\\
350.939	-0.047\\
351.831	0.061\\
352.281	0.105\\
352.731	0.116\\
353.073	0.142\\
353.175	0.149\\
353.398	0.121\\
354.519	0.216\\
354.967	0.285\\
355.529	0.344\\
355.976	0.351\\
356.087	0.362\\
356.532	0.385\\
356.752	0.379\\
356.861	0.391\\
356.980	0.412\\
357.101	0.428\\
357.541	0.484\\
357.652	0.478\\
358.209	0.521\\
358.331	0.536\\
358.881	0.550\\
358.990	0.530\\
360.469	0.370\\
361.147	0.308\\
361.258	0.289\\
361.370	0.297\\
361.482	0.318\\
362.151	0.427\\
362.261	0.435\\
362.932	0.421\\
363.935	0.248\\
364.384	0.211\\
364.494	0.214\\
365.611	0.231\\
366.060	0.115\\
366.611	-0.043\\
367.174	-0.084\\
367.501	-0.064\\
367.949	-0.061\\
368.071	-0.055\\
368.409	-0.079\\
368.528	-0.091\\
368.847	-0.107\\
368.959	-0.109\\
369.070	-0.110\\
369.181	-0.113\\
369.408	-0.129\\
369.519	-0.137\\
369.633	-0.144\\
369.854	-0.146\\
369.964	-0.156\\
370.866	-0.291\\
371.088	-0.327\\
371.199	-0.352\\
371.310	-0.377\\
371.645	-0.421\\
371.770	-0.408\\
371.978	-0.393\\
372.089	-0.385\\
372.212	-0.380\\
372.314	-0.373\\
372.656	-0.327\\
372.755	-0.310\\
372.978	-0.285\\
373.443	-0.238\\
373.545	-0.218\\
373.653	-0.223\\
373.991	-0.188\\
375.122	-0.173\\
375.230	-0.169\\
375.558	-0.131\\
376.118	-0.099\\
376.231	-0.104\\
376.563	-0.106\\
377.135	-0.118\\
377.350	-0.136\\
377.795	-0.125\\
377.917	-0.121\\
378.797	-0.101\\
378.917	-0.113\\
379.355	-0.108\\
379.466	-0.111\\
380.158	-0.108\\
380.723	-0.102\\
380.833	-0.103\\
381.506	-0.069\\
381.618	-0.069\\
382.179	-0.093\\
383.525	-0.085\\
383.856	-0.091\\
384.416	-0.128\\
384.644	-0.119\\
384.753	-0.119\\
385.441	-0.117\\
385.977	-0.116\\
386.093	-0.110\\
386.215	-0.106\\
386.541	-0.111\\
386.876	-0.146\\
386.991	-0.152\\
387.215	-0.164\\
387.553	-0.167\\
388.445	-0.194\\
388.669	-0.219\\
388.802	-0.232\\
389.007	-0.243\\
389.117	-0.246\\
389.453	-0.236\\
389.562	-0.230\\
390.012	-0.206\\
390.463	-0.194\\
391.375	-0.112\\
392.051	0.004\\
392.429	-0.019\\
392.515	-0.014\\
392.959	-0.041\\
393.405	-0.028\\
393.742	-0.009\\
394.862	-0.027\\
394.973	-0.010\\
395.200	0.027\\
395.423	0.065\\
395.537	0.086\\
395.647	0.096\\
395.776	0.093\\
396.425	0.164\\
396.535	0.165\\
397.553	0.156\\
397.657	0.150\\
397.880	0.150\\
398.563	0.175\\
398.681	0.176\\
398.773	0.146\\
398.996	0.157\\
399.349	0.158\\
399.442	0.160\\
399.560	0.162\\
399.667	0.158\\
400.104	0.168\\
400.217	0.174\\
400.678	0.164\\
401.241	0.133\\
401.466	0.146\\
401.577	0.144\\
402.030	0.144\\
402.131	0.140\\
402.245	0.143\\
402.808	0.153\\
403.362	0.143\\
403.472	0.147\\
403.805	0.137\\
404.702	0.150\\
404.807	0.156\\
404.920	0.155\\
405.142	0.137\\
405.270	0.138\\
405.362	0.134\\
405.696	0.124\\
405.921	0.111\\
406.477	0.039\\
406.588	0.033\\
407.032	0.005\\
407.162	0.012\\
407.482	0.000\\
407.702	0.002\\
407.925	0.008\\
408.381	0.012\\
408.613	0.019\\
408.703	0.018\\
409.152	0.040\\
409.265	0.046\\
409.712	0.046\\
409.826	0.048\\
410.163	0.033\\
410.728	-0.012\\
410.843	-0.032\\
411.069	-0.073\\
411.181	-0.093\\
411.292	-0.103\\
411.623	-0.125\\
412.289	-0.162\\
412.397	-0.155\\
412.623	-0.164\\
412.731	-0.159\\
413.067	-0.145\\
413.180	-0.151\\
413.289	-0.155\\
413.956	-0.179\\
414.068	-0.175\\
414.621	-0.148\\
414.960	-0.116\\
415.070	-0.109\\
415.517	-0.100\\
415.628	-0.104\\
415.851	-0.096\\
416.076	-0.090\\
416.738	-0.101\\
417.625	-0.118\\
418.078	-0.083\\
418.409	-0.087\\
418.518	-0.089\\
418.629	-0.087\\
419.407	-0.118\\
419.739	-0.121\\
419.854	-0.117\\
419.968	-0.121\\
420.080	-0.127\\
420.192	-0.132\\
420.304	-0.131\\
420.415	-0.132\\
420.774	-0.131\\
421.327	-0.136\\
422.114	-0.153\\
422.231	-0.151\\
422.672	-0.161\\
422.788	-0.166\\
423.454	-0.137\\
423.568	-0.117\\
424.056	-0.010\\
424.258	0.009\\
424.351	0.018\\
424.575	0.065\\
425.376	-0.000\\
427.146	-0.001\\
428.806	0.000\\
428.922	-0.001\\
429.032	-0.002\\
429.155	-0.001\\
429.264	-0.000\\
nan	nan\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
2.135	0.000\\
2.647	0.000\\
3.411	0.000\\
4.197	0.000\\
5.475	0.000\\
6.244	0.000\\
6.507	0.000\\
7.008	0.000\\
7.525	0.000\\
7.788	0.000\\
8.823	0.000\\
9.328	0.000\\
9.844	0.000\\
10.095	0.000\\
10.600	0.000\\
11.113	0.000\\
11.377	0.000\\
12.138	0.000\\
12.903	0.000\\
13.160	0.000\\
14.194	0.000\\
14.954	0.000\\
15.214	0.000\\
15.987	0.000\\
16.492	0.000\\
17.258	0.000\\
17.513	0.000\\
18.302	0.000\\
18.556	0.000\\
19.337	0.000\\
19.841	0.000\\
20.092	0.000\\
20.619	0.000\\
21.377	0.000\\
21.871	0.000\\
23.148	0.000\\
24.449	0.000\\
24.943	0.000\\
26.470	0.000\\
27.487	0.000\\
28.258	0.000\\
29.024	0.000\\
30.062	0.000\\
30.835	0.000\\
31.077	0.000\\
31.592	0.000\\
32.373	0.000\\
33.896	0.000\\
34.924	0.000\\
35.426	0.000\\
38.761	0.000\\
39.538	0.000\\
39.794	0.000\\
40.303	0.000\\
41.348	0.000\\
42.370	0.000\\
44.168	0.000\\
44.944	0.000\\
45.474	0.000\\
46.240	0.000\\
46.747	0.000\\
46.996	0.000\\
47.784	0.000\\
48.805	0.000\\
50.090	0.000\\
50.591	0.000\\
50.849	0.000\\
51.613	0.000\\
52.643	0.000\\
53.665	0.000\\
54.693	0.000\\
55.460	0.000\\
55.722	0.000\\
56.487	0.000\\
57.513	0.000\\
58.548	0.000\\
59.574	0.000\\
60.343	0.000\\
61.106	0.000\\
62.660	0.000\\
62.770	0.000\\
63.106	0.000\\
64.106	0.000\\
64.557	0.000\\
65.226	0.000\\
65.336	0.000\\
65.447	0.000\\
66.225	0.000\\
66.560	0.000\\
67.347	0.000\\
67.457	0.000\\
67.569	0.000\\
67.792	0.000\\
68.124	0.000\\
68.812	0.000\\
69.482	0.000\\
69.594	0.000\\
69.706	0.000\\
69.926	0.000\\
70.379	0.000\\
70.490	0.000\\
71.155	0.000\\
71.380	0.000\\
71.495	0.000\\
71.832	0.000\\
72.280	0.000\\
73.092	0.000\\
73.706	0.000\\
74.411	0.000\\
74.631	0.000\\
75.194	0.000\\
76.199	0.000\\
76.315	0.000\\
76.648	0.000\\
76.872	0.000\\
77.213	0.000\\
77.326	0.000\\
77.440	0.000\\
77.778	0.000\\
78.002	0.000\\
78.224	0.000\\
78.556	0.000\\
78.681	0.000\\
78.792	0.000\\
78.905	0.000\\
79.018	-0.006\\
79.242	-0.044\\
79.948	-0.165\\
81.132	-0.195\\
81.461	-0.195\\
81.573	-0.195\\
82.021	-0.195\\
82.582	-0.195\\
82.919	-0.195\\
83.378	-0.195\\
83.567	-0.195\\
84.382	-0.195\\
84.513	-0.195\\
84.715	-0.195\\
84.827	-0.195\\
85.051	-0.195\\
85.386	-0.195\\
86.387	-0.195\\
88.063	-0.195\\
88.395	-0.195\\
88.862	-0.195\\
89.195	-0.195\\
89.308	-0.195\\
89.755	-0.195\\
90.330	-0.195\\
90.992	-0.195\\
91.554	-0.162\\
91.668	-0.142\\
91.779	-0.123\\
91.890	-0.104\\
92.783	0.000\\
93.573	0.000\\
94.243	0.000\\
94.355	0.000\\
94.466	0.000\\
94.801	0.000\\
94.913	0.000\\
95.360	0.000\\
95.472	0.000\\
95.805	0.000\\
96.029	0.000\\
96.697	0.000\\
96.815	0.000\\
97.272	0.000\\
97.477	0.000\\
97.702	0.000\\
97.928	0.000\\
98.043	0.000\\
98.269	0.027\\
98.380	0.047\\
99.730	0.200\\
100.173	0.200\\
100.285	0.200\\
100.619	0.200\\
101.188	0.200\\
102.292	0.200\\
102.400	0.200\\
102.622	0.200\\
103.855	0.178\\
103.964	0.158\\
104.189	0.119\\
104.642	0.038\\
105.207	0.000\\
105.987	0.000\\
106.109	0.000\\
106.996	0.000\\
107.103	0.000\\
107.775	0.000\\
108.333	0.000\\
108.901	0.000\\
111.033	0.000\\
111.595	0.000\\
112.825	0.000\\
112.940	0.000\\
114.620	0.000\\
114.959	0.000\\
115.297	0.000\\
115.413	0.000\\
115.519	0.000\\
116.073	0.000\\
116.295	0.000\\
116.747	0.000\\
117.193	0.000\\
117.422	0.000\\
117.528	0.000\\
118.427	0.000\\
118.888	0.000\\
120.898	0.000\\
121.347	0.000\\
121.463	0.000\\
121.574	0.000\\
121.914	0.000\\
122.025	0.000\\
122.137	0.000\\
122.472	0.000\\
122.584	0.000\\
122.924	0.000\\
123.816	0.000\\
124.039	0.000\\
124.151	0.000\\
124.259	0.000\\
124.594	0.000\\
124.709	0.000\\
125.156	0.000\\
125.270	0.000\\
126.061	0.000\\
127.185	0.000\\
127.410	0.000\\
127.522	0.000\\
127.748	0.000\\
128.530	0.000\\
129.101	0.000\\
129.214	0.000\\
129.327	0.000\\
129.888	0.000\\
130.000	0.000\\
130.673	0.000\\
130.898	0.000\\
131.009	0.000\\
131.686	0.000\\
132.583	0.000\\
133.139	0.000\\
133.363	0.000\\
133.699	0.000\\
133.808	0.000\\
134.038	0.000\\
134.823	0.000\\
134.932	0.000\\
135.262	0.000\\
135.373	0.000\\
135.598	0.000\\
135.821	0.000\\
135.932	0.000\\
136.273	0.000\\
136.383	0.000\\
137.615	0.000\\
137.725	0.000\\
138.743	0.000\\
139.767	0.000\\
140.106	0.000\\
140.317	0.000\\
140.428	0.000\\
140.873	0.000\\
141.882	0.000\\
142.217	0.000\\
142.330	0.000\\
142.446	0.000\\
143.571	0.000\\
143.684	0.000\\
143.909	0.000\\
145.264	0.000\\
145.926	0.000\\
146.037	0.000\\
146.492	0.000\\
146.822	0.000\\
147.274	0.000\\
147.494	0.000\\
147.606	0.000\\
147.832	0.000\\
148.615	0.000\\
148.951	0.000\\
149.408	0.000\\
149.521	0.000\\
149.979	0.000\\
150.311	0.000\\
150.432	0.000\\
150.985	0.000\\
151.100	0.000\\
151.322	0.000\\
151.434	0.000\\
152.438	0.000\\
152.916	0.000\\
153.894	0.000\\
154.022	0.000\\
154.122	0.000\\
154.339	0.000\\
154.675	0.000\\
154.899	0.000\\
155.011	0.000\\
155.125	0.000\\
155.795	0.000\\
156.583	0.000\\
156.808	0.000\\
157.516	0.000\\
157.593	0.000\\
157.711	0.000\\
157.817	0.000\\
157.928	0.000\\
158.489	0.000\\
158.711	0.000\\
158.822	0.000\\
158.936	0.000\\
159.183	0.000\\
159.518	0.000\\
159.630	0.000\\
160.073	0.000\\
160.185	0.000\\
160.294	0.000\\
160.628	0.000\\
160.739	0.000\\
161.407	0.000\\
161.519	0.000\\
161.858	0.000\\
161.971	0.000\\
162.414	0.000\\
162.640	0.000\\
163.534	0.000\\
163.866	0.000\\
164.217	0.000\\
164.432	0.000\\
164.870	-0.044\\
164.986	-0.065\\
165.205	-0.104\\
165.762	-0.201\\
166.212	-0.201\\
166.324	-0.201\\
166.657	-0.201\\
166.992	-0.201\\
167.692	-0.201\\
168.329	-0.201\\
168.550	-0.201\\
168.668	-0.201\\
168.894	-0.201\\
168.999	-0.201\\
169.349	-0.201\\
169.462	-0.201\\
170.929	-0.201\\
171.035	-0.201\\
171.146	-0.201\\
171.255	-0.201\\
172.272	-0.201\\
172.605	-0.201\\
172.714	-0.201\\
173.048	-0.201\\
173.158	-0.201\\
173.271	-0.201\\
173.606	-0.201\\
173.846	-0.201\\
173.964	-0.201\\
174.162	-0.201\\
174.276	-0.201\\
174.841	-0.201\\
175.508	-0.201\\
175.620	-0.201\\
175.971	-0.201\\
176.290	-0.201\\
176.402	-0.201\\
177.858	-0.048\\
177.964	-0.029\\
178.410	0.000\\
178.519	0.000\\
179.078	0.000\\
179.657	0.000\\
179.999	0.000\\
180.106	0.000\\
180.553	0.000\\
182.235	0.000\\
182.908	0.000\\
183.022	0.000\\
183.697	0.000\\
184.028	0.000\\
184.141	0.000\\
185.037	0.022\\
185.151	0.041\\
186.264	0.187\\
186.830	0.187\\
187.165	0.187\\
187.276	0.187\\
187.853	0.187\\
188.288	0.187\\
188.624	0.187\\
189.303	0.187\\
190.094	0.187\\
190.205	0.187\\
190.672	0.187\\
190.768	0.187\\
191.466	0.187\\
192.343	0.187\\
192.452	0.187\\
193.410	0.187\\
193.727	0.187\\
194.019	0.187\\
195.257	0.187\\
195.670	0.187\\
196.387	0.167\\
196.839	0.087\\
196.959	0.065\\
197.289	0.007\\
197.744	0.000\\
198.187	0.000\\
198.302	0.000\\
198.527	0.000\\
198.750	0.000\\
198.863	0.000\\
199.327	0.000\\
199.660	0.000\\
200.343	0.000\\
200.453	0.000\\
201.121	0.000\\
201.235	0.000\\
201.902	-0.008\\
202.048	-0.032\\
202.451	-0.097\\
202.566	-0.116\\
202.680	-0.135\\
202.801	-0.154\\
203.027	-0.183\\
203.138	-0.183\\
203.473	-0.183\\
203.580	-0.183\\
204.142	-0.183\\
204.253	-0.183\\
204.363	-0.183\\
204.591	-0.183\\
204.702	-0.183\\
205.040	-0.183\\
205.154	-0.183\\
205.948	-0.183\\
206.044	-0.183\\
206.384	-0.183\\
207.053	-0.183\\
207.964	-0.183\\
208.071	-0.183\\
208.517	-0.183\\
209.872	-0.183\\
209.978	-0.183\\
210.422	-0.183\\
210.549	-0.183\\
210.872	-0.183\\
210.976	-0.183\\
211.761	-0.183\\
211.868	-0.183\\
212.090	-0.183\\
212.647	-0.183\\
213.315	-0.183\\
213.425	-0.183\\
214.093	-0.183\\
214.435	-0.183\\
214.551	-0.183\\
214.878	-0.183\\
215.105	-0.183\\
215.664	-0.183\\
216.339	-0.183\\
217.015	-0.183\\
217.121	-0.183\\
217.575	-0.183\\
217.681	-0.183\\
217.792	-0.183\\
217.904	-0.183\\
218.017	-0.183\\
219.717	-0.183\\
219.827	-0.183\\
219.948	-0.183\\
220.061	-0.183\\
220.172	-0.183\\
220.940	-0.183\\
221.275	-0.183\\
221.837	-0.183\\
222.184	-0.183\\
222.305	-0.183\\
222.622	-0.183\\
222.733	-0.183\\
223.071	-0.183\\
223.184	-0.183\\
223.519	-0.183\\
223.964	-0.183\\
224.075	-0.183\\
224.410	-0.183\\
225.085	-0.183\\
225.194	-0.183\\
225.754	-0.183\\
225.869	-0.183\\
226.532	-0.183\\
226.755	-0.183\\
227.099	-0.183\\
227.897	-0.159\\
228.223	-0.106\\
228.336	-0.087\\
228.897	0.000\\
229.020	0.000\\
229.230	0.000\\
229.344	0.000\\
229.459	0.000\\
229.807	0.000\\
230.038	0.000\\
230.147	0.000\\
230.610	0.000\\
231.155	0.001\\
232.163	0.195\\
232.500	0.216\\
232.610	0.216\\
232.724	0.216\\
232.836	0.216\\
233.506	0.216\\
233.847	0.216\\
233.959	0.216\\
234.302	0.216\\
234.413	0.216\\
234.534	0.216\\
234.864	0.216\\
234.976	0.216\\
235.087	0.216\\
235.422	0.216\\
235.647	0.216\\
235.978	0.216\\
236.089	0.216\\
236.422	0.216\\
236.906	0.216\\
237.428	0.216\\
237.762	0.216\\
237.874	0.216\\
238.118	0.216\\
238.434	0.216\\
239.107	0.216\\
239.236	0.216\\
239.327	0.216\\
239.907	0.216\\
240.581	0.216\\
241.253	0.216\\
243.034	0.216\\
243.371	0.216\\
243.486	0.216\\
244.162	0.216\\
244.492	0.216\\
244.713	0.216\\
244.824	0.216\\
245.048	0.216\\
245.267	0.216\\
245.381	0.216\\
246.272	0.123\\
246.496	0.080\\
246.947	0.000\\
247.060	0.000\\
247.622	0.000\\
247.841	0.000\\
248.181	0.000\\
248.964	0.000\\
249.077	0.000\\
251.000	0.000\\
251.111	0.000\\
251.221	0.000\\
251.331	0.000\\
251.891	-0.084\\
252.001	-0.105\\
252.113	-0.125\\
252.447	-0.187\\
252.899	-0.206\\
253.452	-0.206\\
253.896	-0.206\\
254.460	-0.206\\
254.680	-0.206\\
254.902	-0.206\\
255.349	-0.206\\
256.021	-0.206\\
256.472	-0.206\\
256.588	-0.206\\
257.032	-0.206\\
258.038	-0.206\\
258.152	-0.206\\
259.395	-0.206\\
259.492	-0.206\\
259.846	-0.206\\
260.406	-0.206\\
260.732	-0.206\\
260.846	-0.206\\
260.959	-0.206\\
261.067	-0.206\\
261.181	-0.206\\
261.302	-0.206\\
261.418	-0.206\\
261.515	-0.206\\
261.739	-0.206\\
261.852	-0.206\\
262.411	-0.206\\
262.751	-0.206\\
262.859	-0.206\\
262.972	-0.206\\
263.310	-0.206\\
264.433	-0.206\\
264.567	-0.206\\
264.881	-0.206\\
265.103	-0.178\\
265.438	-0.116\\
266.560	0.000\\
266.674	0.000\\
267.567	0.000\\
267.679	0.000\\
268.250	0.000\\
268.460	0.000\\
269.358	0.000\\
269.696	0.000\\
269.825	0.000\\
270.270	0.000\\
270.607	0.004\\
270.716	0.025\\
271.387	0.156\\
271.724	0.218\\
272.168	0.218\\
272.280	0.218\\
272.395	0.218\\
272.852	0.218\\
273.187	0.218\\
273.297	0.218\\
273.520	0.218\\
273.632	0.218\\
273.858	0.218\\
274.077	0.218\\
274.192	0.218\\
274.525	0.218\\
275.532	0.218\\
275.860	0.218\\
275.972	0.218\\
276.322	0.218\\
276.533	0.218\\
276.870	0.218\\
276.985	0.218\\
277.212	0.218\\
277.774	0.218\\
278.000	0.218\\
278.334	0.218\\
278.447	0.218\\
278.785	0.218\\
278.900	0.218\\
279.231	0.218\\
279.567	0.218\\
279.921	0.218\\
280.033	0.218\\
280.700	0.218\\
280.926	0.181\\
281.041	0.159\\
281.151	0.138\\
281.714	0.029\\
282.049	0.000\\
282.161	0.000\\
282.491	0.000\\
282.605	0.000\\
282.730	0.000\\
283.393	0.000\\
283.505	0.000\\
284.410	0.000\\
284.966	0.000\\
285.077	0.000\\
285.754	0.000\\
286.761	0.000\\
286.871	0.000\\
287.320	0.000\\
287.885	0.000\\
288.218	0.000\\
288.329	0.000\\
288.665	0.000\\
288.778	0.000\\
288.890	0.000\\
289.666	0.000\\
289.901	0.000\\
290.470	0.000\\
290.688	0.000\\
291.022	0.000\\
291.133	0.000\\
291.245	0.000\\
291.809	0.000\\
292.593	0.000\\
293.588	0.000\\
294.711	0.000\\
295.155	0.000\\
296.168	0.000\\
296.280	0.000\\
296.725	0.000\\
297.287	0.000\\
297.524	0.000\\
297.625	0.000\\
297.737	0.000\\
297.849	0.000\\
299.072	-0.061\\
299.185	-0.083\\
299.299	-0.106\\
299.409	-0.127\\
299.743	-0.192\\
299.987	-0.218\\
300.660	-0.218\\
300.783	-0.218\\
301.106	-0.218\\
301.214	-0.218\\
301.665	-0.218\\
302.451	-0.218\\
302.785	-0.218\\
303.006	-0.218\\
303.118	-0.218\\
303.231	-0.218\\
303.456	-0.218\\
304.908	-0.218\\
306.248	-0.218\\
306.360	-0.218\\
307.027	-0.218\\
307.136	-0.218\\
307.588	-0.218\\
307.705	-0.218\\
307.816	-0.218\\
307.941	-0.218\\
309.605	-0.218\\
310.067	-0.215\\
310.293	-0.193\\
310.401	-0.183\\
311.635	-0.064\\
311.856	-0.043\\
311.967	-0.032\\
312.081	-0.021\\
312.335	0.000\\
314.083	0.000\\
315.062	0.000\\
316.222	0.000\\
316.447	0.000\\
317.563	0.000\\
317.900	0.000\\
318.456	0.000\\
318.566	0.000\\
319.013	0.000\\
319.126	0.014\\
319.458	0.071\\
319.567	0.090\\
319.679	0.109\\
320.017	0.166\\
320.256	0.191\\
320.588	0.191\\
320.712	0.191\\
321.154	0.191\\
321.262	0.191\\
321.483	0.191\\
321.708	0.191\\
321.819	0.191\\
322.703	0.191\\
322.820	0.191\\
323.710	0.191\\
324.046	0.191\\
324.162	0.191\\
324.395	0.191\\
324.722	0.191\\
325.620	0.191\\
326.184	0.123\\
326.633	0.047\\
326.965	0.000\\
327.076	0.000\\
327.413	0.000\\
327.638	0.000\\
328.304	0.000\\
328.415	0.000\\
328.523	0.000\\
328.856	0.000\\
328.965	0.000\\
329.186	0.000\\
329.653	0.000\\
329.762	0.000\\
329.855	0.000\\
330.204	0.000\\
330.644	0.000\\
331.423	0.000\\
331.532	0.000\\
331.642	0.000\\
331.988	0.000\\
332.097	0.000\\
332.871	0.000\\
332.982	0.000\\
333.317	0.000\\
333.428	0.000\\
333.653	-0.004\\
334.887	-0.206\\
335.001	-0.206\\
335.112	-0.206\\
336.228	-0.206\\
336.897	-0.206\\
337.239	-0.206\\
337.580	-0.206\\
337.685	-0.206\\
338.241	-0.206\\
338.463	-0.206\\
338.915	-0.206\\
339.145	-0.206\\
339.276	-0.206\\
339.372	-0.206\\
339.925	-0.206\\
340.037	-0.206\\
340.152	-0.206\\
340.417	-0.206\\
340.505	-0.206\\
340.620	-0.206\\
340.731	-0.206\\
340.846	-0.206\\
341.067	-0.206\\
341.191	-0.206\\
342.760	-0.206\\
343.202	-0.206\\
343.311	-0.206\\
343.768	-0.206\\
344.098	-0.206\\
344.990	-0.206\\
345.550	-0.206\\
345.886	-0.206\\
346.001	-0.206\\
346.671	-0.092\\
346.784	-0.072\\
347.680	0.000\\
347.791	0.000\\
347.902	0.000\\
348.240	0.000\\
348.462	0.000\\
348.574	0.000\\
348.683	0.000\\
349.799	0.000\\
349.912	0.000\\
350.023	0.000\\
350.824	0.048\\
350.939	0.070\\
351.831	0.213\\
352.281	0.213\\
352.731	0.213\\
353.073	0.213\\
353.175	0.213\\
353.398	0.213\\
354.519	0.213\\
354.967	0.213\\
355.529	0.213\\
355.976	0.213\\
356.087	0.213\\
356.532	0.213\\
356.752	0.213\\
356.861	0.213\\
356.980	0.213\\
357.101	0.213\\
357.541	0.171\\
357.652	0.150\\
358.209	0.047\\
358.331	0.024\\
358.881	0.000\\
358.990	0.000\\
360.469	0.000\\
361.147	0.000\\
361.258	0.000\\
361.370	0.000\\
361.482	0.000\\
362.151	-0.055\\
362.261	-0.074\\
362.932	-0.192\\
363.935	-0.196\\
364.384	-0.196\\
364.494	-0.196\\
365.611	-0.196\\
366.060	-0.196\\
366.611	-0.196\\
367.174	-0.196\\
367.501	-0.196\\
367.949	-0.196\\
368.071	-0.196\\
368.409	-0.196\\
368.528	-0.196\\
368.847	-0.196\\
368.959	-0.196\\
369.070	-0.196\\
369.181	-0.196\\
369.408	-0.196\\
369.519	-0.196\\
369.633	-0.196\\
369.854	-0.196\\
369.964	-0.196\\
370.866	-0.196\\
371.088	-0.196\\
371.199	-0.196\\
371.310	-0.196\\
371.645	-0.196\\
371.770	-0.196\\
371.978	-0.196\\
372.089	-0.196\\
372.212	-0.196\\
372.314	-0.196\\
372.656	-0.196\\
372.755	-0.196\\
372.978	-0.196\\
373.443	-0.196\\
373.545	-0.196\\
373.653	-0.196\\
373.991	-0.196\\
375.122	-0.196\\
375.230	-0.196\\
375.558	-0.196\\
376.118	-0.196\\
376.231	-0.196\\
376.563	-0.196\\
377.135	-0.196\\
377.350	-0.196\\
377.795	-0.196\\
377.917	-0.196\\
378.797	-0.196\\
378.917	-0.196\\
379.355	-0.196\\
379.466	-0.196\\
380.158	-0.196\\
380.723	-0.196\\
380.833	-0.196\\
381.506	-0.196\\
381.618	-0.196\\
382.179	-0.196\\
383.525	-0.196\\
383.856	-0.196\\
384.416	-0.196\\
384.644	-0.196\\
384.753	-0.196\\
385.441	-0.196\\
385.977	-0.196\\
386.093	-0.196\\
386.215	-0.196\\
386.541	-0.196\\
386.876	-0.196\\
386.991	-0.196\\
387.215	-0.196\\
387.553	-0.196\\
388.445	-0.196\\
388.669	-0.196\\
388.802	-0.196\\
389.007	-0.196\\
389.117	-0.196\\
389.453	-0.196\\
389.562	-0.196\\
390.012	-0.187\\
390.463	-0.109\\
391.375	0.000\\
392.051	0.000\\
392.429	0.000\\
392.515	0.000\\
392.959	0.000\\
393.405	0.000\\
393.742	0.000\\
394.862	0.061\\
394.973	0.079\\
395.200	0.117\\
395.423	0.154\\
395.537	0.173\\
395.647	0.187\\
395.776	0.187\\
396.425	0.187\\
396.535	0.187\\
397.553	0.187\\
397.657	0.187\\
397.880	0.187\\
398.563	0.187\\
398.681	0.187\\
398.773	0.187\\
398.996	0.187\\
399.349	0.187\\
399.442	0.187\\
399.560	0.187\\
399.667	0.187\\
400.104	0.187\\
400.217	0.187\\
400.678	0.187\\
401.241	0.187\\
401.466	0.187\\
401.577	0.187\\
402.030	0.187\\
402.131	0.187\\
402.245	0.187\\
402.808	0.187\\
403.362	0.187\\
403.472	0.187\\
403.805	0.187\\
404.702	0.171\\
404.807	0.153\\
404.920	0.134\\
405.142	0.097\\
405.270	0.076\\
405.362	0.060\\
405.696	0.005\\
405.921	0.000\\
406.477	0.000\\
406.588	0.000\\
407.032	0.000\\
407.162	0.000\\
407.482	0.000\\
407.702	0.000\\
407.925	0.000\\
408.381	0.000\\
408.613	0.000\\
408.703	0.000\\
409.152	0.000\\
409.265	0.000\\
409.712	0.000\\
409.826	0.000\\
410.163	0.000\\
410.728	-0.094\\
410.843	-0.114\\
411.069	-0.156\\
411.181	-0.176\\
411.292	-0.196\\
411.623	-0.206\\
412.289	-0.206\\
412.397	-0.206\\
412.623	-0.206\\
412.731	-0.206\\
413.067	-0.206\\
413.180	-0.206\\
413.289	-0.206\\
413.956	-0.206\\
414.068	-0.206\\
414.621	-0.206\\
414.960	-0.206\\
415.070	-0.206\\
415.517	-0.206\\
415.628	-0.206\\
415.851	-0.206\\
416.076	-0.206\\
416.738	-0.206\\
417.625	-0.206\\
418.078	-0.206\\
418.409	-0.206\\
418.518	-0.206\\
418.629	-0.206\\
419.407	-0.206\\
419.739	-0.206\\
419.854	-0.206\\
419.968	-0.206\\
420.080	-0.206\\
420.192	-0.206\\
420.304	-0.206\\
420.415	-0.206\\
420.774	-0.206\\
421.327	-0.206\\
422.114	-0.206\\
422.231	-0.206\\
422.672	-0.206\\
422.788	-0.206\\
423.454	-0.206\\
423.568	-0.206\\
424.056	-0.206\\
424.258	-0.206\\
424.351	-0.206\\
424.575	-0.206\\
425.376	-0.206\\
427.146	-0.206\\
428.806	-0.206\\
428.922	-0.206\\
429.032	-0.206\\
429.155	-0.206\\
429.264	-0.206\\
431.746	nan\\
};
\end{axis}
\end{tikzpicture}%

==> images/ardrone_velocity_estimate_control_hor.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=73.999,
xmax=253.600,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.378224,0.822597)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.016	-0.129\\
1.277	-0.090\\
2.821	-0.085\\
3.840	-0.076\\
4.607	-0.082\\
4.861	-0.062\\
5.628	-0.062\\
6.655	-0.057\\
7.673	-0.072\\
8.725	-0.052\\
9.491	-0.041\\
9.750	-0.047\\
10.509	-0.045\\
11.537	-0.030\\
12.803	-0.052\\
14.336	-0.058\\
14.594	-0.059\\
15.355	-0.044\\
16.423	-0.061\\
16.535	-0.065\\
16.762	-0.059\\
16.873	-0.060\\
17.207	-0.075\\
17.319	-0.062\\
18.108	-0.042\\
18.571	-0.052\\
18.683	-0.065\\
19.239	-0.066\\
19.458	-0.071\\
19.913	-0.054\\
20.023	-0.043\\
20.248	-0.027\\
20.359	-0.037\\
20.927	-0.047\\
21.037	-0.040\\
21.150	-0.012\\
21.376	-0.001\\
21.715	0.006\\
21.828	-0.013\\
21.939	-0.010\\
22.507	-0.007\\
22.619	-0.001\\
22.730	0.033\\
23.067	0.049\\
23.178	0.030\\
23.292	0.031\\
23.627	0.040\\
23.739	0.042\\
24.183	0.032\\
24.294	0.028\\
24.632	0.037\\
24.968	0.019\\
25.079	-0.007\\
25.531	-0.010\\
25.643	-0.011\\
26.541	-0.017\\
27.330	-0.016\\
27.441	-0.017\\
27.891	-0.025\\
28.119	-0.022\\
28.232	-0.025\\
28.343	-0.010\\
28.688	-0.010\\
28.797	0.001\\
28.909	0.010\\
29.246	-0.002\\
29.358	0.001\\
29.809	0.011\\
29.922	-0.000\\
30.256	-0.005\\
30.479	-0.005\\
30.821	0.002\\
30.932	-0.016\\
31.044	-0.030\\
31.382	-0.024\\
31.604	-0.045\\
31.830	-0.060\\
31.942	-0.066\\
32.610	-0.072\\
32.833	-0.079\\
33.054	-0.082\\
33.167	-0.066\\
34.295	-0.061\\
34.406	-0.057\\
34.517	-0.034\\
34.737	-0.024\\
35.073	-0.014\\
35.184	-0.005\\
35.636	-0.015\\
36.198	-0.006\\
36.538	-0.004\\
36.757	-0.000\\
37.088	-0.005\\
37.989	-0.009\\
38.101	-0.010\\
38.326	-0.005\\
38.438	-0.002\\
38.676	0.011\\
39.013	0.002\\
39.572	-0.014\\
39.907	-0.030\\
40.132	-0.038\\
40.580	-0.042\\
40.910	-0.030\\
41.020	-0.033\\
41.132	-0.046\\
41.357	-0.056\\
41.466	-0.061\\
41.581	-0.063\\
42.480	-0.064\\
42.592	-0.065\\
43.039	-0.064\\
43.154	-0.079\\
43.265	-0.082\\
43.596	-0.068\\
43.708	-0.062\\
43.820	-0.071\\
43.935	-0.067\\
44.344	-0.067\\
44.654	-0.058\\
44.859	-0.058\\
44.939	-0.066\\
45.471	-0.060\\
46.164	-0.069\\
46.835	-0.049\\
47.927	-0.023\\
48.869	-0.008\\
49.432	0.029\\
49.653	0.048\\
50.322	0.062\\
50.545	0.073\\
50.768	0.070\\
50.879	0.056\\
51.104	0.033\\
51.555	0.024\\
51.667	0.015\\
51.888	-0.013\\
52.004	-0.030\\
52.451	-0.048\\
52.562	-0.052\\
53.119	-0.059\\
53.455	-0.054\\
53.569	-0.058\\
53.681	-0.067\\
54.014	-0.076\\
54.123	-0.074\\
54.567	-0.071\\
54.678	-0.048\\
54.900	-0.037\\
55.014	-0.023\\
55.346	-0.017\\
55.456	0.002\\
55.679	-0.001\\
56.356	0.004\\
56.692	0.004\\
56.804	-0.005\\
57.362	-0.053\\
57.922	-0.075\\
58.034	-0.087\\
58.156	-0.094\\
58.587	-0.114\\
58.699	-0.115\\
59.051	-0.125\\
59.278	-0.138\\
59.389	-0.146\\
59.612	-0.131\\
59.723	-0.128\\
60.966	-0.144\\
61.193	-0.139\\
61.308	-0.120\\
61.988	-0.102\\
62.095	-0.081\\
62.541	-0.057\\
63.551	-0.033\\
63.775	-0.007\\
64.335	0.018\\
64.447	0.045\\
64.559	0.054\\
64.919	0.055\\
65.024	0.058\\
65.130	0.063\\
65.349	0.073\\
66.009	0.082\\
66.120	0.079\\
67.586	0.077\\
67.706	0.074\\
68.148	0.073\\
68.487	0.084\\
68.949	0.057\\
69.060	0.049\\
69.506	0.003\\
69.617	-0.041\\
70.173	-0.063\\
71.407	-0.098\\
72.086	-0.135\\
72.412	-0.155\\
72.519	-0.189\\
73.521	-0.172\\
73.633	-0.163\\
73.999	-0.120\\
74.082	-0.087\\
74.193	-0.054\\
74.526	-0.009\\
74.641	0.034\\
75.320	0.063\\
75.880	0.084\\
76.320	0.092\\
76.882	0.095\\
76.997	0.094\\
77.553	0.100\\
78.001	0.094\\
79.137	0.092\\
79.695	0.095\\
79.810	0.092\\
80.146	0.090\\
80.376	0.086\\
80.481	0.072\\
80.950	0.067\\
81.403	0.067\\
81.518	0.074\\
82.061	0.070\\
82.273	0.061\\
82.494	0.070\\
82.608	0.074\\
83.400	0.076\\
84.622	0.068\\
85.299	0.070\\
85.978	0.067\\
86.088	0.055\\
86.758	0.050\\
87.319	0.060\\
87.432	0.053\\
88.434	0.058\\
88.545	0.060\\
88.877	0.074\\
91.239	0.075\\
91.348	0.077\\
92.589	0.092\\
92.701	0.094\\
92.813	0.087\\
93.032	0.092\\
93.596	0.088\\
94.053	0.090\\
94.496	0.088\\
95.722	0.083\\
97.171	0.061\\
97.283	0.042\\
97.508	0.042\\
98.744	0.044\\
98.968	0.038\\
99.210	0.038\\
100.226	0.040\\
100.562	0.050\\
100.672	0.048\\
101.121	0.063\\
101.233	0.068\\
101.458	0.067\\
102.241	0.044\\
102.582	0.034\\
103.030	0.034\\
103.142	0.031\\
103.587	0.024\\
103.923	0.037\\
104.373	0.049\\
104.597	0.032\\
104.709	0.018\\
104.931	0.025\\
105.042	0.021\\
106.734	0.006\\
106.846	-0.007\\
107.301	-0.021\\
107.642	-0.046\\
107.756	-0.079\\
107.979	-0.087\\
108.321	-0.092\\
108.548	-0.093\\
109.341	-0.096\\
109.455	-0.096\\
110.125	-0.098\\
110.795	-0.100\\
110.904	-0.110\\
111.803	-0.111\\
111.913	-0.115\\
112.024	-0.107\\
112.916	-0.107\\
113.025	-0.121\\
113.359	-0.128\\
115.040	-0.133\\
115.152	-0.142\\
115.492	-0.141\\
115.824	-0.138\\
115.936	-0.132\\
116.278	-0.139\\
116.837	-0.146\\
116.947	-0.144\\
117.063	-0.146\\
117.291	-0.152\\
117.740	-0.152\\
118.746	-0.153\\
118.971	-0.157\\
119.083	-0.160\\
119.225	-0.162\\
119.321	-0.168\\
119.885	-0.167\\
119.999	-0.165\\
120.332	-0.163\\
120.667	-0.162\\
121.336	-0.163\\
122.006	-0.163\\
122.235	-0.170\\
122.343	-0.172\\
122.565	-0.182\\
122.677	-0.191\\
123.016	-0.206\\
123.137	-0.219\\
124.581	-0.222\\
124.694	-0.229\\
124.806	-0.231\\
124.918	-0.224\\
125.697	-0.224\\
125.817	-0.210\\
125.920	-0.197\\
126.263	-0.179\\
126.375	-0.156\\
127.156	-0.144\\
127.267	-0.129\\
127.489	-0.120\\
127.823	-0.114\\
127.935	-0.100\\
128.274	-0.087\\
128.384	-0.076\\
128.608	-0.070\\
128.942	-0.069\\
129.061	-0.066\\
129.409	-0.069\\
129.523	-0.059\\
129.748	-0.041\\
129.860	-0.023\\
130.304	-0.006\\
131.199	0.014\\
131.755	0.022\\
132.202	0.029\\
132.425	0.033\\
132.879	0.046\\
133.442	0.050\\
133.577	0.052\\
133.786	0.051\\
133.915	0.052\\
134.014	0.053\\
134.341	0.067\\
134.455	0.078\\
134.679	0.094\\
134.794	0.109\\
135.020	0.127\\
135.580	0.128\\
135.918	0.122\\
136.592	0.114\\
136.703	0.105\\
137.369	0.093\\
137.927	0.087\\
138.041	0.079\\
138.487	0.076\\
139.963	0.083\\
140.294	0.093\\
140.408	0.106\\
141.310	0.118\\
141.634	0.130\\
141.747	0.144\\
141.864	0.158\\
142.086	0.169\\
142.416	0.169\\
142.528	0.157\\
142.761	0.151\\
142.977	0.145\\
143.200	0.140\\
143.311	0.140\\
143.422	0.141\\
143.646	0.144\\
143.981	0.151\\
144.654	0.155\\
145.103	0.161\\
146.003	0.162\\
146.118	0.163\\
146.568	0.172\\
147.693	0.178\\
148.032	0.182\\
148.250	0.181\\
148.599	0.174\\
148.702	0.180\\
148.805	0.184\\
148.919	0.182\\
149.032	0.181\\
149.383	0.180\\
149.609	0.176\\
149.962	0.181\\
150.061	0.179\\
150.170	0.180\\
150.304	0.180\\
150.737	0.165\\
150.852	0.138\\
151.071	0.143\\
151.189	0.149\\
151.525	0.151\\
151.636	0.143\\
152.639	0.148\\
152.753	0.148\\
153.087	0.133\\
153.198	0.139\\
153.989	0.163\\
154.098	0.151\\
154.761	0.128\\
154.878	0.109\\
156.010	0.092\\
156.111	0.076\\
156.226	0.066\\
156.335	0.065\\
156.893	0.060\\
157.339	0.056\\
157.450	0.057\\
157.906	0.071\\
158.026	0.083\\
158.240	0.071\\
158.353	0.052\\
158.703	0.031\\
158.798	0.008\\
159.247	-0.020\\
159.364	-0.025\\
159.597	-0.034\\
159.708	-0.051\\
160.042	-0.066\\
161.387	-0.067\\
161.503	-0.072\\
161.941	-0.080\\
162.053	-0.090\\
162.279	-0.096\\
162.498	-0.121\\
162.612	-0.147\\
162.945	-0.170\\
163.054	-0.174\\
163.167	-0.167\\
163.390	-0.166\\
163.613	-0.160\\
164.066	-0.148\\
164.180	-0.138\\
165.280	-0.125\\
165.963	-0.108\\
166.308	-0.095\\
166.614	-0.095\\
167.195	-0.107\\
167.531	-0.108\\
168.320	-0.103\\
169.324	-0.106\\
170.002	-0.108\\
170.672	-0.109\\
170.899	-0.111\\
171.803	-0.113\\
171.915	-0.122\\
172.251	-0.118\\
172.367	-0.111\\
172.593	-0.109\\
172.711	-0.099\\
172.824	-0.088\\
172.928	-0.088\\
173.069	-0.092\\
173.152	-0.088\\
173.262	-0.101\\
174.047	-0.111\\
174.158	-0.111\\
175.061	-0.111\\
175.620	-0.114\\
176.071	-0.118\\
176.532	-0.120\\
176.966	-0.124\\
177.301	-0.136\\
177.413	-0.130\\
177.524	-0.121\\
177.860	-0.122\\
178.196	-0.129\\
178.311	-0.140\\
178.752	-0.145\\
178.865	-0.146\\
179.455	-0.142\\
179.563	-0.136\\
180.574	-0.129\\
180.676	-0.138\\
181.689	-0.151\\
182.135	-0.156\\
182.248	-0.155\\
182.472	-0.150\\
182.582	-0.142\\
183.371	-0.136\\
184.040	-0.143\\
184.374	-0.145\\
184.487	-0.138\\
184.819	-0.133\\
185.818	-0.129\\
186.155	-0.127\\
186.269	-0.134\\
186.718	-0.139\\
186.830	-0.160\\
187.164	-0.170\\
187.276	-0.169\\
187.388	-0.170\\
188.289	-0.160\\
188.400	-0.153\\
188.858	-0.138\\
189.080	-0.126\\
189.298	-0.120\\
189.646	-0.101\\
189.897	-0.083\\
189.989	-0.081\\
190.216	-0.079\\
190.322	-0.084\\
190.657	-0.099\\
190.766	-0.095\\
190.879	-0.091\\
191.218	-0.094\\
191.330	-0.089\\
192.117	-0.081\\
192.229	-0.067\\
192.344	-0.052\\
192.470	-0.036\\
192.574	-0.013\\
193.129	-0.005\\
193.244	0.010\\
193.354	0.028\\
193.464	0.044\\
194.249	0.058\\
194.919	0.064\\
195.814	0.080\\
195.928	0.098\\
196.043	0.115\\
196.266	0.125\\
197.496	0.125\\
198.275	0.124\\
198.835	0.114\\
198.946	0.126\\
199.058	0.138\\
199.506	0.117\\
199.630	0.116\\
199.965	0.121\\
200.185	0.092\\
200.631	0.093\\
201.093	0.107\\
201.193	0.128\\
201.415	0.128\\
201.755	0.132\\
202.091	0.153\\
202.214	0.152\\
202.318	0.145\\
202.657	0.170\\
202.892	0.171\\
203.780	0.165\\
203.892	0.165\\
204.021	0.163\\
204.112	0.163\\
204.227	0.164\\
204.339	0.163\\
204.450	0.171\\
204.787	0.178\\
204.899	0.181\\
205.010	0.185\\
205.580	0.190\\
205.686	0.192\\
205.796	0.195\\
206.128	0.199\\
206.572	0.207\\
207.130	0.203\\
207.241	0.199\\
207.352	0.203\\
207.467	0.195\\
208.139	0.190\\
208.365	0.187\\
208.594	0.174\\
209.031	0.166\\
209.720	0.154\\
209.832	0.151\\
210.170	0.143\\
210.291	0.124\\
210.393	0.112\\
210.505	0.088\\
210.958	0.066\\
211.955	0.047\\
212.068	0.048\\
212.180	0.051\\
212.515	0.046\\
212.627	0.041\\
213.296	0.039\\
213.527	0.032\\
214.084	0.029\\
214.417	0.029\\
214.532	0.028\\
215.092	-0.005\\
215.200	-0.038\\
215.421	-0.061\\
215.532	-0.071\\
215.982	-0.087\\
216.316	-0.092\\
216.877	-0.103\\
217.325	-0.114\\
217.548	-0.120\\
217.660	-0.113\\
218.330	-0.106\\
218.775	-0.106\\
219.136	-0.117\\
220.030	-0.126\\
220.140	-0.129\\
220.932	-0.127\\
221.064	-0.127\\
221.156	-0.133\\
221.845	-0.142\\
221.949	-0.154\\
222.161	-0.158\\
222.277	-0.155\\
222.390	-0.145\\
222.500	-0.146\\
222.953	-0.153\\
223.178	-0.158\\
223.290	-0.160\\
223.968	-0.165\\
224.304	-0.162\\
224.414	-0.163\\
224.636	-0.164\\
224.748	-0.173\\
224.859	-0.180\\
224.973	-0.169\\
225.299	-0.158\\
226.303	-0.149\\
226.538	-0.141\\
226.870	-0.144\\
226.981	-0.148\\
227.203	-0.151\\
227.318	-0.141\\
227.545	-0.137\\
227.766	-0.145\\
227.878	-0.163\\
228.214	-0.172\\
228.998	-0.187\\
229.111	-0.193\\
229.561	-0.189\\
230.141	-0.174\\
231.497	-0.163\\
231.722	-0.174\\
232.058	-0.179\\
232.173	-0.160\\
232.392	-0.146\\
233.072	-0.124\\
233.180	-0.103\\
234.068	-0.096\\
234.181	-0.100\\
234.296	-0.105\\
234.407	-0.082\\
234.629	-0.074\\
234.742	-0.080\\
235.188	-0.087\\
235.298	-0.085\\
235.629	-0.082\\
235.963	-0.073\\
236.075	-0.066\\
236.519	-0.065\\
236.630	-0.065\\
237.867	-0.064\\
237.983	-0.067\\
238.204	-0.069\\
238.422	-0.075\\
238.868	-0.080\\
239.094	-0.088\\
239.208	-0.099\\
239.323	-0.098\\
239.548	-0.085\\
239.658	-0.058\\
240.012	-0.024\\
240.235	0.014\\
240.457	0.044\\
240.568	0.074\\
240.793	0.102\\
240.910	0.130\\
241.245	0.141\\
241.357	0.141\\
241.472	0.140\\
241.804	0.140\\
242.168	0.142\\
242.256	0.137\\
242.925	0.125\\
243.036	0.108\\
243.266	0.098\\
244.281	0.102\\
244.623	0.105\\
245.091	0.103\\
245.184	0.097\\
245.629	0.086\\
245.851	0.083\\
245.962	0.084\\
246.419	0.099\\
246.530	0.101\\
246.641	0.103\\
246.752	0.104\\
247.657	0.106\\
247.766	0.105\\
247.990	0.098\\
248.103	0.092\\
248.552	0.093\\
248.681	0.087\\
249.114	0.088\\
249.224	0.080\\
249.562	0.076\\
249.675	0.075\\
250.136	0.077\\
250.249	0.088\\
250.481	0.101\\
251.024	0.109\\
251.135	0.115\\
251.245	0.126\\
251.357	0.139\\
251.472	0.147\\
251.584	0.152\\
251.924	0.150\\
252.151	0.142\\
252.489	0.134\\
253.600	0.120\\
254.609	0.105\\
254.721	0.112\\
255.169	0.103\\
255.277	0.105\\
255.618	0.106\\
256.289	0.111\\
256.402	0.112\\
256.630	0.123\\
257.087	0.142\\
257.528	0.163\\
258.646	0.144\\
259.209	0.154\\
260.003	0.154\\
260.114	0.156\\
262.133	0.141\\
262.245	0.127\\
262.583	0.103\\
262.806	0.084\\
263.481	0.072\\
263.605	0.090\\
264.269	0.075\\
264.935	0.064\\
265.384	0.048\\
265.497	0.066\\
266.160	0.092\\
266.271	0.114\\
266.495	0.108\\
266.952	0.088\\
267.055	0.059\\
267.503	0.042\\
267.612	0.046\\
268.288	-0.073\\
268.629	-0.109\\
268.965	-0.149\\
269.413	-0.186\\
269.875	-0.200\\
270.329	-0.186\\
270.550	-0.189\\
271.333	-0.190\\
271.669	-0.215\\
272.111	-0.110\\
272.340	-0.093\\
272.467	-0.071\\
272.567	-0.043\\
273.008	-0.027\\
273.568	-0.039\\
273.904	-0.028\\
274.017	-0.004\\
274.356	0.018\\
274.466	0.028\\
274.912	0.027\\
275.024	0.019\\
275.135	0.007\\
275.695	0.004\\
275.805	0.015\\
276.476	0.021\\
276.589	0.010\\
276.817	0.006\\
276.926	0.022\\
277.260	0.050\\
277.596	0.014\\
};
\addlegendentry{Velocity estimate};

\addplot [color=red,solid]
  table[row sep=crcr]{%
nan	-0.000\\
1.277	-0.000\\
2.821	-0.000\\
3.840	0.000\\
4.607	0.000\\
4.861	0.000\\
5.628	0.000\\
6.655	0.000\\
7.673	0.000\\
8.725	0.000\\
9.491	0.000\\
9.750	0.000\\
10.509	-0.000\\
11.537	-0.000\\
12.803	-0.000\\
14.336	0.000\\
14.594	0.000\\
15.355	0.000\\
16.423	0.000\\
16.535	0.000\\
16.762	0.000\\
16.873	-0.000\\
17.207	-0.000\\
17.319	-0.000\\
18.108	-0.000\\
18.571	-0.000\\
18.683	-0.000\\
19.239	0.000\\
19.458	0.000\\
19.913	0.000\\
20.023	0.000\\
20.248	0.000\\
20.359	0.000\\
20.927	0.000\\
21.037	0.000\\
21.150	-0.000\\
21.376	-0.000\\
21.715	-0.000\\
21.828	0.000\\
21.939	0.000\\
22.507	0.000\\
22.619	0.000\\
22.730	-0.000\\
23.067	-0.000\\
23.178	-0.000\\
23.292	-0.000\\
23.627	-0.000\\
23.739	-0.000\\
24.183	-0.000\\
24.294	0.000\\
24.632	0.000\\
24.968	0.000\\
25.079	0.000\\
25.531	0.000\\
25.643	0.000\\
26.541	0.000\\
27.330	-0.000\\
27.441	-0.000\\
27.891	-0.000\\
28.119	-0.000\\
28.232	-0.000\\
28.343	-0.000\\
28.688	-0.000\\
28.797	-0.000\\
28.909	-0.000\\
29.246	0.000\\
29.358	0.000\\
29.809	0.000\\
29.922	0.000\\
30.256	0.000\\
30.479	0.000\\
30.821	0.000\\
30.932	0.000\\
31.044	0.000\\
31.382	0.000\\
31.604	-0.000\\
31.830	-0.000\\
31.942	-0.000\\
32.610	-0.000\\
32.833	-0.000\\
33.054	0.000\\
33.167	0.000\\
34.295	0.000\\
34.406	0.000\\
34.517	0.000\\
34.737	0.000\\
35.073	0.000\\
35.184	0.000\\
35.636	-0.000\\
36.198	-0.000\\
36.538	-0.000\\
36.757	-0.000\\
37.088	-0.000\\
37.989	0.000\\
38.101	0.000\\
38.326	0.000\\
38.438	0.000\\
38.676	0.000\\
39.013	0.000\\
39.572	0.000\\
39.907	0.000\\
40.132	0.000\\
40.580	0.000\\
40.910	0.000\\
41.020	0.000\\
41.132	0.000\\
41.357	0.000\\
41.466	0.000\\
41.581	0.000\\
42.480	0.000\\
42.592	0.000\\
43.039	0.000\\
43.154	-0.000\\
43.265	-0.000\\
43.596	-0.000\\
43.708	-0.000\\
43.820	-0.000\\
43.935	-0.000\\
44.344	-0.000\\
44.654	-0.000\\
44.859	0.000\\
44.939	0.000\\
45.471	0.000\\
46.164	-0.000\\
46.835	-0.000\\
47.927	-0.000\\
48.869	-0.000\\
49.432	-0.000\\
49.653	-0.000\\
50.322	-0.000\\
50.545	-0.000\\
50.768	-0.000\\
50.879	-0.000\\
51.104	-0.000\\
51.555	-0.000\\
51.667	-0.000\\
51.888	-0.000\\
52.004	-0.000\\
52.451	-0.000\\
52.562	-0.000\\
53.119	0.000\\
53.455	0.000\\
53.569	0.000\\
53.681	0.000\\
54.014	0.000\\
54.123	0.000\\
54.567	-0.000\\
54.678	-0.000\\
54.900	-0.000\\
55.014	-0.000\\
55.346	-0.001\\
55.456	-0.001\\
55.679	-0.000\\
56.356	-0.001\\
56.692	-0.002\\
56.804	-0.006\\
57.362	-0.015\\
57.922	-0.032\\
58.034	-0.066\\
58.156	-0.122\\
58.587	-0.194\\
58.699	-0.268\\
59.051	-0.335\\
59.278	-0.386\\
59.389	-0.408\\
59.612	-0.398\\
59.723	-0.361\\
60.966	-0.310\\
61.193	-0.252\\
61.308	-0.190\\
61.988	-0.130\\
62.095	-0.078\\
62.541	-0.034\\
63.551	0.001\\
63.775	0.025\\
64.335	0.040\\
64.447	0.047\\
64.559	0.051\\
64.919	0.055\\
65.024	0.061\\
65.130	0.068\\
65.349	0.083\\
66.009	0.103\\
66.120	0.127\\
67.586	0.151\\
67.706	0.173\\
68.148	0.190\\
68.487	0.198\\
68.949	0.196\\
69.060	0.183\\
69.506	0.143\\
69.617	0.074\\
70.173	-0.008\\
71.407	-0.086\\
72.086	-0.147\\
72.412	-0.184\\
72.519	-0.183\\
73.521	-0.143\\
73.633	-0.085\\
73.999	-0.027\\
74.082	0.020\\
74.193	0.053\\
74.526	0.073\\
74.641	0.082\\
75.320	0.084\\
75.880	0.082\\
76.320	0.076\\
76.882	0.070\\
76.997	0.065\\
77.553	0.060\\
78.001	0.055\\
79.137	0.051\\
79.695	0.045\\
79.810	0.039\\
80.146	0.033\\
80.376	0.029\\
80.481	0.027\\
80.950	0.030\\
81.403	0.036\\
81.518	0.044\\
82.061	0.053\\
82.273	0.060\\
82.494	0.064\\
82.608	0.064\\
83.400	0.060\\
84.622	0.053\\
85.299	0.049\\
85.978	0.050\\
86.088	0.054\\
86.758	0.060\\
87.319	0.068\\
87.432	0.077\\
88.434	0.083\\
88.545	0.084\\
88.877	0.084\\
91.239	0.084\\
91.348	0.083\\
92.589	0.080\\
92.701	0.076\\
92.813	0.073\\
93.032	0.068\\
93.596	0.063\\
94.053	0.059\\
94.496	0.057\\
95.722	0.056\\
97.171	0.056\\
97.283	0.055\\
97.508	0.053\\
98.744	0.052\\
98.968	0.050\\
99.210	0.048\\
100.226	0.045\\
100.562	0.043\\
100.672	0.040\\
101.121	0.037\\
101.233	0.033\\
101.458	0.030\\
102.241	0.027\\
102.582	0.026\\
103.030	0.028\\
103.142	0.032\\
103.587	0.038\\
103.923	0.042\\
104.373	0.045\\
104.597	0.044\\
104.709	0.033\\
104.931	0.014\\
105.042	-0.010\\
106.734	-0.034\\
106.846	-0.056\\
107.301	-0.075\\
107.642	-0.088\\
107.756	-0.096\\
107.979	-0.100\\
108.321	-0.103\\
108.548	-0.103\\
109.341	-0.104\\
109.455	-0.104\\
110.125	-0.104\\
110.795	-0.105\\
110.904	-0.108\\
111.803	-0.113\\
111.913	-0.119\\
112.024	-0.124\\
112.916	-0.128\\
113.025	-0.134\\
113.359	-0.138\\
115.040	-0.141\\
115.152	-0.142\\
115.492	-0.142\\
115.824	-0.140\\
115.936	-0.136\\
116.278	-0.131\\
116.837	-0.128\\
116.947	-0.127\\
117.063	-0.128\\
117.291	-0.130\\
117.740	-0.133\\
118.746	-0.136\\
118.971	-0.139\\
119.083	-0.141\\
119.225	-0.143\\
119.321	-0.145\\
119.885	-0.147\\
119.999	-0.150\\
120.332	-0.157\\
120.667	-0.166\\
121.336	-0.177\\
122.006	-0.190\\
122.235	-0.204\\
122.343	-0.219\\
122.565	-0.232\\
122.677	-0.244\\
123.016	-0.257\\
123.137	-0.268\\
124.581	-0.275\\
124.694	-0.277\\
124.806	-0.274\\
124.918	-0.265\\
125.697	-0.250\\
125.817	-0.229\\
125.920	-0.203\\
126.263	-0.177\\
126.375	-0.150\\
127.156	-0.124\\
127.267	-0.100\\
127.489	-0.078\\
127.823	-0.061\\
127.935	-0.048\\
128.274	-0.041\\
128.384	-0.040\\
128.608	-0.043\\
128.942	-0.049\\
129.061	-0.058\\
129.409	-0.065\\
129.523	-0.067\\
129.748	-0.059\\
129.860	-0.042\\
130.304	-0.020\\
131.199	0.005\\
131.755	0.026\\
132.202	0.042\\
132.425	0.051\\
132.879	0.055\\
133.442	0.057\\
133.577	0.060\\
133.786	0.066\\
133.915	0.074\\
134.014	0.082\\
134.341	0.087\\
134.455	0.090\\
134.679	0.090\\
134.794	0.088\\
135.020	0.085\\
135.580	0.080\\
135.918	0.074\\
136.592	0.069\\
136.703	0.064\\
137.369	0.060\\
137.927	0.059\\
138.041	0.062\\
138.487	0.068\\
139.963	0.078\\
140.294	0.088\\
140.408	0.097\\
141.310	0.105\\
141.634	0.110\\
141.747	0.112\\
141.864	0.112\\
142.086	0.110\\
142.416	0.107\\
142.528	0.105\\
142.761	0.103\\
142.977	0.104\\
143.200	0.106\\
143.311	0.111\\
143.422	0.119\\
143.646	0.128\\
143.981	0.140\\
144.654	0.152\\
145.103	0.163\\
146.003	0.170\\
146.118	0.176\\
146.568	0.180\\
147.693	0.183\\
148.032	0.185\\
148.250	0.188\\
148.599	0.193\\
148.702	0.197\\
148.805	0.201\\
148.919	0.201\\
149.032	0.200\\
149.383	0.197\\
149.609	0.194\\
149.962	0.191\\
150.061	0.189\\
150.170	0.187\\
150.304	0.187\\
150.737	0.188\\
150.852	0.191\\
151.071	0.198\\
151.189	0.210\\
151.525	0.226\\
151.636	0.241\\
152.639	0.252\\
152.753	0.254\\
153.087	0.244\\
153.198	0.223\\
153.989	0.192\\
154.098	0.158\\
154.761	0.124\\
154.878	0.097\\
156.010	0.077\\
156.111	0.065\\
156.226	0.058\\
156.335	0.055\\
156.893	0.054\\
157.339	0.052\\
157.450	0.049\\
157.906	0.043\\
158.026	0.035\\
158.240	0.023\\
158.353	0.009\\
158.703	-0.008\\
158.798	-0.024\\
159.247	-0.037\\
159.364	-0.046\\
159.597	-0.049\\
159.708	-0.048\\
160.042	-0.047\\
161.387	-0.049\\
161.503	-0.055\\
161.941	-0.067\\
162.053	-0.081\\
162.279	-0.095\\
162.498	-0.105\\
162.612	-0.111\\
162.945	-0.112\\
163.054	-0.108\\
163.167	-0.102\\
163.390	-0.097\\
163.613	-0.094\\
164.066	-0.092\\
164.180	-0.092\\
165.280	-0.093\\
165.963	-0.093\\
166.308	-0.091\\
166.614	-0.088\\
167.195	-0.084\\
167.531	-0.081\\
168.320	-0.080\\
169.324	-0.081\\
170.002	-0.083\\
170.672	-0.086\\
170.899	-0.088\\
171.803	-0.089\\
171.915	-0.089\\
172.251	-0.089\\
172.367	-0.089\\
172.593	-0.089\\
172.711	-0.088\\
172.824	-0.087\\
172.928	-0.088\\
173.069	-0.090\\
173.152	-0.093\\
173.262	-0.097\\
174.047	-0.102\\
174.158	-0.106\\
175.061	-0.109\\
175.620	-0.110\\
176.071	-0.111\\
176.532	-0.112\\
176.966	-0.113\\
177.301	-0.114\\
177.413	-0.115\\
177.524	-0.114\\
177.860	-0.113\\
178.196	-0.111\\
178.311	-0.112\\
178.752	-0.116\\
178.865	-0.121\\
179.455	-0.129\\
179.563	-0.140\\
180.574	-0.150\\
180.676	-0.159\\
181.689	-0.166\\
182.135	-0.170\\
182.248	-0.171\\
182.472	-0.165\\
182.582	-0.157\\
183.371	-0.150\\
184.040	-0.146\\
184.374	-0.143\\
184.487	-0.144\\
184.819	-0.149\\
185.818	-0.154\\
186.155	-0.159\\
186.269	-0.164\\
186.718	-0.167\\
186.830	-0.168\\
187.164	-0.166\\
187.276	-0.159\\
187.388	-0.148\\
188.289	-0.132\\
188.400	-0.115\\
188.858	-0.100\\
189.080	-0.090\\
189.298	-0.084\\
189.646	-0.083\\
189.897	-0.085\\
189.989	-0.088\\
190.216	-0.090\\
190.322	-0.091\\
190.657	-0.089\\
190.766	-0.084\\
190.879	-0.075\\
191.218	-0.063\\
191.330	-0.051\\
192.117	-0.040\\
192.229	-0.030\\
192.344	-0.023\\
192.470	-0.019\\
192.574	-0.016\\
193.129	-0.012\\
193.244	-0.003\\
193.354	0.011\\
193.464	0.029\\
194.249	0.049\\
194.919	0.070\\
195.814	0.091\\
195.928	0.110\\
196.043	0.125\\
196.266	0.136\\
197.496	0.143\\
198.275	0.149\\
198.835	0.154\\
198.946	0.158\\
199.058	0.162\\
199.506	0.169\\
199.630	0.179\\
199.965	0.189\\
200.185	0.199\\
200.631	0.207\\
201.093	0.213\\
201.193	0.216\\
201.415	0.216\\
201.755	0.213\\
202.091	0.209\\
202.214	0.203\\
202.318	0.195\\
202.657	0.185\\
202.892	0.176\\
203.780	0.167\\
203.892	0.160\\
204.021	0.155\\
204.112	0.153\\
204.227	0.154\\
204.339	0.155\\
204.450	0.155\\
204.787	0.156\\
204.899	0.158\\
205.010	0.161\\
205.580	0.165\\
205.686	0.171\\
205.796	0.177\\
206.128	0.182\\
206.572	0.185\\
207.130	0.187\\
207.241	0.184\\
207.352	0.178\\
207.467	0.171\\
208.139	0.165\\
208.365	0.160\\
208.594	0.154\\
209.031	0.147\\
209.720	0.139\\
209.832	0.129\\
210.170	0.116\\
210.291	0.100\\
210.393	0.083\\
210.505	0.068\\
210.958	0.057\\
211.955	0.050\\
212.068	0.046\\
212.180	0.046\\
212.515	0.049\\
212.627	0.049\\
213.296	0.043\\
213.527	0.029\\
214.084	0.010\\
214.417	-0.013\\
214.532	-0.036\\
215.092	-0.057\\
215.200	-0.072\\
215.421	-0.083\\
215.532	-0.089\\
215.982	-0.095\\
216.316	-0.100\\
216.877	-0.103\\
217.325	-0.103\\
217.548	-0.101\\
217.660	-0.099\\
218.330	-0.098\\
218.775	-0.098\\
219.136	-0.101\\
220.030	-0.108\\
220.140	-0.117\\
220.932	-0.126\\
221.064	-0.134\\
221.156	-0.140\\
221.845	-0.142\\
221.949	-0.141\\
222.161	-0.139\\
222.277	-0.138\\
222.390	-0.138\\
222.500	-0.140\\
222.953	-0.145\\
223.178	-0.150\\
223.290	-0.156\\
223.968	-0.163\\
224.304	-0.169\\
224.414	-0.173\\
224.636	-0.177\\
224.748	-0.179\\
224.859	-0.181\\
224.973	-0.182\\
225.299	-0.181\\
226.303	-0.178\\
226.538	-0.177\\
226.870	-0.176\\
226.981	-0.178\\
227.203	-0.179\\
227.318	-0.180\\
227.545	-0.181\\
227.766	-0.181\\
227.878	-0.182\\
228.214	-0.183\\
228.998	-0.185\\
229.111	-0.189\\
229.561	-0.196\\
230.141	-0.203\\
231.497	-0.208\\
231.722	-0.211\\
232.058	-0.209\\
232.173	-0.200\\
232.392	-0.183\\
233.072	-0.161\\
233.180	-0.136\\
234.068	-0.113\\
234.181	-0.092\\
234.296	-0.077\\
234.407	-0.070\\
234.629	-0.068\\
234.742	-0.067\\
235.188	-0.066\\
235.298	-0.064\\
235.629	-0.061\\
235.963	-0.057\\
236.075	-0.053\\
236.519	-0.052\\
236.630	-0.054\\
237.867	-0.057\\
237.983	-0.060\\
238.204	-0.062\\
238.422	-0.062\\
238.868	-0.060\\
239.094	-0.055\\
239.208	-0.049\\
239.323	-0.037\\
239.548	-0.019\\
239.658	0.005\\
240.012	0.034\\
240.235	0.063\\
240.457	0.091\\
240.568	0.113\\
240.793	0.126\\
240.910	0.132\\
241.245	0.133\\
241.357	0.131\\
241.472	0.129\\
241.804	0.128\\
242.168	0.132\\
242.256	0.136\\
242.925	0.137\\
243.036	0.135\\
243.266	0.131\\
244.281	0.127\\
244.623	0.120\\
245.091	0.112\\
245.184	0.107\\
245.629	0.105\\
245.851	0.103\\
245.962	0.101\\
246.419	0.099\\
246.530	0.096\\
246.641	0.092\\
246.752	0.088\\
247.657	0.083\\
247.766	0.077\\
247.990	0.072\\
248.103	0.069\\
248.552	0.068\\
248.681	0.069\\
249.114	0.071\\
249.224	0.073\\
249.562	0.076\\
249.675	0.081\\
250.136	0.088\\
250.249	0.096\\
250.481	0.105\\
251.024	0.113\\
251.135	0.119\\
251.245	0.123\\
251.357	0.123\\
251.472	0.119\\
251.584	0.114\\
251.924	0.110\\
252.151	0.109\\
252.489	0.110\\
253.600	0.113\\
254.609	0.118\\
254.721	0.125\\
255.169	0.132\\
255.277	0.136\\
255.618	0.137\\
256.289	0.137\\
256.402	0.136\\
256.630	0.136\\
257.087	0.139\\
257.528	0.145\\
258.646	0.155\\
259.209	0.173\\
260.003	0.196\\
260.114	0.223\\
262.133	0.250\\
262.245	0.278\\
262.583	0.307\\
262.806	0.331\\
263.481	0.346\\
263.605	0.353\\
264.269	0.357\\
264.935	0.360\\
265.384	0.362\\
265.497	0.365\\
266.160	0.372\\
266.271	0.381\\
266.495	0.383\\
266.952	0.350\\
267.055	0.239\\
267.503	0.064\\
267.612	-0.127\\
268.288	-0.303\\
268.629	-0.477\\
268.965	-0.685\\
269.413	-0.893\\
269.875	-1.045\\
270.329	-1.153\\
270.550	-1.234\\
271.333	-1.270\\
271.669	-1.216\\
272.111	-1.046\\
272.340	-0.821\\
272.467	-0.609\\
272.567	-0.425\\
273.008	-0.264\\
273.568	-0.130\\
273.904	-0.040\\
274.017	-0.005\\
274.356	0.000\\
274.466	-0.000\\
274.912	-0.001\\
275.024	-0.001\\
275.135	-0.001\\
275.695	-0.001\\
275.805	-0.001\\
276.476	-0.001\\
276.589	-0.001\\
276.817	-0.001\\
276.926	-0.001\\
277.260	-0.001\\
nan	-0.001\\
};
\addlegendentry{Opti-track};

\addplot [color=black!30!green,solid]
  table[row sep=crcr]{%
1.016	0.000\\
1.277	0.000\\
2.821	0.000\\
3.840	0.000\\
4.607	0.000\\
4.861	0.000\\
5.628	0.000\\
6.655	0.000\\
7.673	0.000\\
8.725	0.000\\
9.491	0.000\\
9.750	0.000\\
10.509	0.000\\
11.537	0.000\\
12.803	0.000\\
14.336	0.000\\
14.594	0.000\\
15.355	0.000\\
16.423	0.000\\
16.535	0.000\\
16.762	0.000\\
16.873	0.000\\
17.207	0.000\\
17.319	0.000\\
18.108	0.000\\
18.571	0.000\\
18.683	0.000\\
19.239	0.000\\
19.458	0.000\\
19.913	0.000\\
20.023	0.000\\
20.248	0.000\\
20.359	0.000\\
20.927	0.000\\
21.037	0.000\\
21.150	0.000\\
21.376	0.000\\
21.715	0.000\\
21.828	0.000\\
21.939	0.000\\
22.507	0.000\\
22.619	0.000\\
22.730	0.000\\
23.067	0.000\\
23.178	0.000\\
23.292	0.000\\
23.627	0.000\\
23.739	0.000\\
24.183	0.000\\
24.294	0.000\\
24.632	0.000\\
24.968	0.000\\
25.079	0.000\\
25.531	0.000\\
25.643	0.000\\
26.541	0.000\\
27.330	0.000\\
27.441	0.000\\
27.891	0.000\\
28.119	0.000\\
28.232	0.000\\
28.343	0.000\\
28.688	0.000\\
28.797	0.000\\
28.909	0.000\\
29.246	0.000\\
29.358	0.000\\
29.809	0.000\\
29.922	0.000\\
30.256	0.000\\
30.479	0.000\\
30.821	0.000\\
30.932	0.000\\
31.044	0.000\\
31.382	0.000\\
31.604	0.000\\
31.830	0.000\\
31.942	0.000\\
32.610	0.000\\
32.833	0.000\\
33.054	0.000\\
33.167	0.000\\
34.295	0.000\\
34.406	0.000\\
34.517	0.000\\
34.737	0.000\\
35.073	0.000\\
35.184	0.000\\
35.636	0.000\\
36.198	0.000\\
36.538	0.000\\
36.757	0.000\\
37.088	0.000\\
37.989	0.000\\
38.101	0.000\\
38.326	0.000\\
38.438	0.000\\
38.676	0.000\\
39.013	0.000\\
39.572	0.000\\
39.907	0.000\\
40.132	0.000\\
40.580	0.000\\
40.910	0.000\\
41.020	0.000\\
41.132	0.000\\
41.357	0.000\\
41.466	0.000\\
41.581	0.000\\
42.480	0.000\\
42.592	0.000\\
43.039	0.000\\
43.154	0.000\\
43.265	0.000\\
43.596	0.000\\
43.708	0.000\\
43.820	0.000\\
43.935	0.000\\
44.344	0.000\\
44.654	0.000\\
44.859	0.000\\
44.939	0.000\\
45.471	0.000\\
46.164	0.000\\
46.835	0.000\\
47.927	0.000\\
48.869	0.000\\
49.432	0.000\\
49.653	0.000\\
50.322	0.000\\
50.545	0.000\\
50.768	0.000\\
50.879	0.000\\
51.104	0.000\\
51.555	0.000\\
51.667	0.000\\
51.888	0.000\\
52.004	0.000\\
52.451	0.000\\
52.562	0.000\\
53.119	0.000\\
53.455	0.000\\
53.569	0.000\\
53.681	0.000\\
54.014	0.000\\
54.123	0.000\\
54.567	0.000\\
54.678	0.000\\
54.900	0.000\\
55.014	0.000\\
55.346	0.000\\
55.456	0.000\\
55.679	0.000\\
56.356	0.000\\
56.692	0.000\\
56.804	0.000\\
57.362	0.000\\
57.922	0.000\\
58.034	0.000\\
58.156	0.000\\
58.587	0.000\\
58.699	0.000\\
59.051	0.000\\
59.278	0.000\\
59.389	0.000\\
59.612	0.000\\
59.723	0.000\\
60.966	0.000\\
61.193	0.000\\
61.308	0.000\\
61.988	0.000\\
62.095	0.000\\
62.541	0.000\\
63.551	0.000\\
63.775	0.000\\
64.335	0.000\\
64.447	0.000\\
64.559	0.000\\
64.919	0.000\\
65.024	0.000\\
65.130	0.000\\
65.349	0.000\\
66.009	0.000\\
66.120	0.000\\
67.586	0.000\\
67.706	0.000\\
68.148	0.000\\
68.487	0.000\\
68.949	0.000\\
69.060	0.000\\
69.506	0.000\\
69.617	0.000\\
70.173	0.000\\
71.407	0.000\\
72.086	0.000\\
72.412	0.000\\
72.519	0.000\\
73.521	0.000\\
73.633	0.000\\
73.999	0.000\\
74.082	0.000\\
74.193	0.000\\
74.526	0.000\\
74.641	0.000\\
75.320	0.000\\
75.880	0.000\\
76.320	0.000\\
76.882	0.000\\
76.997	0.000\\
77.553	0.000\\
78.001	0.000\\
79.137	0.000\\
79.695	0.000\\
79.810	0.000\\
80.146	0.000\\
80.376	0.000\\
80.481	0.000\\
80.950	0.000\\
81.403	0.000\\
81.518	0.000\\
82.061	0.000\\
82.273	0.000\\
82.494	0.000\\
82.608	0.000\\
83.400	0.000\\
84.622	0.000\\
85.299	0.000\\
85.978	0.000\\
86.088	0.000\\
86.758	0.000\\
87.319	0.000\\
87.432	0.000\\
88.434	0.000\\
88.545	0.000\\
88.877	0.000\\
91.239	0.000\\
91.348	0.000\\
92.589	0.000\\
92.701	0.000\\
92.813	0.000\\
93.032	0.000\\
93.596	0.000\\
94.053	0.000\\
94.496	0.000\\
95.722	0.000\\
97.171	0.000\\
97.283	0.000\\
97.508	0.000\\
98.744	0.000\\
98.968	0.000\\
99.210	0.000\\
100.226	0.000\\
100.562	0.000\\
100.672	0.000\\
101.121	0.000\\
101.233	0.000\\
101.458	0.000\\
102.241	0.000\\
102.582	0.000\\
103.030	0.000\\
103.142	0.000\\
103.587	0.000\\
103.923	-0.057\\
104.373	-0.135\\
104.597	-0.174\\
104.709	-0.194\\
104.931	-0.196\\
105.042	-0.196\\
106.734	-0.196\\
106.846	-0.196\\
107.301	-0.196\\
107.642	-0.196\\
107.756	-0.196\\
107.979	-0.196\\
108.321	-0.196\\
108.548	-0.196\\
109.341	-0.196\\
109.455	-0.196\\
110.125	-0.196\\
110.795	-0.196\\
110.904	-0.196\\
111.803	-0.196\\
111.913	-0.196\\
112.024	-0.196\\
112.916	-0.196\\
113.025	-0.196\\
113.359	-0.196\\
115.040	-0.196\\
115.152	-0.196\\
115.492	-0.196\\
115.824	-0.196\\
115.936	-0.196\\
116.278	-0.196\\
116.837	-0.196\\
116.947	-0.196\\
117.063	-0.196\\
117.291	-0.196\\
117.740	-0.196\\
118.746	-0.196\\
118.971	-0.196\\
119.083	-0.196\\
119.225	-0.196\\
119.321	-0.196\\
119.885	-0.196\\
119.999	-0.196\\
120.332	-0.196\\
120.667	-0.196\\
121.336	-0.196\\
122.006	-0.196\\
122.235	-0.196\\
122.343	-0.196\\
122.565	-0.196\\
122.677	-0.196\\
123.016	-0.196\\
123.137	-0.196\\
124.581	-0.080\\
124.694	-0.060\\
124.806	-0.041\\
124.918	-0.021\\
125.697	0.000\\
125.817	0.000\\
125.920	0.000\\
126.263	0.000\\
126.375	0.000\\
127.156	0.000\\
127.267	0.000\\
127.489	0.000\\
127.823	0.000\\
127.935	0.000\\
128.274	0.000\\
128.384	0.000\\
128.608	0.000\\
128.942	0.000\\
129.061	0.000\\
129.409	0.000\\
129.523	0.000\\
129.748	0.037\\
129.860	0.058\\
130.304	0.143\\
131.199	0.215\\
131.755	0.215\\
132.202	0.215\\
132.425	0.215\\
132.879	0.215\\
133.442	0.215\\
133.577	0.215\\
133.786	0.215\\
133.915	0.215\\
134.014	0.215\\
134.341	0.215\\
134.455	0.215\\
134.679	0.215\\
134.794	0.215\\
135.020	0.215\\
135.580	0.215\\
135.918	0.215\\
136.592	0.215\\
136.703	0.215\\
137.369	0.215\\
137.927	0.215\\
138.041	0.215\\
138.487	0.215\\
139.963	0.215\\
140.294	0.215\\
140.408	0.215\\
141.310	0.215\\
141.634	0.215\\
141.747	0.215\\
141.864	0.215\\
142.086	0.215\\
142.416	0.215\\
142.528	0.215\\
142.761	0.215\\
142.977	0.215\\
143.200	0.215\\
143.311	0.215\\
143.422	0.215\\
143.646	0.215\\
143.981	0.215\\
144.654	0.215\\
145.103	0.215\\
146.003	0.215\\
146.118	0.215\\
146.568	0.215\\
147.693	0.215\\
148.032	0.215\\
148.250	0.215\\
148.599	0.215\\
148.702	0.215\\
148.805	0.215\\
148.919	0.215\\
149.032	0.215\\
149.383	0.215\\
149.609	0.215\\
149.962	0.215\\
150.061	0.215\\
150.170	0.215\\
150.304	0.215\\
150.737	0.215\\
150.852	0.215\\
151.071	0.215\\
151.189	0.215\\
151.525	0.215\\
151.636	0.215\\
152.639	0.116\\
152.753	0.095\\
153.087	0.031\\
153.198	0.009\\
153.989	0.000\\
154.098	0.000\\
154.761	0.000\\
154.878	0.000\\
156.010	0.000\\
156.111	0.000\\
156.226	0.000\\
156.335	0.000\\
156.893	0.000\\
157.339	0.000\\
157.450	0.000\\
157.906	-0.024\\
158.026	-0.042\\
158.240	-0.075\\
158.353	-0.093\\
158.703	-0.147\\
158.798	-0.161\\
159.247	-0.173\\
159.364	-0.173\\
159.597	-0.173\\
159.708	-0.173\\
160.042	-0.173\\
161.387	-0.173\\
161.503	-0.173\\
161.941	-0.173\\
162.053	-0.173\\
162.279	-0.173\\
162.498	-0.173\\
162.612	-0.173\\
162.945	-0.173\\
163.054	-0.173\\
163.167	-0.173\\
163.390	-0.173\\
163.613	-0.173\\
164.066	-0.173\\
164.180	-0.173\\
165.280	-0.173\\
165.963	-0.173\\
166.308	-0.173\\
166.614	-0.173\\
167.195	-0.173\\
167.531	-0.173\\
168.320	-0.173\\
169.324	-0.173\\
170.002	-0.173\\
170.672	-0.173\\
170.899	-0.173\\
171.803	-0.173\\
171.915	-0.173\\
172.251	-0.173\\
172.367	-0.173\\
172.593	-0.173\\
172.711	-0.173\\
172.824	-0.173\\
172.928	-0.173\\
173.069	-0.173\\
173.152	-0.173\\
173.262	-0.173\\
174.047	-0.173\\
174.158	-0.173\\
175.061	-0.173\\
175.620	-0.173\\
176.071	-0.173\\
176.532	-0.173\\
176.966	-0.173\\
177.301	-0.173\\
177.413	-0.173\\
177.524	-0.173\\
177.860	-0.173\\
178.196	-0.173\\
178.311	-0.173\\
178.752	-0.173\\
178.865	-0.173\\
179.455	-0.173\\
179.563	-0.173\\
180.574	-0.173\\
180.676	-0.173\\
181.689	-0.173\\
182.135	-0.173\\
182.248	-0.173\\
182.472	-0.173\\
182.582	-0.173\\
183.371	-0.173\\
184.040	-0.173\\
184.374	-0.173\\
184.487	-0.173\\
184.819	-0.173\\
185.818	-0.173\\
186.155	-0.173\\
186.269	-0.173\\
186.718	-0.173\\
186.830	-0.173\\
187.164	-0.157\\
187.276	-0.140\\
187.388	-0.123\\
188.289	0.000\\
188.400	0.000\\
188.858	0.000\\
189.080	0.000\\
189.298	0.000\\
189.646	0.000\\
189.897	0.000\\
189.989	0.000\\
190.216	0.000\\
190.322	0.000\\
190.657	0.000\\
190.766	0.000\\
190.879	0.000\\
191.218	0.000\\
191.330	0.000\\
192.117	0.000\\
192.229	0.000\\
192.344	0.000\\
192.470	0.000\\
192.574	0.000\\
193.129	0.077\\
193.244	0.099\\
193.354	0.119\\
193.464	0.140\\
194.249	0.211\\
194.919	0.211\\
195.814	0.211\\
195.928	0.211\\
196.043	0.211\\
196.266	0.211\\
197.496	0.211\\
198.275	0.211\\
198.835	0.211\\
198.946	0.211\\
199.058	0.211\\
199.506	0.211\\
199.630	0.211\\
199.965	0.211\\
200.185	0.211\\
200.631	0.211\\
201.093	0.211\\
201.193	0.211\\
201.415	0.211\\
201.755	0.211\\
202.091	0.211\\
202.214	0.211\\
202.318	0.211\\
202.657	0.211\\
202.892	0.211\\
203.780	0.211\\
203.892	0.211\\
204.021	0.211\\
204.112	0.211\\
204.227	0.211\\
204.339	0.211\\
204.450	0.211\\
204.787	0.211\\
204.899	0.211\\
205.010	0.211\\
205.580	0.211\\
205.686	0.211\\
205.796	0.211\\
206.128	0.211\\
206.572	0.211\\
207.130	0.211\\
207.241	0.211\\
207.352	0.211\\
207.467	0.211\\
208.139	0.211\\
208.365	0.211\\
208.594	0.191\\
209.031	0.108\\
209.720	0.000\\
209.832	0.000\\
210.170	0.000\\
210.291	0.000\\
210.393	0.000\\
210.505	0.000\\
210.958	0.000\\
211.955	0.000\\
212.068	0.000\\
212.180	0.000\\
212.515	0.000\\
212.627	0.000\\
213.296	-0.062\\
213.527	-0.109\\
214.084	-0.224\\
214.417	-0.231\\
214.532	-0.231\\
215.092	-0.231\\
215.200	-0.231\\
215.421	-0.231\\
215.532	-0.231\\
215.982	-0.231\\
216.316	-0.231\\
216.877	-0.231\\
217.325	-0.231\\
217.548	-0.231\\
217.660	-0.231\\
218.330	-0.231\\
218.775	-0.231\\
219.136	-0.231\\
220.030	-0.231\\
220.140	-0.231\\
220.932	-0.231\\
221.064	-0.231\\
221.156	-0.231\\
221.845	-0.231\\
221.949	-0.231\\
222.161	-0.231\\
222.277	-0.231\\
222.390	-0.231\\
222.500	-0.231\\
222.953	-0.231\\
223.178	-0.231\\
223.290	-0.231\\
223.968	-0.231\\
224.304	-0.231\\
224.414	-0.231\\
224.636	-0.231\\
224.748	-0.231\\
224.859	-0.231\\
224.973	-0.231\\
225.299	-0.231\\
226.303	-0.231\\
226.538	-0.231\\
226.870	-0.231\\
226.981	-0.231\\
227.203	-0.231\\
227.318	-0.231\\
227.545	-0.231\\
227.766	-0.231\\
227.878	-0.231\\
228.214	-0.231\\
228.998	-0.231\\
229.111	-0.231\\
229.561	-0.231\\
230.141	-0.231\\
231.497	-0.141\\
231.722	-0.096\\
232.058	-0.027\\
232.173	-0.004\\
232.392	0.000\\
233.072	0.000\\
233.180	0.000\\
234.068	0.000\\
234.181	0.000\\
234.296	0.000\\
234.407	0.000\\
234.629	0.000\\
234.742	0.000\\
235.188	0.000\\
235.298	0.000\\
235.629	0.000\\
235.963	0.000\\
236.075	0.000\\
236.519	0.000\\
236.630	0.000\\
237.867	0.000\\
237.983	0.000\\
238.204	0.000\\
238.422	0.000\\
238.868	0.000\\
239.094	0.031\\
239.208	0.052\\
239.323	0.074\\
239.548	0.115\\
239.658	0.136\\
240.012	0.201\\
240.235	0.213\\
240.457	0.213\\
240.568	0.213\\
240.793	0.213\\
240.910	0.213\\
241.245	0.213\\
241.357	0.213\\
241.472	0.213\\
241.804	0.213\\
242.168	0.213\\
242.256	0.213\\
242.925	0.213\\
243.036	0.213\\
243.266	0.213\\
244.281	0.213\\
244.623	0.213\\
245.091	0.213\\
245.184	0.213\\
245.629	0.213\\
245.851	0.213\\
245.962	0.213\\
246.419	0.213\\
246.530	0.213\\
246.641	0.213\\
246.752	0.213\\
247.657	0.213\\
247.766	0.213\\
247.990	0.213\\
248.103	0.213\\
248.552	0.213\\
248.681	0.213\\
249.114	0.213\\
249.224	0.213\\
249.562	0.213\\
249.675	0.213\\
250.136	0.213\\
250.249	0.213\\
250.481	0.213\\
251.024	0.213\\
251.135	0.213\\
251.245	0.213\\
251.357	0.213\\
251.472	0.213\\
251.584	0.213\\
251.924	0.213\\
252.151	0.213\\
252.489	0.213\\
253.600	0.213\\
254.609	0.213\\
254.721	0.213\\
255.169	0.213\\
255.277	0.213\\
255.618	0.213\\
256.289	0.213\\
256.402	0.213\\
256.630	0.213\\
257.087	0.213\\
257.528	0.213\\
258.646	0.213\\
259.209	0.213\\
260.003	0.213\\
260.114	0.213\\
262.133	0.213\\
262.245	0.213\\
262.583	0.213\\
262.806	0.186\\
263.481	0.059\\
263.605	0.035\\
264.269	0.000\\
264.935	0.000\\
265.384	0.000\\
265.497	0.000\\
266.160	0.000\\
266.271	0.000\\
266.495	0.000\\
266.952	0.000\\
267.055	0.000\\
267.503	0.000\\
267.612	0.000\\
268.288	0.000\\
268.629	0.000\\
268.965	0.000\\
269.413	0.000\\
269.875	0.000\\
270.329	0.000\\
270.550	0.000\\
271.333	0.000\\
271.669	0.000\\
272.111	0.000\\
272.340	0.000\\
272.467	0.000\\
272.567	0.000\\
273.008	0.000\\
273.568	0.000\\
273.904	0.000\\
274.017	0.000\\
274.356	0.000\\
274.466	0.000\\
274.912	0.000\\
275.024	0.000\\
275.135	0.000\\
275.695	0.000\\
275.805	0.000\\
276.476	0.000\\
276.589	0.000\\
276.817	0.000\\
276.926	0.000\\
277.260	0.000\\
277.596	nan\\
};
\addlegendentry{Desired velocity};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
253.600	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/ardrone_velocity_estimate_control_ver.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=73.999,
xmax=253.600,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.016	-0.010\\
1.277	0.030\\
2.821	0.068\\
3.840	0.074\\
4.607	0.048\\
4.861	0.072\\
5.628	0.057\\
6.655	0.014\\
7.673	0.020\\
8.725	0.010\\
9.491	0.019\\
9.750	0.007\\
10.509	0.046\\
11.537	0.057\\
12.803	0.052\\
14.336	0.050\\
14.594	0.058\\
15.355	0.055\\
16.423	0.031\\
16.535	0.034\\
16.762	0.032\\
16.873	0.021\\
17.207	0.005\\
17.319	0.003\\
18.108	-0.052\\
18.571	-0.055\\
18.683	0.059\\
19.239	0.084\\
19.458	0.101\\
19.913	0.145\\
20.023	0.137\\
20.248	0.008\\
20.359	-0.018\\
20.927	-0.032\\
21.037	-0.058\\
21.150	-0.059\\
21.376	-0.075\\
21.715	-0.085\\
21.828	-0.087\\
21.939	-0.065\\
22.507	0.023\\
22.619	0.081\\
22.730	0.123\\
23.067	0.125\\
23.178	0.085\\
23.292	-0.018\\
23.627	-0.063\\
23.739	-0.104\\
24.183	-0.106\\
24.294	-0.072\\
24.632	-0.059\\
24.968	-0.040\\
25.079	-0.037\\
25.531	-0.050\\
25.643	-0.050\\
26.541	-0.057\\
27.330	-0.034\\
27.441	-0.019\\
27.891	0.018\\
28.119	0.063\\
28.232	0.082\\
28.343	0.053\\
28.688	0.046\\
28.797	0.029\\
28.909	0.010\\
29.246	0.009\\
29.358	0.008\\
29.809	0.001\\
29.922	-0.013\\
30.256	-0.035\\
30.479	-0.035\\
30.821	-0.023\\
30.932	-0.005\\
31.044	0.016\\
31.382	0.041\\
31.604	0.059\\
31.830	0.080\\
31.942	0.070\\
32.610	0.066\\
32.833	0.047\\
33.054	0.026\\
33.167	-0.024\\
34.295	-0.049\\
34.406	-0.061\\
34.517	-0.056\\
34.737	-0.052\\
35.073	-0.033\\
35.184	-0.001\\
35.636	0.001\\
36.198	0.002\\
36.538	0.009\\
36.757	0.001\\
37.088	-0.009\\
37.989	0.001\\
38.101	-0.028\\
38.326	-0.005\\
38.438	-0.008\\
38.676	-0.013\\
39.013	-0.009\\
39.572	0.031\\
39.907	-0.014\\
40.132	0.002\\
40.580	0.027\\
40.910	0.025\\
41.020	0.018\\
41.132	0.037\\
41.357	0.009\\
41.466	-0.040\\
41.581	-0.072\\
42.480	-0.081\\
42.592	-0.069\\
43.039	-0.036\\
43.154	-0.003\\
43.265	0.029\\
43.596	0.034\\
43.708	0.027\\
43.820	0.026\\
43.935	0.051\\
44.344	0.046\\
44.654	0.040\\
44.859	0.021\\
44.939	-0.002\\
45.471	-0.045\\
46.164	-0.037\\
46.835	-0.057\\
47.927	-0.030\\
48.869	0.011\\
49.432	0.055\\
49.653	0.043\\
50.322	0.084\\
50.545	0.075\\
50.768	0.046\\
50.879	0.006\\
51.104	-0.013\\
51.555	-0.014\\
51.667	-0.015\\
51.888	-0.016\\
52.004	-0.009\\
52.451	0.021\\
52.562	0.017\\
53.119	0.014\\
53.455	0.019\\
53.569	0.054\\
53.681	0.055\\
54.014	0.043\\
54.123	0.042\\
54.567	0.045\\
54.678	0.020\\
54.900	0.029\\
55.014	0.042\\
55.346	0.048\\
55.456	0.043\\
55.679	0.036\\
56.356	0.025\\
56.692	0.008\\
56.804	0.020\\
57.362	0.045\\
57.922	0.078\\
58.034	0.039\\
58.156	0.042\\
58.587	0.147\\
58.699	0.159\\
59.051	0.145\\
59.278	0.179\\
59.389	0.186\\
59.612	0.075\\
59.723	0.051\\
60.966	0.048\\
61.193	0.006\\
61.308	-0.033\\
61.988	-0.086\\
62.095	-0.112\\
62.541	-0.138\\
63.551	-0.123\\
63.775	-0.106\\
64.335	-0.087\\
64.447	-0.086\\
64.559	-0.082\\
64.919	-0.079\\
65.024	-0.075\\
65.130	-0.075\\
65.349	-0.084\\
66.009	-0.108\\
66.120	-0.119\\
67.586	-0.198\\
67.706	-0.267\\
68.148	-0.258\\
68.487	-0.240\\
68.949	-0.234\\
69.060	-0.162\\
69.506	-0.153\\
69.617	-0.123\\
70.173	-0.049\\
71.407	0.022\\
72.086	0.090\\
72.412	0.177\\
72.519	0.163\\
73.521	0.096\\
73.633	0.026\\
73.999	-0.052\\
74.082	-0.102\\
74.193	-0.151\\
74.526	-0.172\\
74.641	-0.200\\
75.320	-0.200\\
75.880	-0.166\\
76.320	-0.128\\
76.882	-0.117\\
76.997	-0.109\\
77.553	-0.111\\
78.001	-0.133\\
79.137	-0.156\\
79.695	-0.143\\
79.810	-0.106\\
80.146	-0.067\\
80.376	-0.039\\
80.481	-0.017\\
80.950	-0.018\\
81.403	-0.035\\
81.518	-0.074\\
82.061	-0.108\\
82.273	-0.127\\
82.494	-0.167\\
82.608	-0.197\\
83.400	-0.130\\
84.622	-0.107\\
85.299	-0.100\\
85.978	-0.063\\
86.088	-0.001\\
86.758	0.011\\
87.319	0.017\\
87.432	0.075\\
88.434	0.105\\
88.545	0.101\\
88.877	0.060\\
91.239	0.089\\
91.348	0.066\\
92.589	0.064\\
92.701	0.065\\
92.813	0.058\\
93.032	0.063\\
93.596	0.075\\
94.053	0.068\\
94.496	0.077\\
95.722	0.095\\
97.171	0.093\\
97.283	0.077\\
97.508	0.092\\
98.744	0.087\\
98.968	0.057\\
99.210	0.030\\
100.226	0.013\\
100.562	-0.012\\
100.672	-0.027\\
101.121	-0.022\\
101.233	-0.002\\
101.458	0.016\\
102.241	0.024\\
102.582	0.032\\
103.030	0.035\\
103.142	0.041\\
103.587	0.026\\
103.923	0.008\\
104.373	-0.011\\
104.597	-0.019\\
104.709	-0.051\\
104.931	-0.040\\
105.042	-0.025\\
106.734	-0.006\\
106.846	0.041\\
107.301	0.062\\
107.642	0.058\\
107.756	0.049\\
107.979	0.038\\
108.321	0.008\\
108.548	0.005\\
109.341	0.004\\
109.455	0.014\\
110.125	0.020\\
110.795	0.012\\
110.904	0.004\\
111.803	-0.003\\
111.913	-0.003\\
112.024	0.006\\
112.916	0.020\\
113.025	0.013\\
113.359	0.009\\
115.040	0.007\\
115.152	0.005\\
115.492	0.032\\
115.824	0.048\\
115.936	0.054\\
116.278	0.046\\
116.837	0.033\\
116.947	-0.007\\
117.063	-0.010\\
117.291	-0.013\\
117.740	-0.012\\
118.746	-0.011\\
118.971	-0.010\\
119.083	-0.014\\
119.225	-0.000\\
119.321	0.012\\
119.885	0.011\\
119.999	0.005\\
120.332	0.013\\
120.667	0.018\\
121.336	0.050\\
122.006	0.076\\
122.235	0.089\\
122.343	0.078\\
122.565	0.055\\
122.677	0.006\\
123.016	0.000\\
123.137	0.008\\
124.581	0.019\\
124.694	0.034\\
124.806	0.015\\
124.918	-0.028\\
125.697	-0.063\\
125.817	-0.096\\
125.920	-0.128\\
126.263	-0.110\\
126.375	-0.096\\
127.156	-0.092\\
127.267	-0.087\\
127.489	-0.077\\
127.823	-0.068\\
127.935	-0.057\\
128.274	-0.040\\
128.384	-0.014\\
128.608	0.002\\
128.942	-0.001\\
129.061	-0.006\\
129.409	-0.012\\
129.523	-0.023\\
129.748	-0.020\\
129.860	-0.022\\
130.304	-0.028\\
131.199	-0.042\\
131.755	-0.057\\
132.202	-0.072\\
132.425	-0.058\\
132.879	-0.035\\
133.442	-0.006\\
133.577	0.026\\
133.786	0.049\\
133.915	0.048\\
134.014	0.044\\
134.341	0.033\\
134.455	0.024\\
134.679	0.013\\
134.794	0.006\\
135.020	-0.004\\
135.580	-0.002\\
135.918	-0.008\\
136.592	-0.007\\
136.703	-0.003\\
137.369	0.004\\
137.927	-0.003\\
138.041	-0.009\\
138.487	-0.016\\
139.963	-0.023\\
140.294	-0.033\\
140.408	-0.030\\
141.310	-0.020\\
141.634	0.021\\
141.747	0.030\\
141.864	0.036\\
142.086	0.034\\
142.416	0.022\\
142.528	-0.030\\
142.761	-0.040\\
142.977	-0.042\\
143.200	-0.036\\
143.311	-0.019\\
143.422	-0.003\\
143.646	0.001\\
143.981	-0.002\\
144.654	0.001\\
145.103	0.000\\
146.003	-0.003\\
146.118	-0.022\\
146.568	-0.029\\
147.693	-0.042\\
148.032	-0.052\\
148.250	-0.052\\
148.599	-0.030\\
148.702	-0.016\\
148.805	-0.007\\
148.919	-0.002\\
149.032	0.002\\
149.383	0.005\\
149.609	0.006\\
149.962	0.009\\
150.061	0.012\\
150.170	0.051\\
150.304	0.058\\
150.737	0.058\\
150.852	0.061\\
151.071	0.053\\
151.189	0.008\\
151.525	-0.004\\
151.636	-0.008\\
152.639	-0.023\\
152.753	-0.030\\
153.087	-0.029\\
153.198	-0.034\\
153.989	-0.032\\
154.098	-0.022\\
154.761	-0.018\\
154.878	-0.017\\
156.010	-0.009\\
156.111	0.003\\
156.226	0.008\\
156.335	0.007\\
156.893	0.001\\
157.339	-0.006\\
157.450	-0.023\\
157.906	-0.036\\
158.026	-0.035\\
158.240	-0.030\\
158.353	-0.032\\
158.703	-0.017\\
158.798	0.002\\
159.247	0.021\\
159.364	0.041\\
159.597	0.044\\
159.708	0.036\\
160.042	0.025\\
161.387	0.007\\
161.503	-0.013\\
161.941	-0.012\\
162.053	-0.008\\
162.279	-0.001\\
162.498	0.010\\
162.612	0.020\\
162.945	0.027\\
163.054	0.026\\
163.167	0.019\\
163.390	0.001\\
163.613	-0.021\\
164.066	-0.023\\
164.180	-0.032\\
165.280	-0.035\\
165.963	-0.025\\
166.308	-0.010\\
166.614	-0.005\\
167.195	-0.005\\
167.531	0.003\\
168.320	0.017\\
169.324	0.040\\
170.002	0.044\\
170.672	0.066\\
170.899	0.083\\
171.803	0.096\\
171.915	0.100\\
172.251	0.111\\
172.367	0.111\\
172.593	0.107\\
172.711	0.100\\
172.824	0.091\\
172.928	0.089\\
173.069	0.091\\
173.152	0.100\\
173.262	0.105\\
174.047	0.109\\
174.158	0.110\\
175.061	0.137\\
175.620	0.122\\
176.071	0.099\\
176.532	0.084\\
176.966	0.071\\
177.301	0.040\\
177.413	0.062\\
177.524	0.094\\
177.860	0.123\\
178.196	0.144\\
178.311	0.154\\
178.752	0.139\\
178.865	0.132\\
179.455	0.119\\
179.563	0.110\\
180.574	0.090\\
180.676	0.084\\
181.689	0.072\\
182.135	0.074\\
182.248	0.084\\
182.472	0.101\\
182.582	0.120\\
183.371	0.121\\
184.040	0.109\\
184.374	0.080\\
184.487	0.081\\
184.819	0.072\\
185.818	0.081\\
186.155	0.088\\
186.269	0.104\\
186.718	0.091\\
186.830	0.081\\
187.164	0.077\\
187.276	0.083\\
187.388	0.086\\
188.289	0.077\\
188.400	0.063\\
188.858	0.045\\
189.080	0.026\\
189.298	0.008\\
189.646	0.007\\
189.897	0.017\\
189.989	0.029\\
190.216	0.038\\
190.322	0.047\\
190.657	0.068\\
190.766	0.084\\
190.879	0.080\\
191.218	0.066\\
191.330	0.051\\
192.117	0.025\\
192.229	0.001\\
192.344	-0.007\\
192.470	-0.006\\
192.574	-0.003\\
193.129	-0.001\\
193.244	0.000\\
193.354	0.008\\
193.464	0.008\\
194.249	0.018\\
194.919	0.029\\
195.814	0.037\\
195.928	0.034\\
196.043	0.021\\
196.266	0.019\\
197.496	0.004\\
198.275	-0.017\\
198.835	-0.042\\
198.946	-0.065\\
199.058	-0.092\\
199.506	-0.118\\
199.630	-0.141\\
199.965	-0.147\\
200.185	-0.150\\
200.631	-0.172\\
201.093	-0.171\\
201.193	-0.159\\
201.415	-0.179\\
201.755	-0.180\\
202.091	-0.178\\
202.214	-0.189\\
202.318	-0.192\\
202.657	-0.176\\
202.892	-0.161\\
203.780	-0.146\\
203.892	-0.147\\
204.021	-0.159\\
204.112	-0.172\\
204.227	-0.183\\
204.339	-0.186\\
204.450	-0.171\\
204.787	-0.163\\
204.899	-0.158\\
205.010	-0.166\\
205.580	-0.181\\
205.686	-0.183\\
205.796	-0.171\\
206.128	-0.150\\
206.572	-0.119\\
207.130	-0.087\\
207.241	-0.075\\
207.352	-0.068\\
207.467	-0.062\\
208.139	-0.062\\
208.365	-0.056\\
208.594	-0.051\\
209.031	-0.057\\
209.720	-0.061\\
209.832	-0.060\\
210.170	-0.062\\
210.291	-0.056\\
210.393	-0.036\\
210.505	-0.024\\
210.958	-0.006\\
211.955	0.018\\
212.068	0.052\\
212.180	0.072\\
212.515	0.060\\
212.627	0.032\\
213.296	0.004\\
213.527	-0.014\\
214.084	-0.020\\
214.417	0.006\\
214.532	0.034\\
215.092	0.052\\
215.200	0.049\\
215.421	0.042\\
215.532	0.038\\
215.982	0.031\\
216.316	0.021\\
216.877	0.011\\
217.325	0.002\\
217.548	0.004\\
217.660	0.005\\
218.330	0.010\\
218.775	0.018\\
219.136	0.025\\
220.030	0.039\\
220.140	0.062\\
220.932	0.103\\
221.064	0.127\\
221.156	0.143\\
221.845	0.155\\
221.949	0.170\\
222.161	0.172\\
222.277	0.185\\
222.390	0.185\\
222.500	0.168\\
222.953	0.144\\
223.178	0.130\\
223.290	0.119\\
223.968	0.119\\
224.304	0.127\\
224.414	0.132\\
224.636	0.133\\
224.748	0.140\\
224.859	0.156\\
224.973	0.156\\
225.299	0.168\\
226.303	0.169\\
226.538	0.155\\
226.870	0.138\\
226.981	0.130\\
227.203	0.123\\
227.318	0.114\\
227.545	0.116\\
227.766	0.138\\
227.878	0.140\\
228.214	0.132\\
228.998	0.149\\
229.111	0.157\\
229.561	0.120\\
230.141	0.119\\
231.497	0.119\\
231.722	0.100\\
232.058	0.082\\
232.173	0.098\\
232.392	0.103\\
233.072	0.080\\
233.180	0.057\\
234.068	0.036\\
234.181	0.007\\
234.296	-0.021\\
234.407	-0.015\\
234.629	-0.010\\
234.742	-0.002\\
235.188	0.016\\
235.298	0.055\\
235.629	0.064\\
235.963	0.037\\
236.075	-0.001\\
236.519	-0.011\\
236.630	-0.049\\
237.867	-0.063\\
237.983	-0.045\\
238.204	0.001\\
238.422	0.021\\
238.868	0.045\\
239.094	0.067\\
239.208	0.075\\
239.323	0.061\\
239.548	0.024\\
239.658	-0.020\\
240.012	-0.070\\
240.235	-0.111\\
240.457	-0.151\\
240.568	-0.173\\
240.793	-0.192\\
240.910	-0.191\\
241.245	-0.181\\
241.357	-0.149\\
241.472	-0.118\\
241.804	-0.081\\
242.168	-0.050\\
242.256	-0.026\\
242.925	-0.027\\
243.036	-0.066\\
243.266	-0.097\\
244.281	-0.111\\
244.623	-0.118\\
245.091	-0.127\\
245.184	-0.109\\
245.629	-0.102\\
245.851	-0.104\\
245.962	-0.113\\
246.419	-0.115\\
246.530	-0.114\\
246.641	-0.128\\
246.752	-0.155\\
247.657	-0.168\\
247.766	-0.178\\
247.990	-0.179\\
248.103	-0.161\\
248.552	-0.147\\
248.681	-0.141\\
249.114	-0.133\\
249.224	-0.152\\
249.562	-0.177\\
249.675	-0.180\\
250.136	-0.188\\
250.249	-0.185\\
250.481	-0.160\\
251.024	-0.128\\
251.135	-0.110\\
251.245	-0.090\\
251.357	-0.087\\
251.472	-0.097\\
251.584	-0.111\\
251.924	-0.125\\
252.151	-0.138\\
252.489	-0.125\\
253.600	-0.107\\
254.609	-0.100\\
254.721	-0.092\\
255.169	-0.079\\
255.277	-0.115\\
255.618	-0.144\\
256.289	-0.151\\
256.402	-0.162\\
256.630	-0.173\\
257.087	-0.131\\
257.528	-0.089\\
258.646	-0.043\\
259.209	-0.031\\
260.003	0.008\\
260.114	0.020\\
262.133	0.029\\
262.245	0.020\\
262.583	0.044\\
262.806	0.030\\
263.481	-0.000\\
263.605	0.020\\
264.269	0.009\\
264.935	-0.003\\
265.384	-0.074\\
265.497	-0.128\\
266.160	-0.237\\
266.271	-0.202\\
266.495	-0.159\\
266.952	-0.063\\
267.055	0.051\\
267.503	0.114\\
267.612	0.059\\
268.288	0.026\\
268.629	-0.005\\
268.965	0.101\\
269.413	0.180\\
269.875	0.262\\
270.329	0.263\\
270.550	0.263\\
271.333	0.110\\
271.669	0.056\\
272.111	0.021\\
272.340	0.014\\
272.467	-0.020\\
272.567	-0.011\\
273.008	-0.025\\
273.568	-0.055\\
273.904	-0.052\\
274.017	-0.017\\
274.356	-0.072\\
274.466	-0.073\\
274.912	-0.050\\
275.024	-0.079\\
275.135	-0.074\\
275.695	-0.011\\
275.805	-0.003\\
276.476	-0.002\\
276.589	0.049\\
276.817	-0.212\\
276.926	-0.228\\
277.260	-0.413\\
277.596	-0.037\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
nan	0.000\\
1.277	-0.000\\
2.821	-0.000\\
3.840	-0.000\\
4.607	0.000\\
4.861	-0.000\\
5.628	0.000\\
6.655	0.000\\
7.673	0.000\\
8.725	0.000\\
9.491	-0.000\\
9.750	-0.000\\
10.509	0.000\\
11.537	0.000\\
12.803	-0.000\\
14.336	-0.000\\
14.594	-0.000\\
15.355	0.000\\
16.423	0.000\\
16.535	0.000\\
16.762	0.000\\
16.873	-0.000\\
17.207	-0.000\\
17.319	-0.000\\
18.108	-0.000\\
18.571	-0.000\\
18.683	-0.000\\
19.239	0.000\\
19.458	0.000\\
19.913	0.000\\
20.023	0.000\\
20.248	0.000\\
20.359	0.000\\
20.927	0.000\\
21.037	-0.000\\
21.150	-0.000\\
21.376	-0.000\\
21.715	-0.000\\
21.828	0.000\\
21.939	0.000\\
22.507	0.000\\
22.619	0.000\\
22.730	0.000\\
23.067	-0.000\\
23.178	-0.000\\
23.292	-0.000\\
23.627	-0.000\\
23.739	-0.000\\
24.183	0.000\\
24.294	-0.000\\
24.632	-0.000\\
24.968	0.000\\
25.079	0.000\\
25.531	0.000\\
25.643	0.000\\
26.541	-0.000\\
27.330	-0.000\\
27.441	-0.000\\
27.891	0.000\\
28.119	0.000\\
28.232	0.000\\
28.343	-0.000\\
28.688	-0.000\\
28.797	-0.000\\
28.909	-0.000\\
29.246	0.000\\
29.358	0.000\\
29.809	0.000\\
29.922	0.000\\
30.256	0.000\\
30.479	0.000\\
30.821	0.000\\
30.932	0.000\\
31.044	0.000\\
31.382	-0.000\\
31.604	-0.000\\
31.830	-0.000\\
31.942	0.000\\
32.610	0.000\\
32.833	0.000\\
33.054	-0.000\\
33.167	-0.000\\
34.295	0.000\\
34.406	0.000\\
34.517	0.000\\
34.737	0.000\\
35.073	-0.000\\
35.184	-0.000\\
35.636	-0.000\\
36.198	-0.000\\
36.538	-0.000\\
36.757	-0.000\\
37.088	-0.000\\
37.989	0.000\\
38.101	0.000\\
38.326	0.000\\
38.438	0.000\\
38.676	0.000\\
39.013	0.000\\
39.572	0.000\\
39.907	0.000\\
40.132	0.000\\
40.580	-0.000\\
40.910	-0.000\\
41.020	0.000\\
41.132	0.000\\
41.357	0.000\\
41.466	0.000\\
41.581	0.000\\
42.480	-0.000\\
42.592	-0.000\\
43.039	0.000\\
43.154	0.000\\
43.265	0.000\\
43.596	-0.000\\
43.708	-0.000\\
43.820	-0.000\\
43.935	0.000\\
44.344	0.000\\
44.654	-0.000\\
44.859	-0.000\\
44.939	0.000\\
45.471	0.000\\
46.164	0.000\\
46.835	-0.000\\
47.927	-0.000\\
48.869	-0.000\\
49.432	-0.000\\
49.653	0.000\\
50.322	-0.000\\
50.545	-0.000\\
50.768	-0.000\\
50.879	-0.000\\
51.104	-0.000\\
51.555	-0.000\\
51.667	0.000\\
51.888	0.000\\
52.004	-0.000\\
52.451	-0.000\\
52.562	-0.000\\
53.119	-0.000\\
53.455	0.000\\
53.569	0.000\\
53.681	0.000\\
54.014	0.000\\
54.123	0.000\\
54.567	-0.000\\
54.678	-0.000\\
54.900	-0.000\\
55.014	-0.000\\
55.346	-0.000\\
55.456	-0.000\\
55.679	-0.000\\
56.356	-0.000\\
56.692	-0.000\\
56.804	-0.000\\
57.362	0.012\\
57.922	0.044\\
58.034	0.079\\
58.156	0.088\\
58.587	0.082\\
58.699	0.069\\
59.051	0.052\\
59.278	0.031\\
59.389	0.019\\
59.612	0.011\\
59.723	-0.022\\
60.966	-0.072\\
61.193	-0.109\\
61.308	-0.125\\
61.988	-0.137\\
62.095	-0.141\\
62.541	-0.119\\
63.551	-0.094\\
63.775	-0.080\\
64.335	-0.078\\
64.447	-0.074\\
64.559	-0.075\\
64.919	-0.080\\
65.024	-0.084\\
65.130	-0.089\\
65.349	-0.097\\
66.009	-0.106\\
66.120	-0.114\\
67.586	-0.117\\
67.706	-0.100\\
68.148	-0.054\\
68.487	0.008\\
68.949	0.049\\
69.060	0.065\\
69.506	0.063\\
69.617	0.173\\
70.173	0.351\\
71.407	0.424\\
72.086	0.321\\
72.412	0.209\\
72.519	0.078\\
73.521	-0.069\\
73.633	-0.183\\
73.999	-0.221\\
74.082	-0.247\\
74.193	-0.253\\
74.526	-0.249\\
74.641	-0.224\\
75.320	-0.182\\
75.880	-0.136\\
76.320	-0.105\\
76.882	-0.093\\
76.997	-0.097\\
77.553	-0.104\\
78.001	-0.097\\
79.137	-0.074\\
79.695	-0.047\\
79.810	-0.030\\
80.146	-0.022\\
80.376	-0.021\\
80.481	-0.028\\
80.950	-0.044\\
81.403	-0.062\\
81.518	-0.074\\
82.061	-0.080\\
82.273	-0.080\\
82.494	-0.075\\
82.608	-0.068\\
83.400	-0.033\\
84.622	0.015\\
85.299	0.019\\
85.978	-0.021\\
86.088	-0.031\\
86.758	-0.000\\
87.319	0.024\\
87.432	0.030\\
88.434	0.032\\
88.545	0.036\\
88.877	0.039\\
91.239	0.043\\
91.348	0.047\\
92.589	0.048\\
92.701	0.045\\
92.813	0.044\\
93.032	0.052\\
93.596	0.069\\
94.053	0.082\\
94.496	0.092\\
95.722	0.093\\
97.171	0.086\\
97.283	0.076\\
97.508	0.060\\
98.744	0.035\\
98.968	0.007\\
99.210	-0.006\\
100.226	-0.010\\
100.562	-0.004\\
100.672	0.005\\
101.121	0.013\\
101.233	0.018\\
101.458	0.020\\
102.241	0.021\\
102.582	0.017\\
103.030	0.012\\
103.142	0.008\\
103.587	0.005\\
103.923	-0.007\\
104.373	-0.017\\
104.597	-0.018\\
104.709	-0.010\\
104.931	-0.004\\
105.042	0.001\\
106.734	0.007\\
106.846	0.012\\
107.301	0.011\\
107.642	0.001\\
107.756	-0.007\\
107.979	-0.011\\
108.321	-0.011\\
108.548	-0.010\\
109.341	-0.010\\
109.455	-0.011\\
110.125	-0.009\\
110.795	-0.007\\
110.904	-0.006\\
111.803	-0.002\\
111.913	0.000\\
112.024	0.006\\
112.916	0.013\\
113.025	0.014\\
113.359	0.007\\
115.040	0.005\\
115.152	0.006\\
115.492	0.005\\
115.824	0.003\\
115.936	-0.007\\
116.278	-0.019\\
116.837	-0.027\\
116.947	-0.024\\
117.063	-0.022\\
117.291	-0.024\\
117.740	-0.025\\
118.746	-0.020\\
118.971	-0.014\\
119.083	-0.011\\
119.225	-0.006\\
119.321	-0.005\\
119.885	-0.009\\
119.999	-0.014\\
120.332	-0.012\\
120.667	0.000\\
121.336	0.012\\
122.006	0.013\\
122.235	0.006\\
122.343	-0.000\\
122.565	-0.006\\
122.677	-0.008\\
123.016	-0.005\\
123.137	-0.015\\
124.581	-0.036\\
124.694	-0.056\\
124.806	-0.064\\
124.918	-0.078\\
125.697	-0.092\\
125.817	-0.099\\
125.920	-0.097\\
126.263	-0.094\\
126.375	-0.085\\
127.156	-0.076\\
127.267	-0.072\\
127.489	-0.066\\
127.823	-0.052\\
127.935	-0.038\\
128.274	-0.027\\
128.384	-0.021\\
128.608	-0.020\\
128.942	-0.019\\
129.061	-0.017\\
129.409	-0.013\\
129.523	-0.013\\
129.748	-0.013\\
129.860	-0.014\\
130.304	-0.026\\
131.199	-0.046\\
131.755	-0.060\\
132.202	-0.052\\
132.425	-0.029\\
132.879	-0.000\\
133.442	0.019\\
133.577	0.016\\
133.786	0.004\\
133.915	0.001\\
134.014	-0.000\\
134.341	-0.005\\
134.455	-0.006\\
134.679	-0.002\\
134.794	-0.001\\
135.020	0.000\\
135.580	-0.000\\
135.918	0.003\\
136.592	0.013\\
136.703	0.025\\
137.369	0.025\\
137.927	0.017\\
138.041	0.005\\
138.487	-0.007\\
139.963	-0.017\\
140.294	-0.019\\
140.408	-0.015\\
141.310	-0.010\\
141.634	-0.007\\
141.747	-0.009\\
141.864	-0.010\\
142.086	-0.015\\
142.416	-0.021\\
142.528	-0.023\\
142.761	-0.019\\
142.977	-0.012\\
143.200	-0.004\\
143.311	0.001\\
143.422	-0.000\\
143.646	-0.005\\
143.981	-0.006\\
144.654	-0.002\\
145.103	-0.002\\
146.003	-0.010\\
146.118	-0.025\\
146.568	-0.031\\
147.693	-0.028\\
148.032	-0.017\\
148.250	-0.010\\
148.599	-0.005\\
148.702	-0.003\\
148.805	-0.004\\
148.919	-0.002\\
149.032	0.007\\
149.383	0.016\\
149.609	0.022\\
149.962	0.022\\
150.061	0.022\\
150.170	0.022\\
150.304	0.018\\
150.737	0.010\\
150.852	0.005\\
151.071	0.006\\
151.189	0.003\\
151.525	-0.001\\
151.636	-0.023\\
152.639	-0.051\\
152.753	-0.071\\
153.087	-0.069\\
153.198	-0.051\\
153.989	-0.025\\
154.098	0.000\\
154.761	0.013\\
154.878	0.019\\
156.010	0.017\\
156.111	0.021\\
156.226	0.028\\
156.335	0.019\\
156.893	-0.007\\
157.339	-0.029\\
157.450	-0.029\\
157.906	-0.022\\
158.026	-0.023\\
158.240	-0.024\\
158.353	-0.015\\
158.703	-0.000\\
158.798	0.008\\
159.247	0.010\\
159.364	0.005\\
159.597	-0.004\\
159.708	-0.016\\
160.042	-0.023\\
161.387	-0.027\\
161.503	-0.021\\
161.941	-0.014\\
162.053	-0.006\\
162.279	-0.004\\
162.498	0.002\\
162.612	-0.004\\
162.945	-0.015\\
163.054	-0.023\\
163.167	-0.024\\
163.390	-0.033\\
163.613	-0.045\\
164.066	-0.056\\
164.180	-0.048\\
165.280	-0.031\\
165.963	-0.019\\
166.308	-0.023\\
166.614	-0.034\\
167.195	-0.033\\
167.531	-0.014\\
168.320	0.014\\
169.324	0.034\\
170.002	0.049\\
170.672	0.054\\
170.899	0.062\\
171.803	0.076\\
171.915	0.085\\
172.251	0.085\\
172.367	0.084\\
172.593	0.082\\
172.711	0.082\\
172.824	0.087\\
172.928	0.093\\
173.069	0.096\\
173.152	0.097\\
173.262	0.092\\
174.047	0.083\\
174.158	0.076\\
175.061	0.076\\
175.620	0.077\\
176.071	0.063\\
176.532	0.050\\
176.966	0.055\\
177.301	0.077\\
177.413	0.094\\
177.524	0.104\\
177.860	0.108\\
178.196	0.106\\
178.311	0.098\\
178.752	0.092\\
178.865	0.093\\
179.455	0.097\\
179.563	0.088\\
180.574	0.071\\
180.676	0.067\\
181.689	0.082\\
182.135	0.098\\
182.248	0.104\\
182.472	0.106\\
182.582	0.101\\
183.371	0.085\\
184.040	0.065\\
184.374	0.051\\
184.487	0.048\\
184.819	0.062\\
185.818	0.078\\
186.155	0.080\\
186.269	0.073\\
186.718	0.071\\
186.830	0.073\\
187.164	0.076\\
187.276	0.075\\
187.388	0.057\\
188.289	0.030\\
188.400	0.011\\
188.858	0.010\\
189.080	0.015\\
189.298	0.021\\
189.646	0.030\\
189.897	0.039\\
189.989	0.045\\
190.216	0.049\\
190.322	0.051\\
190.657	0.048\\
190.766	0.045\\
190.879	0.038\\
191.218	0.029\\
191.330	0.020\\
192.117	0.012\\
192.229	0.009\\
192.344	0.015\\
192.470	0.022\\
192.574	0.030\\
193.129	0.038\\
193.244	0.043\\
193.354	0.040\\
193.464	0.037\\
194.249	0.029\\
194.919	0.016\\
195.814	0.004\\
195.928	0.002\\
196.043	-0.003\\
196.266	-0.009\\
197.496	-0.016\\
198.275	-0.037\\
198.835	-0.072\\
198.946	-0.099\\
199.058	-0.107\\
199.506	-0.107\\
199.630	-0.108\\
199.965	-0.111\\
200.185	-0.117\\
200.631	-0.130\\
201.093	-0.142\\
201.193	-0.147\\
201.415	-0.152\\
201.755	-0.161\\
202.091	-0.170\\
202.214	-0.176\\
202.318	-0.180\\
202.657	-0.183\\
202.892	-0.190\\
203.780	-0.197\\
203.892	-0.200\\
204.021	-0.199\\
204.112	-0.198\\
204.227	-0.196\\
204.339	-0.194\\
204.450	-0.184\\
204.787	-0.171\\
204.899	-0.160\\
205.010	-0.149\\
205.580	-0.137\\
205.686	-0.128\\
205.796	-0.118\\
206.128	-0.098\\
206.572	-0.075\\
207.130	-0.060\\
207.241	-0.053\\
207.352	-0.051\\
207.467	-0.049\\
208.139	-0.045\\
208.365	-0.040\\
208.594	-0.036\\
209.031	-0.038\\
209.720	-0.040\\
209.832	-0.032\\
210.170	-0.015\\
210.291	-0.000\\
210.393	0.006\\
210.505	0.006\\
210.958	0.012\\
211.955	0.022\\
212.068	0.028\\
212.180	0.020\\
212.515	0.005\\
212.627	-0.015\\
213.296	-0.026\\
213.527	-0.012\\
214.084	0.020\\
214.417	0.043\\
214.532	0.042\\
215.092	0.033\\
215.200	0.027\\
215.421	0.027\\
215.532	0.023\\
215.982	0.013\\
216.316	-0.002\\
216.877	-0.007\\
217.325	-0.005\\
217.548	-0.005\\
217.660	-0.007\\
218.330	-0.007\\
218.775	-0.014\\
219.136	0.001\\
220.030	0.038\\
220.140	0.083\\
220.932	0.104\\
221.064	0.118\\
221.156	0.119\\
221.845	0.120\\
221.949	0.121\\
222.161	0.122\\
222.277	0.123\\
222.390	0.121\\
222.500	0.112\\
222.953	0.098\\
223.178	0.092\\
223.290	0.105\\
223.968	0.124\\
224.304	0.132\\
224.414	0.133\\
224.636	0.136\\
224.748	0.141\\
224.859	0.143\\
224.973	0.141\\
225.299	0.140\\
226.303	0.142\\
226.538	0.147\\
226.870	0.148\\
226.981	0.148\\
227.203	0.150\\
227.318	0.157\\
227.545	0.164\\
227.766	0.169\\
227.878	0.170\\
228.214	0.161\\
228.998	0.144\\
229.111	0.125\\
229.561	0.102\\
230.141	0.084\\
231.497	0.080\\
231.722	0.084\\
232.058	0.084\\
232.173	0.080\\
232.392	0.066\\
233.072	0.048\\
233.180	0.026\\
234.068	0.006\\
234.181	-0.003\\
234.296	-0.001\\
234.407	0.001\\
234.629	-0.001\\
234.742	-0.002\\
235.188	-0.002\\
235.298	-0.006\\
235.629	-0.019\\
235.963	-0.036\\
236.075	-0.052\\
236.519	-0.061\\
236.630	-0.050\\
237.867	-0.025\\
237.983	-0.007\\
238.204	-0.003\\
238.422	-0.002\\
238.868	-0.012\\
239.094	-0.031\\
239.208	-0.048\\
239.323	-0.060\\
239.548	-0.075\\
239.658	-0.099\\
240.012	-0.125\\
240.235	-0.143\\
240.457	-0.148\\
240.568	-0.149\\
240.793	-0.143\\
240.910	-0.123\\
241.245	-0.099\\
241.357	-0.083\\
241.472	-0.068\\
241.804	-0.048\\
242.168	-0.032\\
242.256	-0.033\\
242.925	-0.041\\
243.036	-0.052\\
243.266	-0.083\\
244.281	-0.113\\
244.623	-0.115\\
245.091	-0.095\\
245.184	-0.093\\
245.629	-0.099\\
245.851	-0.104\\
245.962	-0.102\\
246.419	-0.099\\
246.530	-0.099\\
246.641	-0.107\\
246.752	-0.115\\
247.657	-0.114\\
247.766	-0.106\\
247.990	-0.098\\
248.103	-0.096\\
248.552	-0.099\\
248.681	-0.104\\
249.114	-0.107\\
249.224	-0.113\\
249.562	-0.121\\
249.675	-0.120\\
250.136	-0.109\\
250.249	-0.101\\
250.481	-0.095\\
251.024	-0.087\\
251.135	-0.080\\
251.245	-0.082\\
251.357	-0.085\\
251.472	-0.088\\
251.584	-0.089\\
251.924	-0.087\\
252.151	-0.087\\
252.489	-0.087\\
253.600	-0.099\\
254.609	-0.117\\
254.721	-0.137\\
255.169	-0.145\\
255.277	-0.151\\
255.618	-0.149\\
256.289	-0.145\\
256.402	-0.133\\
256.630	-0.115\\
257.087	-0.086\\
257.528	-0.040\\
258.646	0.006\\
259.209	0.026\\
260.003	0.021\\
260.114	0.031\\
262.133	0.053\\
262.245	0.062\\
262.583	0.048\\
262.806	0.015\\
263.481	-0.021\\
263.605	-0.045\\
264.269	-0.041\\
264.935	-0.035\\
265.384	-0.038\\
265.497	-0.021\\
266.160	0.020\\
266.271	0.064\\
266.495	0.101\\
266.952	0.130\\
267.055	0.127\\
267.503	0.105\\
267.612	0.012\\
268.288	-0.154\\
268.629	-0.308\\
268.965	-0.141\\
269.413	0.130\\
269.875	0.215\\
270.329	0.080\\
270.550	0.061\\
271.333	0.193\\
271.669	0.288\\
272.111	0.265\\
272.340	0.169\\
272.467	0.110\\
272.567	0.052\\
273.008	0.012\\
273.568	-0.001\\
273.904	-0.000\\
274.017	-0.000\\
274.356	-0.000\\
274.466	0.000\\
274.912	0.000\\
275.024	0.001\\
275.135	0.001\\
275.695	0.000\\
275.805	-0.000\\
276.476	0.000\\
276.589	0.001\\
276.817	0.001\\
276.926	0.001\\
277.260	0.000\\
nan	-0.000\\
};
\addplot [color=black!30!green,solid,forget plot]
  table[row sep=crcr]{%
1.016	0.000\\
1.277	0.000\\
2.821	0.000\\
3.840	0.000\\
4.607	0.000\\
4.861	0.000\\
5.628	0.000\\
6.655	0.000\\
7.673	0.000\\
8.725	0.000\\
9.491	0.000\\
9.750	0.000\\
10.509	0.000\\
11.537	0.000\\
12.803	0.000\\
14.336	0.000\\
14.594	0.000\\
15.355	0.000\\
16.423	0.000\\
16.535	0.000\\
16.762	0.000\\
16.873	0.000\\
17.207	0.000\\
17.319	0.000\\
18.108	0.000\\
18.571	0.000\\
18.683	0.000\\
19.239	0.000\\
19.458	0.000\\
19.913	0.000\\
20.023	0.000\\
20.248	0.000\\
20.359	0.000\\
20.927	0.000\\
21.037	0.000\\
21.150	0.000\\
21.376	0.000\\
21.715	0.000\\
21.828	0.000\\
21.939	0.000\\
22.507	0.000\\
22.619	0.000\\
22.730	0.000\\
23.067	0.000\\
23.178	0.000\\
23.292	0.000\\
23.627	0.000\\
23.739	0.000\\
24.183	0.000\\
24.294	0.000\\
24.632	0.000\\
24.968	0.000\\
25.079	0.000\\
25.531	0.000\\
25.643	0.000\\
26.541	0.000\\
27.330	0.000\\
27.441	0.000\\
27.891	0.000\\
28.119	0.000\\
28.232	0.000\\
28.343	0.000\\
28.688	0.000\\
28.797	0.000\\
28.909	0.000\\
29.246	0.000\\
29.358	0.000\\
29.809	0.000\\
29.922	0.000\\
30.256	0.000\\
30.479	0.000\\
30.821	0.000\\
30.932	0.000\\
31.044	0.000\\
31.382	0.000\\
31.604	0.000\\
31.830	0.000\\
31.942	0.000\\
32.610	0.000\\
32.833	0.000\\
33.054	0.000\\
33.167	0.000\\
34.295	0.000\\
34.406	0.000\\
34.517	0.000\\
34.737	0.000\\
35.073	0.000\\
35.184	0.000\\
35.636	0.000\\
36.198	0.000\\
36.538	0.000\\
36.757	0.000\\
37.088	0.000\\
37.989	0.000\\
38.101	0.000\\
38.326	0.000\\
38.438	0.000\\
38.676	0.000\\
39.013	0.000\\
39.572	0.000\\
39.907	0.000\\
40.132	0.000\\
40.580	0.000\\
40.910	0.000\\
41.020	0.000\\
41.132	0.000\\
41.357	0.000\\
41.466	0.000\\
41.581	0.000\\
42.480	0.000\\
42.592	0.000\\
43.039	0.000\\
43.154	0.000\\
43.265	0.000\\
43.596	0.000\\
43.708	0.000\\
43.820	0.000\\
43.935	0.000\\
44.344	0.000\\
44.654	0.000\\
44.859	0.000\\
44.939	0.000\\
45.471	0.000\\
46.164	0.000\\
46.835	0.000\\
47.927	0.000\\
48.869	0.000\\
49.432	0.000\\
49.653	0.000\\
50.322	0.000\\
50.545	0.000\\
50.768	0.000\\
50.879	0.000\\
51.104	0.000\\
51.555	0.000\\
51.667	0.000\\
51.888	0.000\\
52.004	0.000\\
52.451	0.000\\
52.562	0.000\\
53.119	0.000\\
53.455	0.000\\
53.569	0.000\\
53.681	0.000\\
54.014	0.000\\
54.123	0.000\\
54.567	0.000\\
54.678	0.000\\
54.900	0.000\\
55.014	0.000\\
55.346	0.000\\
55.456	0.000\\
55.679	0.000\\
56.356	0.000\\
56.692	0.000\\
56.804	0.000\\
57.362	0.000\\
57.922	0.000\\
58.034	0.000\\
58.156	0.000\\
58.587	0.000\\
58.699	0.000\\
59.051	0.000\\
59.278	0.000\\
59.389	0.000\\
59.612	0.000\\
59.723	0.000\\
60.966	0.000\\
61.193	0.000\\
61.308	0.000\\
61.988	0.000\\
62.095	0.000\\
62.541	0.000\\
63.551	0.000\\
63.775	0.000\\
64.335	0.000\\
64.447	0.000\\
64.559	0.000\\
64.919	0.000\\
65.024	0.000\\
65.130	0.000\\
65.349	0.000\\
66.009	0.000\\
66.120	0.000\\
67.586	0.000\\
67.706	0.000\\
68.148	0.000\\
68.487	0.000\\
68.949	0.000\\
69.060	0.000\\
69.506	0.000\\
69.617	0.000\\
70.173	0.000\\
71.407	0.000\\
72.086	0.000\\
72.412	0.000\\
72.519	0.000\\
73.521	0.000\\
73.633	0.000\\
73.999	0.000\\
74.082	0.000\\
74.193	0.000\\
74.526	0.000\\
74.641	0.000\\
75.320	0.000\\
75.880	0.000\\
76.320	0.000\\
76.882	0.000\\
76.997	0.000\\
77.553	0.000\\
78.001	0.000\\
79.137	0.000\\
79.695	0.000\\
79.810	0.000\\
80.146	0.000\\
80.376	0.000\\
80.481	0.000\\
80.950	0.000\\
81.403	0.000\\
81.518	0.000\\
82.061	0.000\\
82.273	0.000\\
82.494	0.000\\
82.608	0.000\\
83.400	0.000\\
84.622	0.000\\
85.299	0.000\\
85.978	0.055\\
86.088	0.069\\
86.758	0.147\\
87.319	0.147\\
87.432	0.147\\
88.434	0.147\\
88.545	0.147\\
88.877	0.147\\
91.239	0.147\\
91.348	0.147\\
92.589	0.147\\
92.701	0.147\\
92.813	0.147\\
93.032	0.147\\
93.596	0.147\\
94.053	0.147\\
94.496	0.147\\
95.722	0.147\\
97.171	0.102\\
97.283	0.087\\
97.508	0.057\\
98.744	0.000\\
98.968	0.000\\
99.210	0.000\\
100.226	0.000\\
100.562	0.000\\
100.672	0.000\\
101.121	0.000\\
101.233	0.000\\
101.458	0.000\\
102.241	0.000\\
102.582	0.000\\
103.030	0.000\\
103.142	0.000\\
103.587	0.000\\
103.923	0.000\\
104.373	0.000\\
104.597	0.000\\
104.709	0.000\\
104.931	0.000\\
105.042	0.000\\
106.734	0.000\\
106.846	0.000\\
107.301	0.000\\
107.642	0.000\\
107.756	0.000\\
107.979	0.000\\
108.321	0.000\\
108.548	0.000\\
109.341	0.000\\
109.455	0.000\\
110.125	0.000\\
110.795	0.000\\
110.904	0.000\\
111.803	0.000\\
111.913	0.000\\
112.024	0.000\\
112.916	0.000\\
113.025	0.000\\
113.359	0.000\\
115.040	0.000\\
115.152	0.000\\
115.492	0.000\\
115.824	0.000\\
115.936	0.000\\
116.278	0.000\\
116.837	0.000\\
116.947	0.000\\
117.063	0.000\\
117.291	0.000\\
117.740	0.000\\
118.746	0.000\\
118.971	0.000\\
119.083	0.000\\
119.225	0.000\\
119.321	0.000\\
119.885	0.000\\
119.999	0.000\\
120.332	0.000\\
120.667	0.000\\
121.336	0.000\\
122.006	0.000\\
122.235	0.000\\
122.343	0.000\\
122.565	0.000\\
122.677	0.000\\
123.016	0.000\\
123.137	0.000\\
124.581	0.000\\
124.694	0.000\\
124.806	0.000\\
124.918	0.000\\
125.697	0.000\\
125.817	0.000\\
125.920	0.000\\
126.263	0.000\\
126.375	0.000\\
127.156	0.000\\
127.267	0.000\\
127.489	0.000\\
127.823	0.000\\
127.935	0.000\\
128.274	0.000\\
128.384	0.000\\
128.608	0.000\\
128.942	0.000\\
129.061	0.000\\
129.409	0.000\\
129.523	0.000\\
129.748	0.000\\
129.860	0.000\\
130.304	0.000\\
131.199	0.000\\
131.755	0.000\\
132.202	0.000\\
132.425	0.000\\
132.879	0.000\\
133.442	0.000\\
133.577	0.000\\
133.786	0.000\\
133.915	0.000\\
134.014	0.000\\
134.341	0.000\\
134.455	0.000\\
134.679	0.000\\
134.794	0.000\\
135.020	0.000\\
135.580	0.000\\
135.918	0.000\\
136.592	0.000\\
136.703	0.000\\
137.369	0.000\\
137.927	0.000\\
138.041	0.000\\
138.487	0.000\\
139.963	0.049\\
140.294	0.049\\
140.408	0.049\\
141.310	0.049\\
141.634	0.049\\
141.747	0.049\\
141.864	0.049\\
142.086	0.049\\
142.416	0.049\\
142.528	0.049\\
142.761	0.049\\
142.977	0.049\\
143.200	0.049\\
143.311	0.049\\
143.422	0.049\\
143.646	0.049\\
143.981	0.049\\
144.654	0.030\\
145.103	0.010\\
146.003	0.000\\
146.118	0.000\\
146.568	0.000\\
147.693	0.000\\
148.032	0.000\\
148.250	0.000\\
148.599	0.000\\
148.702	0.000\\
148.805	0.004\\
148.919	0.009\\
149.032	0.013\\
149.383	0.029\\
149.609	0.038\\
149.962	0.049\\
150.061	0.049\\
150.170	0.049\\
150.304	0.049\\
150.737	0.049\\
150.852	0.049\\
151.071	0.046\\
151.189	0.041\\
151.525	0.026\\
151.636	0.021\\
152.639	0.000\\
152.753	0.000\\
153.087	0.000\\
153.198	0.000\\
153.989	0.000\\
154.098	0.000\\
154.761	0.000\\
154.878	0.000\\
156.010	0.000\\
156.111	0.000\\
156.226	0.000\\
156.335	0.000\\
156.893	0.000\\
157.339	0.000\\
157.450	0.000\\
157.906	0.000\\
158.026	0.000\\
158.240	0.000\\
158.353	0.000\\
158.703	0.000\\
158.798	0.000\\
159.247	0.000\\
159.364	0.000\\
159.597	0.000\\
159.708	0.000\\
160.042	0.000\\
161.387	0.000\\
161.503	0.000\\
161.941	0.000\\
162.053	0.000\\
162.279	0.000\\
162.498	0.000\\
162.612	0.000\\
162.945	0.000\\
163.054	0.000\\
163.167	0.000\\
163.390	0.000\\
163.613	0.000\\
164.066	0.000\\
164.180	0.000\\
165.280	0.000\\
165.963	0.000\\
166.308	0.000\\
166.614	0.000\\
167.195	0.000\\
167.531	0.000\\
168.320	0.029\\
169.324	0.075\\
170.002	0.075\\
170.672	0.075\\
170.899	0.075\\
171.803	0.075\\
171.915	0.075\\
172.251	0.075\\
172.367	0.075\\
172.593	0.075\\
172.711	0.075\\
172.824	0.075\\
172.928	0.075\\
173.069	0.075\\
173.152	0.075\\
173.262	0.075\\
174.047	0.075\\
174.158	0.075\\
175.061	0.075\\
175.620	0.075\\
176.071	0.075\\
176.532	0.075\\
176.966	0.075\\
177.301	0.075\\
177.413	0.075\\
177.524	0.075\\
177.860	0.075\\
178.196	0.075\\
178.311	0.075\\
178.752	0.075\\
178.865	0.075\\
179.455	0.056\\
179.563	0.049\\
180.574	0.000\\
180.676	0.000\\
181.689	0.000\\
182.135	0.000\\
182.248	0.000\\
182.472	0.000\\
182.582	0.000\\
183.371	0.000\\
184.040	0.000\\
184.374	0.000\\
184.487	0.000\\
184.819	0.000\\
185.818	0.000\\
186.155	0.000\\
186.269	0.000\\
186.718	0.000\\
186.830	0.000\\
187.164	0.000\\
187.276	0.000\\
187.388	0.000\\
188.289	0.000\\
188.400	0.000\\
188.858	0.000\\
189.080	0.000\\
189.298	0.000\\
189.646	0.000\\
189.897	0.000\\
189.989	0.000\\
190.216	0.000\\
190.322	0.000\\
190.657	0.000\\
190.766	0.000\\
190.879	0.000\\
191.218	0.000\\
191.330	0.000\\
192.117	0.000\\
192.229	0.000\\
192.344	0.000\\
192.470	0.000\\
192.574	0.000\\
193.129	0.000\\
193.244	0.000\\
193.354	0.000\\
193.464	0.000\\
194.249	0.000\\
194.919	0.000\\
195.814	0.000\\
195.928	0.000\\
196.043	0.000\\
196.266	-0.007\\
197.496	-0.058\\
198.275	-0.091\\
198.835	-0.093\\
198.946	-0.093\\
199.058	-0.093\\
199.506	-0.093\\
199.630	-0.093\\
199.965	-0.093\\
200.185	-0.093\\
200.631	-0.093\\
201.093	-0.093\\
201.193	-0.093\\
201.415	-0.093\\
201.755	-0.093\\
202.091	-0.093\\
202.214	-0.093\\
202.318	-0.093\\
202.657	-0.093\\
202.892	-0.090\\
203.780	-0.018\\
203.892	-0.009\\
204.021	0.000\\
204.112	0.000\\
204.227	0.000\\
204.339	0.000\\
204.450	0.000\\
204.787	0.000\\
204.899	0.000\\
205.010	0.000\\
205.580	0.000\\
205.686	0.000\\
205.796	0.000\\
206.128	0.000\\
206.572	0.000\\
207.130	0.000\\
207.241	0.000\\
207.352	0.000\\
207.467	0.000\\
208.139	0.000\\
208.365	0.000\\
208.594	0.000\\
209.031	0.000\\
209.720	0.000\\
209.832	0.000\\
210.170	0.000\\
210.291	0.000\\
210.393	0.000\\
210.505	0.000\\
210.958	0.000\\
211.955	0.000\\
212.068	0.000\\
212.180	0.000\\
212.515	0.000\\
212.627	0.000\\
213.296	0.000\\
213.527	0.000\\
214.084	0.000\\
214.417	0.000\\
214.532	0.000\\
215.092	0.000\\
215.200	0.000\\
215.421	0.000\\
215.532	0.000\\
215.982	0.000\\
216.316	0.000\\
216.877	0.000\\
217.325	0.000\\
217.548	0.000\\
217.660	0.000\\
218.330	0.000\\
218.775	0.014\\
219.136	0.046\\
220.030	0.101\\
220.140	0.101\\
220.932	0.101\\
221.064	0.101\\
221.156	0.101\\
221.845	0.101\\
221.949	0.101\\
222.161	0.101\\
222.277	0.101\\
222.390	0.101\\
222.500	0.101\\
222.953	0.101\\
223.178	0.101\\
223.290	0.101\\
223.968	0.101\\
224.304	0.101\\
224.414	0.101\\
224.636	0.101\\
224.748	0.101\\
224.859	0.101\\
224.973	0.101\\
225.299	0.101\\
226.303	0.101\\
226.538	0.101\\
226.870	0.101\\
226.981	0.101\\
227.203	0.101\\
227.318	0.101\\
227.545	0.101\\
227.766	0.091\\
227.878	0.081\\
228.214	0.051\\
228.998	0.000\\
229.111	0.000\\
229.561	0.000\\
230.141	0.000\\
231.497	0.000\\
231.722	0.000\\
232.058	0.000\\
232.173	0.000\\
232.392	0.000\\
233.072	0.000\\
233.180	0.000\\
234.068	0.000\\
234.181	0.000\\
234.296	0.000\\
234.407	0.000\\
234.629	0.000\\
234.742	0.000\\
235.188	0.000\\
235.298	0.000\\
235.629	0.000\\
235.963	0.000\\
236.075	0.000\\
236.519	0.000\\
236.630	0.000\\
237.867	-0.005\\
237.983	-0.015\\
238.204	-0.033\\
238.422	-0.051\\
238.868	-0.087\\
239.094	-0.092\\
239.208	-0.092\\
239.323	-0.092\\
239.548	-0.092\\
239.658	-0.092\\
240.012	-0.092\\
240.235	-0.092\\
240.457	-0.092\\
240.568	-0.092\\
240.793	-0.092\\
240.910	-0.092\\
241.245	-0.092\\
241.357	-0.092\\
241.472	-0.092\\
241.804	-0.092\\
242.168	-0.092\\
242.256	-0.092\\
242.925	-0.092\\
243.036	-0.092\\
243.266	-0.092\\
244.281	-0.092\\
244.623	-0.092\\
245.091	-0.092\\
245.184	-0.092\\
245.629	-0.092\\
245.851	-0.092\\
245.962	-0.092\\
246.419	-0.092\\
246.530	-0.092\\
246.641	-0.092\\
246.752	-0.092\\
247.657	-0.092\\
247.766	-0.092\\
247.990	-0.092\\
248.103	-0.092\\
248.552	-0.092\\
248.681	-0.092\\
249.114	-0.092\\
249.224	-0.083\\
249.562	-0.056\\
249.675	-0.047\\
250.136	-0.009\\
250.249	-0.000\\
250.481	0.000\\
251.024	0.000\\
251.135	0.000\\
251.245	0.000\\
251.357	0.000\\
251.472	0.000\\
251.584	0.000\\
251.924	0.000\\
252.151	0.000\\
252.489	0.000\\
253.600	0.000\\
254.609	0.000\\
254.721	0.000\\
255.169	0.000\\
255.277	0.000\\
255.618	0.000\\
256.289	0.000\\
256.402	0.000\\
256.630	0.000\\
257.087	0.000\\
257.528	0.000\\
258.646	0.000\\
259.209	0.000\\
260.003	0.086\\
260.114	0.099\\
262.133	0.133\\
262.245	0.133\\
262.583	0.133\\
262.806	0.116\\
263.481	0.037\\
263.605	0.022\\
264.269	0.000\\
264.935	0.000\\
265.384	0.000\\
265.497	0.000\\
266.160	0.000\\
266.271	0.000\\
266.495	0.000\\
266.952	0.000\\
267.055	0.000\\
267.503	0.000\\
267.612	0.000\\
268.288	0.000\\
268.629	0.000\\
268.965	0.000\\
269.413	0.000\\
269.875	0.000\\
270.329	0.000\\
270.550	0.000\\
271.333	0.000\\
271.669	0.000\\
272.111	0.000\\
272.340	0.000\\
272.467	0.000\\
272.567	0.000\\
273.008	0.000\\
273.568	0.000\\
273.904	0.000\\
274.017	0.000\\
274.356	0.000\\
274.466	0.000\\
274.912	0.000\\
275.024	0.000\\
275.135	0.000\\
275.695	0.000\\
275.805	0.000\\
276.476	0.000\\
276.589	0.000\\
276.817	0.000\\
276.926	0.000\\
277.260	0.000\\
277.596	nan\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
253.600	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/ardrone_velocity_estimate_stable_hor.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.881149\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=25.555,
xmax=82.595,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity(x) [m/s]},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.920	-0.036\\
2.687	0.025\\
3.194	-0.003\\
3.960	0.057\\
4.472	0.039\\
5.767	0.066\\
7.062	0.067\\
7.323	0.038\\
7.838	0.034\\
8.609	0.084\\
9.124	0.150\\
10.152	0.037\\
10.662	0.052\\
11.940	-0.010\\
13.226	0.023\\
14.507	0.020\\
15.792	-0.044\\
17.096	-0.038\\
17.611	0.006\\
18.377	-0.080\\
18.889	-0.073\\
19.144	-0.060\\
19.928	0.042\\
20.434	-0.039\\
21.201	-0.129\\
21.712	-0.065\\
22.478	0.055\\
22.991	0.089\\
24.275	0.108\\
25.555	0.157\\
26.857	0.069\\
28.137	0.003\\
29.413	0.034\\
29.924	0.025\\
30.694	-0.007\\
31.215	-0.019\\
32.242	-0.050\\
33.527	-0.063\\
35.316	-0.056\\
35.575	-0.044\\
35.829	-0.029\\
36.871	-0.017\\
37.380	-0.025\\
38.154	-0.010\\
38.668	-0.022\\
39.448	0.010\\
39.960	0.001\\
40.731	-0.046\\
41.502	-0.037\\
42.778	0.024\\
43.540	0.030\\
44.301	-0.003\\
44.821	0.105\\
45.595	0.045\\
45.851	0.029\\
46.359	0.018\\
47.920	0.011\\
48.428	0.008\\
48.937	0.039\\
49.195	0.058\\
49.446	0.068\\
50.473	0.066\\
50.731	0.050\\
51.245	-0.006\\
52.269	0.015\\
56.618	0.038\\
56.901	0.031\\
57.417	-0.007\\
58.182	-0.008\\
58.701	0.003\\
59.986	0.025\\
61.269	-0.003\\
62.048	0.013\\
62.817	0.008\\
63.328	0.014\\
64.102	0.013\\
64.614	-0.009\\
65.375	-0.019\\
65.897	0.011\\
66.671	0.018\\
67.201	0.002\\
67.965	-0.025\\
68.476	-0.029\\
69.244	-0.037\\
69.759	0.002\\
70.528	0.046\\
71.047	0.048\\
72.320	-0.002\\
73.602	0.086\\
74.877	0.004\\
76.168	-0.022\\
77.462	0.077\\
77.973	0.040\\
78.740	-0.001\\
79.254	0.028\\
80.022	-0.001\\
80.541	0.008\\
81.308	-0.027\\
81.824	-0.095\\
82.595	-0.034\\
83.108	-0.031\\
83.876	-0.005\\
84.387	0.009\\
85.158	-0.019\\
85.667	-0.033\\
86.435	-0.017\\
87.214	-0.038\\
88.501	-0.009\\
89.789	-0.106\\
90.298	-0.121\\
92.398	0.048\\
92.613	0.038\\
93.885	0.024\\
94.399	-0.035\\
95.420	-0.027\\
95.938	0.029\\
96.453	-0.072\\
96.709	-0.077\\
97.495	-0.014\\
};
\addlegendentry{Velocity estimate};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1.920	-0.000\\
2.687	-0.000\\
3.194	-0.000\\
3.960	-0.000\\
4.472	0.000\\
5.767	-0.000\\
7.062	-0.000\\
7.323	-0.001\\
7.838	-0.001\\
8.609	0.001\\
9.124	0.000\\
10.152	0.000\\
10.662	-0.000\\
11.940	-0.000\\
13.226	-0.001\\
14.507	0.001\\
15.792	-0.001\\
17.096	0.001\\
17.611	0.001\\
18.377	-0.018\\
18.889	0.057\\
19.144	0.104\\
19.928	-0.382\\
20.434	-0.236\\
21.201	-0.513\\
21.712	-0.109\\
22.478	0.040\\
22.991	0.100\\
24.275	0.148\\
25.555	0.109\\
26.857	0.024\\
28.137	0.018\\
29.413	-0.001\\
29.924	-0.017\\
30.694	-0.029\\
31.215	-0.040\\
32.242	-0.062\\
33.527	-0.059\\
35.316	-0.024\\
35.575	-0.020\\
35.829	-0.020\\
36.871	-0.005\\
37.380	-0.010\\
38.154	-0.024\\
38.668	-0.009\\
39.448	-0.014\\
39.960	-0.026\\
40.731	-0.041\\
41.502	-0.007\\
42.778	0.020\\
43.540	0.019\\
44.301	0.020\\
44.821	0.027\\
45.595	0.003\\
45.851	0.004\\
46.359	0.017\\
47.920	0.045\\
48.428	0.055\\
48.937	0.052\\
49.195	0.046\\
49.446	0.036\\
50.473	0.010\\
50.731	0.005\\
51.245	0.006\\
52.269	0.010\\
56.618	-0.006\\
56.901	-0.010\\
57.417	-0.004\\
58.182	0.000\\
58.701	0.011\\
59.986	-0.009\\
61.269	-0.002\\
62.048	-0.000\\
62.817	0.005\\
63.328	0.001\\
64.102	0.012\\
64.614	0.009\\
65.375	0.013\\
65.897	0.023\\
66.671	0.003\\
67.201	-0.012\\
67.965	-0.006\\
68.476	-0.007\\
69.244	-0.009\\
69.759	0.002\\
70.528	0.015\\
71.047	-0.002\\
72.320	0.033\\
73.602	0.047\\
74.877	0.022\\
76.168	0.042\\
77.462	0.012\\
77.973	-0.004\\
78.740	-0.018\\
79.254	-0.005\\
80.022	-0.019\\
80.541	-0.039\\
81.308	-0.042\\
81.824	-0.035\\
82.595	-0.017\\
83.108	-0.009\\
83.876	0.009\\
84.387	-0.008\\
85.158	-0.032\\
85.667	-0.021\\
86.435	-0.043\\
87.214	0.024\\
88.501	-0.000\\
89.789	0.002\\
90.298	0.001\\
92.398	-0.000\\
92.613	0.000\\
93.885	-0.001\\
94.399	-0.000\\
95.420	-0.000\\
95.938	0.000\\
96.453	-0.000\\
96.709	-0.000\\
97.495	-0.000\\
};
\addlegendentry{Opti-track};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
82.595	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/ardrone_velocity_estimate_stable_ver.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=25.555,
xmax=82.595,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity(y) [m/s]}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.920	0.119\\
2.687	0.395\\
3.194	0.170\\
3.960	0.106\\
4.472	0.136\\
5.767	0.114\\
7.062	0.081\\
7.323	0.106\\
7.838	0.061\\
8.609	0.068\\
9.124	0.106\\
10.152	0.576\\
10.662	0.160\\
11.940	0.050\\
13.226	0.110\\
14.507	0.039\\
15.792	0.144\\
17.096	0.137\\
17.611	0.034\\
18.377	0.127\\
18.889	0.145\\
19.144	0.111\\
19.928	0.126\\
20.434	0.132\\
21.201	-0.004\\
21.712	-0.095\\
22.478	0.114\\
22.991	0.124\\
24.275	0.043\\
25.555	-0.016\\
26.857	-0.050\\
28.137	0.027\\
29.413	0.016\\
29.924	0.008\\
30.694	0.018\\
31.215	0.016\\
32.242	-0.017\\
33.527	-0.023\\
35.316	-0.002\\
35.575	0.004\\
35.829	0.001\\
36.871	-0.000\\
37.380	0.003\\
38.154	-0.002\\
38.668	0.006\\
39.448	-0.009\\
39.960	-0.037\\
40.731	-0.015\\
41.502	-0.025\\
42.778	-0.068\\
43.540	-0.054\\
44.301	-0.033\\
44.821	-0.051\\
45.595	-0.124\\
45.851	0.009\\
46.359	-0.087\\
47.920	-0.029\\
48.428	-0.038\\
48.937	-0.052\\
49.195	-0.065\\
49.446	-0.047\\
50.473	-0.042\\
50.731	-0.030\\
51.245	0.005\\
52.269	0.005\\
56.618	-0.013\\
56.901	-0.005\\
57.417	0.014\\
58.182	0.019\\
58.701	0.012\\
59.986	-0.001\\
61.269	0.014\\
62.048	0.005\\
62.817	0.008\\
63.328	-0.002\\
64.102	-0.015\\
64.614	-0.011\\
65.375	-0.007\\
65.897	-0.030\\
66.671	-0.044\\
67.201	-0.032\\
67.965	-0.019\\
68.476	-0.040\\
69.244	-0.042\\
69.759	0.009\\
70.528	0.011\\
71.047	0.006\\
72.320	0.013\\
73.602	-0.030\\
74.877	-0.104\\
76.168	0.005\\
77.462	-0.017\\
77.973	0.045\\
78.740	0.077\\
79.254	0.062\\
80.022	0.016\\
80.541	-0.004\\
81.308	-0.007\\
81.824	-0.005\\
82.595	0.015\\
83.108	0.057\\
83.876	0.056\\
84.387	0.037\\
85.158	0.026\\
85.667	0.020\\
86.435	0.011\\
87.214	0.008\\
88.501	0.131\\
89.789	0.136\\
90.298	0.133\\
92.398	-0.033\\
92.613	0.031\\
93.885	0.114\\
94.399	0.129\\
95.420	-0.066\\
95.938	-0.115\\
96.453	-0.019\\
96.709	0.046\\
97.495	-0.027\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.920	-0.000\\
2.687	-0.000\\
3.194	-0.000\\
3.960	-0.000\\
4.472	0.000\\
5.767	-0.000\\
7.062	-0.000\\
7.323	-0.000\\
7.838	-0.000\\
8.609	0.001\\
9.124	0.000\\
10.152	0.000\\
10.662	-0.000\\
11.940	-0.000\\
13.226	-0.000\\
14.507	0.000\\
15.792	-0.000\\
17.096	0.001\\
17.611	0.001\\
18.377	0.132\\
18.889	0.157\\
19.144	0.197\\
19.928	0.051\\
20.434	0.092\\
21.201	0.024\\
21.712	0.128\\
22.478	0.105\\
22.991	0.113\\
24.275	0.004\\
25.555	-0.027\\
26.857	0.002\\
28.137	0.016\\
29.413	0.016\\
29.924	0.009\\
30.694	-0.018\\
31.215	-0.023\\
32.242	-0.035\\
33.527	-0.038\\
35.316	-0.004\\
35.575	0.005\\
35.829	0.003\\
36.871	-0.001\\
37.380	-0.004\\
38.154	-0.002\\
38.668	-0.011\\
39.448	-0.020\\
39.960	-0.043\\
40.731	-0.037\\
41.502	-0.046\\
42.778	-0.062\\
43.540	-0.075\\
44.301	-0.079\\
44.821	-0.094\\
45.595	-0.084\\
45.851	-0.066\\
46.359	-0.086\\
47.920	-0.063\\
48.428	-0.057\\
48.937	-0.032\\
49.195	-0.027\\
49.446	-0.028\\
50.473	0.003\\
50.731	0.003\\
51.245	0.006\\
52.269	0.001\\
56.618	0.005\\
56.901	0.007\\
57.417	0.008\\
58.182	0.005\\
58.701	-0.006\\
59.986	0.001\\
61.269	0.011\\
62.048	0.000\\
62.817	-0.010\\
63.328	-0.020\\
64.102	-0.025\\
64.614	-0.032\\
65.375	-0.040\\
65.897	-0.048\\
66.671	-0.040\\
67.201	-0.045\\
67.965	-0.045\\
68.476	-0.044\\
69.244	-0.011\\
69.759	-0.000\\
70.528	-0.006\\
71.047	0.003\\
72.320	-0.006\\
73.602	-0.008\\
74.877	0.027\\
76.168	0.053\\
77.462	0.070\\
77.973	0.059\\
78.740	0.026\\
79.254	-0.000\\
80.022	-0.012\\
80.541	-0.016\\
81.308	-0.001\\
81.824	0.015\\
82.595	0.042\\
83.108	0.036\\
83.876	0.014\\
84.387	0.020\\
85.158	-0.002\\
85.667	0.008\\
86.435	0.018\\
87.214	0.011\\
88.501	0.001\\
89.789	-0.004\\
90.298	-0.003\\
92.398	0.000\\
92.613	-0.001\\
93.885	0.005\\
94.399	0.001\\
95.420	0.000\\
95.938	-0.002\\
96.453	0.000\\
96.709	0.000\\
97.495	0.002\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
82.595	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/controlscheme.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controlscheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.61258269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91646529)%
    \put(0,0){\includegraphics[width=\unitlength]{controlscheme.pdf}}%
    \put(0.56415634,0.69244514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37849485\unitlength}\centering Guidance Controller\end{minipage}}}%
    \put(0.35236984,0.86868332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Desired Velocity}}}%
    \put(0.046628,0.73498988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.51564639\unitlength}\raggedright Measured Velocity\end{minipage}}}%
    \put(0.56661228,0.21975358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37849485\unitlength}\centering Atitude and Altitude Controller\end{minipage}}}%
    \put(0.04309233,0.00051776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Motor Commands}}}%
    \put(0.31443826,0.36484034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17255217\unitlength}\raggedright Angle \& Height\end{minipage}}}%
    \put(0.77008906,0.45010769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22154928\unitlength}\raggedright Angle setpoint\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/dataset_cornerdetection.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=135.000,
xmax=160.000,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.000,
ymax=120.000,
ylabel={\# Corners},
title={Amount of Corners Detected}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
136.786	54.000\\
137.037	46.000\\
137.287	111.000\\
137.536	10.000\\
137.786	32.000\\
138.036	77.000\\
138.287	46.000\\
138.538	39.000\\
138.786	45.000\\
139.037	74.000\\
139.286	12.000\\
139.537	35.000\\
139.785	16.000\\
140.036	23.000\\
140.286	22.000\\
140.536	20.000\\
140.786	21.000\\
141.036	20.000\\
141.286	24.000\\
141.536	16.000\\
141.870	14.000\\
142.036	15.000\\
142.286	4.000\\
142.537	7.000\\
142.786	5.000\\
143.036	8.000\\
143.286	16.000\\
143.537	22.000\\
143.786	11.000\\
144.036	7.000\\
144.286	5.000\\
144.536	9.000\\
144.786	32.000\\
145.036	6.000\\
145.286	18.000\\
145.536	23.000\\
145.786	13.000\\
146.038	8.000\\
146.287	28.000\\
146.536	5.000\\
146.787	26.000\\
147.036	17.000\\
147.287	47.000\\
147.536	31.000\\
147.787	51.000\\
148.036	50.000\\
148.286	51.000\\
148.537	1.000\\
148.787	9.000\\
149.037	33.000\\
149.286	11.000\\
149.536	21.000\\
149.786	71.000\\
150.036	37.000\\
150.286	15.000\\
150.536	45.000\\
150.786	72.000\\
151.036	16.000\\
151.286	40.000\\
151.536	18.000\\
151.787	79.000\\
152.036	70.000\\
152.286	63.000\\
152.536	68.000\\
152.786	36.000\\
153.036	52.000\\
153.286	5.000\\
153.536	30.000\\
153.789	28.000\\
154.036	5.000\\
154.287	19.000\\
154.536	7.000\\
154.786	10.000\\
155.036	11.000\\
155.287	7.000\\
155.536	27.000\\
155.786	22.000\\
156.036	16.000\\
156.286	24.000\\
156.536	7.000\\
156.786	18.000\\
157.036	35.000\\
157.286	57.000\\
157.536	19.000\\
157.786	8.000\\
158.036	13.000\\
158.286	25.000\\
158.536	11.000\\
158.786	26.000\\
159.036	35.000\\
159.286	76.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/dronestabilizationwithflow.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dronestabilizationwithflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.47575684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61854725)%
    \put(0,0){\includegraphics[width=\unitlength]{dronestabilizationwithflow.pdf}}%
    \put(0.29076869,0.00435627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{blue}time}}}%
    \put(0.83320833,0.50953677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}Velocity}}}%
    \put(0.70776025,0.28734242){\color[rgb]{0,0.35294118,0}\makebox(0,0)[lb]{\smash{\color{blue}Flow}}}%
    \put(0.57805397,0.43055441){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Height}}}}%
    \put(0.29836974,0.53886846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stereo camera}}}%
    \put(0.01916435,0.16711081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Weight 45 gr}}}%
  \end{picture}%
\endgroup%


==> images/edge_flow_trans.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=255,
xlabel={pixels [px]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=6,
ylabel={flow [px/frame]},
title={Distances between previous and current frame},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	5\\
68	5\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	5\\
99	5\\
100	5\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	5\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	5\\
116	5\\
117	5\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	5\\
157	5\\
158	5\\
159	5\\
160	5\\
161	5\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	5\\
168	5\\
169	5\\
170	5\\
171	5\\
172	5\\
173	5\\
174	5\\
175	5\\
176	5\\
177	5\\
178	5\\
179	5\\
180	5\\
181	5\\
182	5\\
183	5\\
184	5\\
185	5\\
186	5\\
187	5\\
188	5\\
189	5\\
190	5\\
191	5\\
192	5\\
193	5\\
194	5\\
195	5\\
196	5\\
197	5\\
198	5\\
199	5\\
200	5\\
201	5\\
202	5\\
203	5\\
204	5\\
205	5\\
206	5\\
207	5\\
208	5\\
209	5\\
210	5\\
211	5\\
212	5\\
213	5\\
214	5\\
215	5\\
216	5\\
217	5\\
218	5\\
219	5\\
220	5\\
221	5\\
222	5\\
223	5\\
224	5\\
225	5\\
226	5\\
227	5\\
228	5\\
229	5\\
230	5\\
231	5\\
232	5\\
233	5\\
234	5\\
235	5\\
236	5\\
237	5\\
238	5\\
239	5\\
240	5\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
};
\addlegendentry{Flow};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	5\\
68	5\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	5\\
99	5\\
100	5\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	5\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	5\\
116	5\\
117	5\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	5\\
157	5\\
158	5\\
159	5\\
160	5\\
161	5\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	5\\
168	5\\
169	5\\
170	5\\
171	5\\
172	5\\
173	5\\
174	5\\
175	5\\
176	5\\
177	5\\
178	5\\
179	5\\
180	5\\
181	5\\
182	5\\
183	5\\
184	5\\
185	5\\
186	5\\
187	5\\
188	5\\
189	5\\
190	5\\
191	5\\
192	5\\
193	5\\
194	5\\
195	5\\
196	5\\
197	5\\
198	5\\
199	5\\
200	5\\
201	5\\
202	5\\
203	5\\
204	5\\
205	5\\
206	5\\
207	5\\
208	5\\
209	5\\
210	5\\
211	5\\
212	5\\
213	5\\
214	5\\
215	5\\
216	5\\
217	5\\
218	5\\
219	5\\
220	5\\
221	5\\
222	5\\
223	5\\
224	5\\
225	5\\
226	5\\
227	5\\
228	5\\
229	5\\
230	5\\
231	5\\
232	5\\
233	5\\
234	5\\
235	5\\
236	5\\
237	5\\
238	5\\
239	5\\
240	5\\
241	5\\
242	5\\
243	5\\
244	5\\
245	5\\
246	5\\
247	5\\
248	5\\
249	5\\
250	5\\
251	5\\
252	5\\
253	5\\
254	5\\
255	5\\
256	5\\
};
\addlegendentry{Line fit};

\end{axis}
\end{tikzpicture}%

==> images/edge_hist_match.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.000,
xmax=300.000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.000,
ymax=10.000,
ytick={0, 5},
ylabel={Displacement [px]},
ylabel style={yshift=-8.5cm},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.000	0.000\\
2.000	0.000\\
3.000	0.000\\
4.000	0.000\\
5.000	0.000\\
6.000	0.000\\
7.000	0.000\\
8.000	0.000\\
9.000	0.000\\
10.000	0.000\\
11.000	0.000\\
12.000	0.000\\
13.000	0.000\\
14.000	0.000\\
15.000	0.000\\
16.000	0.000\\
17.000	0.000\\
18.000	0.000\\
19.000	0.000\\
20.000	3.000\\
21.000	3.000\\
22.000	3.000\\
23.000	3.000\\
24.000	3.000\\
25.000	3.000\\
26.000	3.000\\
27.000	3.000\\
28.000	3.000\\
29.000	3.000\\
30.000	3.000\\
31.000	3.000\\
32.000	3.000\\
33.000	3.000\\
34.000	3.000\\
35.000	3.000\\
36.000	3.000\\
37.000	3.000\\
38.000	3.000\\
39.000	3.000\\
40.000	3.000\\
41.000	3.000\\
42.000	3.000\\
43.000	3.000\\
44.000	3.000\\
45.000	3.000\\
46.000	3.000\\
47.000	3.000\\
48.000	3.000\\
49.000	3.000\\
50.000	3.000\\
51.000	3.000\\
52.000	3.000\\
53.000	3.000\\
54.000	3.000\\
55.000	3.000\\
56.000	3.000\\
57.000	3.000\\
58.000	3.000\\
59.000	3.000\\
60.000	3.000\\
61.000	3.000\\
62.000	3.000\\
63.000	3.000\\
64.000	3.000\\
65.000	3.000\\
66.000	3.000\\
67.000	3.000\\
68.000	3.000\\
69.000	3.000\\
70.000	3.000\\
71.000	3.000\\
72.000	3.000\\
73.000	2.000\\
74.000	3.000\\
75.000	2.000\\
76.000	3.000\\
77.000	3.000\\
78.000	3.000\\
79.000	3.000\\
80.000	3.000\\
81.000	3.000\\
82.000	3.000\\
83.000	3.000\\
84.000	3.000\\
85.000	3.000\\
86.000	3.000\\
87.000	3.000\\
88.000	3.000\\
89.000	3.000\\
90.000	3.000\\
91.000	3.000\\
92.000	3.000\\
93.000	3.000\\
94.000	3.000\\
95.000	3.000\\
96.000	2.000\\
97.000	2.000\\
98.000	2.000\\
99.000	2.000\\
100.000	2.000\\
101.000	2.000\\
102.000	2.000\\
103.000	2.000\\
104.000	2.000\\
105.000	2.000\\
106.000	2.000\\
107.000	2.000\\
108.000	2.000\\
109.000	2.000\\
110.000	2.000\\
111.000	2.000\\
112.000	2.000\\
113.000	2.000\\
114.000	2.000\\
115.000	2.000\\
116.000	2.000\\
117.000	2.000\\
118.000	2.000\\
119.000	2.000\\
120.000	2.000\\
121.000	3.000\\
122.000	3.000\\
123.000	3.000\\
124.000	3.000\\
125.000	3.000\\
126.000	3.000\\
127.000	3.000\\
128.000	3.000\\
129.000	3.000\\
130.000	3.000\\
131.000	3.000\\
132.000	3.000\\
133.000	3.000\\
134.000	3.000\\
135.000	3.000\\
136.000	2.000\\
137.000	3.000\\
138.000	3.000\\
139.000	3.000\\
140.000	3.000\\
141.000	3.000\\
142.000	3.000\\
143.000	3.000\\
144.000	3.000\\
145.000	3.000\\
146.000	2.000\\
147.000	2.000\\
148.000	2.000\\
149.000	2.000\\
150.000	2.000\\
151.000	2.000\\
152.000	2.000\\
153.000	2.000\\
154.000	2.000\\
155.000	2.000\\
156.000	2.000\\
157.000	2.000\\
158.000	2.000\\
159.000	2.000\\
160.000	2.000\\
161.000	2.000\\
162.000	2.000\\
163.000	2.000\\
164.000	2.000\\
165.000	2.000\\
166.000	2.000\\
167.000	2.000\\
168.000	2.000\\
169.000	2.000\\
170.000	2.000\\
171.000	2.000\\
172.000	2.000\\
173.000	2.000\\
174.000	2.000\\
175.000	2.000\\
176.000	2.000\\
177.000	2.000\\
178.000	2.000\\
179.000	2.000\\
180.000	2.000\\
181.000	2.000\\
182.000	2.000\\
183.000	2.000\\
184.000	2.000\\
185.000	2.000\\
186.000	2.000\\
187.000	2.000\\
188.000	2.000\\
189.000	2.000\\
190.000	2.000\\
191.000	2.000\\
192.000	2.000\\
193.000	2.000\\
194.000	2.000\\
195.000	2.000\\
196.000	2.000\\
197.000	2.000\\
198.000	2.000\\
199.000	2.000\\
200.000	2.000\\
201.000	2.000\\
202.000	2.000\\
203.000	2.000\\
204.000	2.000\\
205.000	2.000\\
206.000	2.000\\
207.000	2.000\\
208.000	2.000\\
209.000	2.000\\
210.000	2.000\\
211.000	2.000\\
212.000	2.000\\
213.000	2.000\\
214.000	2.000\\
215.000	2.000\\
216.000	2.000\\
217.000	2.000\\
218.000	2.000\\
219.000	2.000\\
220.000	2.000\\
221.000	2.000\\
222.000	2.000\\
223.000	2.000\\
224.000	2.000\\
225.000	2.000\\
226.000	2.000\\
227.000	2.000\\
228.000	2.000\\
229.000	2.000\\
230.000	2.000\\
231.000	1.000\\
232.000	1.000\\
233.000	1.000\\
234.000	1.000\\
235.000	1.000\\
236.000	1.000\\
237.000	0.000\\
238.000	0.000\\
239.000	0.000\\
240.000	0.000\\
241.000	0.000\\
242.000	0.000\\
243.000	0.000\\
244.000	0.000\\
245.000	0.000\\
246.000	0.000\\
247.000	0.000\\
248.000	0.000\\
249.000	0.000\\
250.000	0.000\\
251.000	0.000\\
252.000	0.000\\
253.000	0.000\\
254.000	0.000\\
255.000	0.000\\
256.000	0.000\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.000	3.284\\
2.000	3.277\\
3.000	3.270\\
4.000	3.264\\
5.000	3.257\\
6.000	3.250\\
7.000	3.243\\
8.000	3.237\\
9.000	3.230\\
10.000	3.223\\
11.000	3.216\\
12.000	3.209\\
13.000	3.203\\
14.000	3.196\\
15.000	3.189\\
16.000	3.182\\
17.000	3.176\\
18.000	3.169\\
19.000	3.162\\
20.000	3.155\\
21.000	3.149\\
22.000	3.142\\
23.000	3.135\\
24.000	3.128\\
25.000	3.121\\
26.000	3.115\\
27.000	3.108\\
28.000	3.101\\
29.000	3.094\\
30.000	3.088\\
31.000	3.081\\
32.000	3.074\\
33.000	3.067\\
34.000	3.060\\
35.000	3.054\\
36.000	3.047\\
37.000	3.040\\
38.000	3.033\\
39.000	3.027\\
40.000	3.020\\
41.000	3.013\\
42.000	3.006\\
43.000	3.000\\
44.000	2.993\\
45.000	2.986\\
46.000	2.979\\
47.000	2.972\\
48.000	2.966\\
49.000	2.959\\
50.000	2.952\\
51.000	2.945\\
52.000	2.939\\
53.000	2.932\\
54.000	2.925\\
55.000	2.918\\
56.000	2.912\\
57.000	2.905\\
58.000	2.898\\
59.000	2.891\\
60.000	2.884\\
61.000	2.878\\
62.000	2.871\\
63.000	2.864\\
64.000	2.857\\
65.000	2.851\\
66.000	2.844\\
67.000	2.837\\
68.000	2.830\\
69.000	2.823\\
70.000	2.817\\
71.000	2.810\\
72.000	2.803\\
73.000	2.796\\
74.000	2.790\\
75.000	2.783\\
76.000	2.776\\
77.000	2.769\\
78.000	2.763\\
79.000	2.756\\
80.000	2.749\\
81.000	2.742\\
82.000	2.735\\
83.000	2.729\\
84.000	2.722\\
85.000	2.715\\
86.000	2.708\\
87.000	2.702\\
88.000	2.695\\
89.000	2.688\\
90.000	2.681\\
91.000	2.675\\
92.000	2.668\\
93.000	2.661\\
94.000	2.654\\
95.000	2.647\\
96.000	2.641\\
97.000	2.634\\
98.000	2.627\\
99.000	2.620\\
100.000	2.614\\
101.000	2.607\\
102.000	2.600\\
103.000	2.593\\
104.000	2.586\\
105.000	2.580\\
106.000	2.573\\
107.000	2.566\\
108.000	2.559\\
109.000	2.553\\
110.000	2.546\\
111.000	2.539\\
112.000	2.532\\
113.000	2.526\\
114.000	2.519\\
115.000	2.512\\
116.000	2.505\\
117.000	2.498\\
118.000	2.492\\
119.000	2.485\\
120.000	2.478\\
121.000	2.471\\
122.000	2.465\\
123.000	2.458\\
124.000	2.451\\
125.000	2.444\\
126.000	2.438\\
127.000	2.431\\
128.000	2.424\\
129.000	2.417\\
130.000	2.410\\
131.000	2.404\\
132.000	2.397\\
133.000	2.390\\
134.000	2.383\\
135.000	2.377\\
136.000	2.370\\
137.000	2.363\\
138.000	2.356\\
139.000	2.349\\
140.000	2.343\\
141.000	2.336\\
142.000	2.329\\
143.000	2.322\\
144.000	2.316\\
145.000	2.309\\
146.000	2.302\\
147.000	2.295\\
148.000	2.289\\
149.000	2.282\\
150.000	2.275\\
151.000	2.268\\
152.000	2.261\\
153.000	2.255\\
154.000	2.248\\
155.000	2.241\\
156.000	2.234\\
157.000	2.228\\
158.000	2.221\\
159.000	2.214\\
160.000	2.207\\
161.000	2.201\\
162.000	2.194\\
163.000	2.187\\
164.000	2.180\\
165.000	2.173\\
166.000	2.167\\
167.000	2.160\\
168.000	2.153\\
169.000	2.146\\
170.000	2.140\\
171.000	2.133\\
172.000	2.126\\
173.000	2.119\\
174.000	2.112\\
175.000	2.106\\
176.000	2.099\\
177.000	2.092\\
178.000	2.085\\
179.000	2.079\\
180.000	2.072\\
181.000	2.065\\
182.000	2.058\\
183.000	2.052\\
184.000	2.045\\
185.000	2.038\\
186.000	2.031\\
187.000	2.024\\
188.000	2.018\\
189.000	2.011\\
190.000	2.004\\
191.000	1.997\\
192.000	1.991\\
193.000	1.984\\
194.000	1.977\\
195.000	1.970\\
196.000	1.964\\
197.000	1.957\\
198.000	1.950\\
199.000	1.943\\
200.000	1.936\\
201.000	1.930\\
202.000	1.923\\
203.000	1.916\\
204.000	1.909\\
205.000	1.903\\
206.000	1.896\\
207.000	1.889\\
208.000	1.882\\
209.000	1.875\\
210.000	1.869\\
211.000	1.862\\
212.000	1.855\\
213.000	1.848\\
214.000	1.842\\
215.000	1.835\\
216.000	1.828\\
217.000	1.821\\
218.000	1.815\\
219.000	1.808\\
220.000	1.801\\
221.000	1.794\\
222.000	1.787\\
223.000	1.781\\
224.000	1.774\\
225.000	1.767\\
226.000	1.760\\
227.000	1.754\\
228.000	1.747\\
229.000	1.740\\
230.000	1.733\\
231.000	1.726\\
232.000	1.720\\
233.000	1.713\\
234.000	1.706\\
235.000	1.699\\
236.000	1.693\\
237.000	1.686\\
238.000	1.679\\
239.000	1.672\\
240.000	1.666\\
241.000	1.659\\
242.000	1.652\\
243.000	1.645\\
244.000	1.638\\
245.000	1.632\\
246.000	1.625\\
247.000	1.618\\
248.000	1.611\\
249.000	1.605\\
250.000	1.598\\
251.000	1.591\\
252.000	1.584\\
253.000	1.578\\
254.000	1.571\\
255.000	1.564\\
256.000	1.557\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.000,
xmax=300.000,
xlabel={Position on x-axis of image [px]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.000,
ymax=5000.000,
ytick={   0, 5000},
ylabel={Amount of features},
ylabel style={yshift=-0.5cm},
legend style={legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
1.000	0.000\\
2.000	73.000\\
3.000	82.000\\
4.000	131.000\\
5.000	96.000\\
6.000	109.000\\
7.000	141.000\\
8.000	112.000\\
9.000	148.000\\
10.000	264.000\\
11.000	203.000\\
12.000	138.000\\
13.000	164.000\\
14.000	418.000\\
15.000	452.000\\
16.000	359.000\\
17.000	507.000\\
18.000	628.000\\
19.000	709.000\\
20.000	755.000\\
21.000	802.000\\
22.000	616.000\\
23.000	610.000\\
24.000	648.000\\
25.000	674.000\\
26.000	714.000\\
27.000	436.000\\
28.000	380.000\\
29.000	659.000\\
30.000	578.000\\
31.000	395.000\\
32.000	533.000\\
33.000	431.000\\
34.000	345.000\\
35.000	433.000\\
36.000	429.000\\
37.000	390.000\\
38.000	493.000\\
39.000	566.000\\
40.000	796.000\\
41.000	1365.000\\
42.000	1616.000\\
43.000	1425.000\\
44.000	1172.000\\
45.000	483.000\\
46.000	177.000\\
47.000	217.000\\
48.000	175.000\\
49.000	150.000\\
50.000	154.000\\
51.000	136.000\\
52.000	218.000\\
53.000	1101.000\\
54.000	2872.000\\
55.000	3405.000\\
56.000	1589.000\\
57.000	382.000\\
58.000	303.000\\
59.000	302.000\\
60.000	308.000\\
61.000	290.000\\
62.000	292.000\\
63.000	373.000\\
64.000	217.000\\
65.000	270.000\\
66.000	292.000\\
67.000	344.000\\
68.000	485.000\\
69.000	426.000\\
70.000	567.000\\
71.000	308.000\\
72.000	279.000\\
73.000	491.000\\
74.000	479.000\\
75.000	392.000\\
76.000	270.000\\
77.000	342.000\\
78.000	388.000\\
79.000	280.000\\
80.000	207.000\\
81.000	764.000\\
82.000	1448.000\\
83.000	605.000\\
84.000	435.000\\
85.000	158.000\\
86.000	308.000\\
87.000	1078.000\\
88.000	1475.000\\
89.000	1066.000\\
90.000	373.000\\
91.000	25.000\\
92.000	17.000\\
93.000	12.000\\
94.000	55.000\\
95.000	79.000\\
96.000	36.000\\
97.000	80.000\\
98.000	55.000\\
99.000	92.000\\
100.000	94.000\\
101.000	156.000\\
102.000	181.000\\
103.000	1313.000\\
104.000	3719.000\\
105.000	4159.000\\
106.000	2187.000\\
107.000	1065.000\\
108.000	1207.000\\
109.000	1068.000\\
110.000	492.000\\
111.000	522.000\\
112.000	485.000\\
113.000	1724.000\\
114.000	1303.000\\
115.000	249.000\\
116.000	382.000\\
117.000	1165.000\\
118.000	2987.000\\
119.000	3119.000\\
120.000	2098.000\\
121.000	1191.000\\
122.000	894.000\\
123.000	655.000\\
124.000	435.000\\
125.000	289.000\\
126.000	205.000\\
127.000	157.000\\
128.000	98.000\\
129.000	62.000\\
130.000	28.000\\
131.000	11.000\\
132.000	9.000\\
133.000	7.000\\
134.000	8.000\\
135.000	16.000\\
136.000	10.000\\
137.000	8.000\\
138.000	10.000\\
139.000	16.000\\
140.000	9.000\\
141.000	22.000\\
142.000	24.000\\
143.000	12.000\\
144.000	22.000\\
145.000	25.000\\
146.000	115.000\\
147.000	691.000\\
148.000	1444.000\\
149.000	814.000\\
150.000	94.000\\
151.000	82.000\\
152.000	79.000\\
153.000	107.000\\
154.000	217.000\\
155.000	1157.000\\
156.000	2417.000\\
157.000	3127.000\\
158.000	2368.000\\
159.000	1024.000\\
160.000	295.000\\
161.000	172.000\\
162.000	253.000\\
163.000	345.000\\
164.000	424.000\\
165.000	373.000\\
166.000	458.000\\
167.000	238.000\\
168.000	184.000\\
169.000	597.000\\
170.000	1663.000\\
171.000	2835.000\\
172.000	2070.000\\
173.000	449.000\\
174.000	116.000\\
175.000	115.000\\
176.000	176.000\\
177.000	258.000\\
178.000	511.000\\
179.000	995.000\\
180.000	2569.000\\
181.000	2272.000\\
182.000	644.000\\
183.000	105.000\\
184.000	360.000\\
185.000	339.000\\
186.000	178.000\\
187.000	307.000\\
188.000	1055.000\\
189.000	2399.000\\
190.000	2806.000\\
191.000	2202.000\\
192.000	1383.000\\
193.000	2013.000\\
194.000	1157.000\\
195.000	657.000\\
196.000	677.000\\
197.000	661.000\\
198.000	761.000\\
199.000	853.000\\
200.000	688.000\\
201.000	554.000\\
202.000	528.000\\
203.000	432.000\\
204.000	368.000\\
205.000	368.000\\
206.000	440.000\\
207.000	360.000\\
208.000	335.000\\
209.000	285.000\\
210.000	271.000\\
211.000	286.000\\
212.000	424.000\\
213.000	436.000\\
214.000	814.000\\
215.000	2086.000\\
216.000	3121.000\\
217.000	3249.000\\
218.000	3116.000\\
219.000	2825.000\\
220.000	1539.000\\
221.000	612.000\\
222.000	335.000\\
223.000	291.000\\
224.000	363.000\\
225.000	349.000\\
226.000	343.000\\
227.000	327.000\\
228.000	366.000\\
229.000	375.000\\
230.000	329.000\\
231.000	389.000\\
232.000	453.000\\
233.000	804.000\\
234.000	1460.000\\
235.000	1870.000\\
236.000	1766.000\\
237.000	1488.000\\
238.000	925.000\\
239.000	388.000\\
240.000	391.000\\
241.000	399.000\\
242.000	489.000\\
243.000	433.000\\
244.000	408.000\\
245.000	433.000\\
246.000	479.000\\
247.000	641.000\\
248.000	563.000\\
249.000	460.000\\
250.000	519.000\\
251.000	333.000\\
252.000	316.000\\
253.000	312.000\\
254.000	345.000\\
255.000	379.000\\
256.000	0.000\\
};
\addlegendentry{Edge-histogram (t-1)};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1.000	0.000\\
2.000	102.000\\
3.000	223.000\\
4.000	289.000\\
5.000	168.000\\
6.000	74.000\\
7.000	138.000\\
8.000	118.000\\
9.000	106.000\\
10.000	158.000\\
11.000	109.000\\
12.000	122.000\\
13.000	268.000\\
14.000	226.000\\
15.000	139.000\\
16.000	134.000\\
17.000	286.000\\
18.000	454.000\\
19.000	462.000\\
20.000	462.000\\
21.000	550.000\\
22.000	687.000\\
23.000	749.000\\
24.000	847.000\\
25.000	627.000\\
26.000	609.000\\
27.000	681.000\\
28.000	627.000\\
29.000	749.000\\
30.000	489.000\\
31.000	339.000\\
32.000	549.000\\
33.000	594.000\\
34.000	391.000\\
35.000	542.000\\
36.000	459.000\\
37.000	310.000\\
38.000	429.000\\
39.000	442.000\\
40.000	338.000\\
41.000	441.000\\
42.000	531.000\\
43.000	699.000\\
44.000	1279.000\\
45.000	1578.000\\
46.000	1464.000\\
47.000	1327.000\\
48.000	580.000\\
49.000	193.000\\
50.000	218.000\\
51.000	187.000\\
52.000	119.000\\
53.000	142.000\\
54.000	161.000\\
55.000	259.000\\
56.000	1198.000\\
57.000	2953.000\\
58.000	3259.000\\
59.000	1463.000\\
60.000	307.000\\
61.000	265.000\\
62.000	260.000\\
63.000	337.000\\
64.000	301.000\\
65.000	340.000\\
66.000	313.000\\
67.000	222.000\\
68.000	298.000\\
69.000	266.000\\
70.000	478.000\\
71.000	531.000\\
72.000	461.000\\
73.000	469.000\\
74.000	261.000\\
75.000	336.000\\
76.000	520.000\\
77.000	458.000\\
78.000	280.000\\
79.000	272.000\\
80.000	435.000\\
81.000	361.000\\
82.000	237.000\\
83.000	259.000\\
84.000	1318.000\\
85.000	1045.000\\
86.000	417.000\\
87.000	296.000\\
88.000	210.000\\
89.000	513.000\\
90.000	1218.000\\
91.000	1475.000\\
92.000	975.000\\
93.000	14.000\\
94.000	32.000\\
95.000	11.000\\
96.000	31.000\\
97.000	80.000\\
98.000	36.000\\
99.000	59.000\\
100.000	71.000\\
101.000	81.000\\
102.000	69.000\\
103.000	173.000\\
104.000	107.000\\
105.000	468.000\\
106.000	2761.000\\
107.000	4775.000\\
108.000	3097.000\\
109.000	972.000\\
110.000	1303.000\\
111.000	1144.000\\
112.000	541.000\\
113.000	510.000\\
114.000	377.000\\
115.000	1708.000\\
116.000	1417.000\\
117.000	281.000\\
118.000	439.000\\
119.000	618.000\\
120.000	1569.000\\
121.000	3504.000\\
122.000	2847.000\\
123.000	1745.000\\
124.000	1097.000\\
125.000	833.000\\
126.000	648.000\\
127.000	460.000\\
128.000	278.000\\
129.000	165.000\\
130.000	123.000\\
131.000	93.000\\
132.000	38.000\\
133.000	13.000\\
134.000	11.000\\
135.000	7.000\\
136.000	7.000\\
137.000	15.000\\
138.000	21.000\\
139.000	6.000\\
140.000	7.000\\
141.000	17.000\\
142.000	19.000\\
143.000	9.000\\
144.000	23.000\\
145.000	12.000\\
146.000	15.000\\
147.000	19.000\\
148.000	48.000\\
149.000	131.000\\
150.000	913.000\\
151.000	1442.000\\
152.000	542.000\\
153.000	127.000\\
154.000	86.000\\
155.000	119.000\\
156.000	261.000\\
157.000	1148.000\\
158.000	2482.000\\
159.000	3411.000\\
160.000	2305.000\\
161.000	743.000\\
162.000	195.000\\
163.000	188.000\\
164.000	289.000\\
165.000	373.000\\
166.000	435.000\\
167.000	455.000\\
168.000	377.000\\
169.000	178.000\\
170.000	276.000\\
171.000	981.000\\
172.000	2017.000\\
173.000	2790.000\\
174.000	1672.000\\
175.000	202.000\\
176.000	116.000\\
177.000	116.000\\
178.000	208.000\\
179.000	319.000\\
180.000	772.000\\
181.000	1641.000\\
182.000	2793.000\\
183.000	1483.000\\
184.000	227.000\\
185.000	176.000\\
186.000	443.000\\
187.000	210.000\\
188.000	209.000\\
189.000	457.000\\
190.000	1551.000\\
191.000	2357.000\\
192.000	2787.000\\
193.000	1997.000\\
194.000	1597.000\\
195.000	1862.000\\
196.000	783.000\\
197.000	733.000\\
198.000	882.000\\
199.000	632.000\\
200.000	748.000\\
201.000	863.000\\
202.000	696.000\\
203.000	570.000\\
204.000	557.000\\
205.000	418.000\\
206.000	340.000\\
207.000	386.000\\
208.000	424.000\\
209.000	357.000\\
210.000	308.000\\
211.000	295.000\\
212.000	294.000\\
213.000	369.000\\
214.000	402.000\\
215.000	442.000\\
216.000	1005.000\\
217.000	2231.000\\
218.000	3054.000\\
219.000	2952.000\\
220.000	2913.000\\
221.000	2761.000\\
222.000	1679.000\\
223.000	584.000\\
224.000	299.000\\
225.000	317.000\\
226.000	355.000\\
227.000	377.000\\
228.000	323.000\\
229.000	353.000\\
230.000	365.000\\
231.000	349.000\\
232.000	369.000\\
233.000	389.000\\
234.000	625.000\\
235.000	1169.000\\
236.000	1683.000\\
237.000	1792.000\\
238.000	1575.000\\
239.000	1233.000\\
240.000	625.000\\
241.000	370.000\\
242.000	444.000\\
243.000	443.000\\
244.000	480.000\\
245.000	391.000\\
246.000	422.000\\
247.000	472.000\\
248.000	502.000\\
249.000	624.000\\
250.000	505.000\\
251.000	532.000\\
252.000	463.000\\
253.000	305.000\\
254.000	354.000\\
255.000	396.000\\
256.000	0.000\\
};
\addlegendentry{Edge-histogram (t)};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.000	0.000\\
2.000	0.000\\
3.000	0.000\\
4.000	0.000\\
5.000	0.000\\
6.000	0.000\\
7.000	0.000\\
8.000	0.000\\
9.000	0.000\\
10.000	0.000\\
11.000	0.000\\
12.000	0.000\\
13.000	0.000\\
14.000	0.000\\
15.000	0.000\\
16.000	0.000\\
17.000	0.000\\
18.000	0.000\\
19.000	0.000\\
20.000	3.000\\
21.000	3.000\\
22.000	3.000\\
23.000	3.000\\
24.000	3.000\\
25.000	3.000\\
26.000	3.000\\
27.000	3.000\\
28.000	3.000\\
29.000	3.000\\
30.000	3.000\\
31.000	3.000\\
32.000	3.000\\
33.000	3.000\\
34.000	3.000\\
35.000	3.000\\
36.000	3.000\\
37.000	3.000\\
38.000	3.000\\
39.000	3.000\\
40.000	3.000\\
41.000	3.000\\
42.000	3.000\\
43.000	3.000\\
44.000	3.000\\
45.000	3.000\\
46.000	3.000\\
47.000	3.000\\
48.000	3.000\\
49.000	3.000\\
50.000	3.000\\
51.000	3.000\\
52.000	3.000\\
53.000	3.000\\
54.000	3.000\\
55.000	3.000\\
56.000	3.000\\
57.000	3.000\\
58.000	3.000\\
59.000	3.000\\
60.000	3.000\\
61.000	3.000\\
62.000	3.000\\
63.000	3.000\\
64.000	3.000\\
65.000	3.000\\
66.000	3.000\\
67.000	3.000\\
68.000	3.000\\
69.000	3.000\\
70.000	3.000\\
71.000	3.000\\
72.000	3.000\\
73.000	2.000\\
74.000	3.000\\
75.000	2.000\\
76.000	3.000\\
77.000	3.000\\
78.000	3.000\\
79.000	3.000\\
80.000	3.000\\
81.000	3.000\\
82.000	3.000\\
83.000	3.000\\
84.000	3.000\\
85.000	3.000\\
86.000	3.000\\
87.000	3.000\\
88.000	3.000\\
89.000	3.000\\
90.000	3.000\\
91.000	3.000\\
92.000	3.000\\
93.000	3.000\\
94.000	3.000\\
95.000	3.000\\
96.000	2.000\\
97.000	2.000\\
98.000	2.000\\
99.000	2.000\\
100.000	2.000\\
101.000	2.000\\
102.000	2.000\\
103.000	2.000\\
104.000	2.000\\
105.000	2.000\\
106.000	2.000\\
107.000	2.000\\
108.000	2.000\\
109.000	2.000\\
110.000	2.000\\
111.000	2.000\\
112.000	2.000\\
113.000	2.000\\
114.000	2.000\\
115.000	2.000\\
116.000	2.000\\
117.000	2.000\\
118.000	2.000\\
119.000	2.000\\
120.000	2.000\\
121.000	3.000\\
122.000	3.000\\
123.000	3.000\\
124.000	3.000\\
125.000	3.000\\
126.000	3.000\\
127.000	3.000\\
128.000	3.000\\
129.000	3.000\\
130.000	3.000\\
131.000	3.000\\
132.000	3.000\\
133.000	3.000\\
134.000	3.000\\
135.000	3.000\\
136.000	2.000\\
137.000	3.000\\
138.000	3.000\\
139.000	3.000\\
140.000	3.000\\
141.000	3.000\\
142.000	3.000\\
143.000	3.000\\
144.000	3.000\\
145.000	3.000\\
146.000	2.000\\
147.000	2.000\\
148.000	2.000\\
149.000	2.000\\
150.000	2.000\\
151.000	2.000\\
152.000	2.000\\
153.000	2.000\\
154.000	2.000\\
155.000	2.000\\
156.000	2.000\\
157.000	2.000\\
158.000	2.000\\
159.000	2.000\\
160.000	2.000\\
161.000	2.000\\
162.000	2.000\\
163.000	2.000\\
164.000	2.000\\
165.000	2.000\\
166.000	2.000\\
167.000	2.000\\
168.000	2.000\\
169.000	2.000\\
170.000	2.000\\
171.000	2.000\\
172.000	2.000\\
173.000	2.000\\
174.000	2.000\\
175.000	2.000\\
176.000	2.000\\
177.000	2.000\\
178.000	2.000\\
179.000	2.000\\
180.000	2.000\\
181.000	2.000\\
182.000	2.000\\
183.000	2.000\\
184.000	2.000\\
185.000	2.000\\
186.000	2.000\\
187.000	2.000\\
188.000	2.000\\
189.000	2.000\\
190.000	2.000\\
191.000	2.000\\
192.000	2.000\\
193.000	2.000\\
194.000	2.000\\
195.000	2.000\\
196.000	2.000\\
197.000	2.000\\
198.000	2.000\\
199.000	2.000\\
200.000	2.000\\
201.000	2.000\\
202.000	2.000\\
203.000	2.000\\
204.000	2.000\\
205.000	2.000\\
206.000	2.000\\
207.000	2.000\\
208.000	2.000\\
209.000	2.000\\
210.000	2.000\\
211.000	2.000\\
212.000	2.000\\
213.000	2.000\\
214.000	2.000\\
215.000	2.000\\
216.000	2.000\\
217.000	2.000\\
218.000	2.000\\
219.000	2.000\\
220.000	2.000\\
221.000	2.000\\
222.000	2.000\\
223.000	2.000\\
224.000	2.000\\
225.000	2.000\\
226.000	2.000\\
227.000	2.000\\
228.000	2.000\\
229.000	2.000\\
230.000	2.000\\
231.000	1.000\\
232.000	1.000\\
233.000	1.000\\
234.000	1.000\\
235.000	1.000\\
236.000	1.000\\
237.000	0.000\\
238.000	0.000\\
239.000	0.000\\
240.000	0.000\\
241.000	0.000\\
242.000	0.000\\
243.000	0.000\\
244.000	0.000\\
245.000	0.000\\
246.000	0.000\\
247.000	0.000\\
248.000	0.000\\
249.000	0.000\\
250.000	0.000\\
251.000	0.000\\
252.000	0.000\\
253.000	0.000\\
254.000	0.000\\
255.000	0.000\\
256.000	0.000\\
};
\addlegendentry{Displacement};

\end{axis}
\end{tikzpicture}%

==> images/edge_histogram2.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edge_histogram2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.65bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32175781)%
    \put(0,0){\includegraphics[width=\unitlength]{edge_histogram2.pdf}}%
    \put(0.53946173,0.30848021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Image (t)}}}%
    \put(0.54116262,0.17147488){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}Sobel}}}%
    \put(0.54116262,0.00383813){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\color{red} Edge Histogram (t)}}}%
    \put(0.00900905,0.30848021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Image (t - 1)}}}%
    \put(0.01070994,0.17147488){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\color{white}Sobel}}}%
    \put(0.01070994,0.00383813){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\color{darkgreen} Edge Histogram (t-1)}}}%
  \end{picture}%
\endgroup%


==> images/flow_total.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=136.786,
xmax=159.286,
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.600,
ymax=0.600,
ylabel={Velocity [m/s]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},anchor=north,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
136.786	0.149\\
136.912	0.198\\
137.037	0.210\\
137.162	0.278\\
137.287	0.310\\
137.430	0.312\\
137.536	0.311\\
137.662	0.315\\
137.786	0.282\\
137.912	0.271\\
138.036	0.318\\
138.181	0.318\\
138.287	0.334\\
138.411	0.283\\
138.538	0.231\\
138.662	0.159\\
138.786	0.143\\
138.912	0.128\\
139.037	0.147\\
139.162	0.171\\
139.286	0.212\\
139.411	0.243\\
139.537	0.249\\
139.661	0.286\\
139.785	0.299\\
139.911	0.286\\
140.036	0.309\\
140.162	0.353\\
140.286	0.336\\
140.411	0.329\\
140.536	0.357\\
140.747	0.331\\
140.786	0.251\\
140.911	0.240\\
141.036	0.229\\
141.161	0.189\\
141.286	0.153\\
141.411	0.127\\
141.536	0.089\\
141.869	0.085\\
141.870	0.095\\
141.912	0.114\\
142.036	0.206\\
142.162	0.248\\
142.286	0.236\\
142.411	0.204\\
142.537	0.152\\
142.747	0.031\\
142.786	-0.001\\
142.911	-0.030\\
143.036	-0.022\\
143.162	-0.024\\
143.286	-0.006\\
143.411	-0.034\\
143.537	-0.043\\
143.661	-0.076\\
143.786	-0.046\\
143.911	-0.024\\
144.036	0.011\\
144.162	-0.010\\
144.286	-0.036\\
144.411	-0.111\\
144.536	-0.148\\
144.662	-0.199\\
144.786	-0.220\\
144.911	-0.160\\
145.036	-0.091\\
145.162	-0.069\\
145.286	-0.097\\
145.411	-0.064\\
145.536	-0.147\\
145.662	-0.213\\
145.786	-0.199\\
145.912	-0.109\\
146.038	-0.076\\
146.162	-0.029\\
146.287	-0.019\\
146.411	-0.074\\
146.536	-0.141\\
146.662	-0.188\\
146.787	-0.237\\
146.912	-0.255\\
147.036	-0.251\\
147.162	-0.243\\
147.287	-0.238\\
147.411	-0.187\\
147.536	-0.163\\
147.662	-0.203\\
147.787	-0.165\\
147.912	-0.163\\
148.036	-0.237\\
148.196	-0.283\\
148.286	-0.262\\
148.412	-0.340\\
148.537	-0.352\\
148.662	-0.307\\
148.787	-0.261\\
148.912	-0.211\\
149.037	-0.215\\
149.162	-0.251\\
149.286	-0.289\\
149.411	-0.327\\
149.536	-0.382\\
149.661	-0.352\\
149.786	-0.294\\
149.914	-0.195\\
150.036	-0.123\\
150.162	-0.104\\
150.286	-0.105\\
150.411	-0.099\\
150.536	-0.142\\
150.746	-0.153\\
150.786	-0.138\\
150.911	-0.165\\
151.036	-0.198\\
151.162	-0.237\\
151.286	-0.318\\
151.411	-0.380\\
151.536	-0.365\\
151.661	-0.355\\
151.787	-0.337\\
151.911	-0.296\\
152.036	-0.251\\
152.162	-0.265\\
152.286	-0.275\\
152.412	-0.288\\
152.536	-0.265\\
152.662	-0.283\\
152.786	-0.256\\
152.911	-0.250\\
153.036	-0.207\\
153.238	-0.153\\
153.286	-0.056\\
153.411	0.038\\
153.536	0.118\\
153.662	0.175\\
153.789	0.204\\
153.911	0.221\\
154.036	0.200\\
154.162	0.229\\
154.287	0.261\\
154.411	0.296\\
154.536	0.333\\
154.662	0.383\\
154.786	0.390\\
154.911	0.385\\
155.036	0.349\\
155.162	0.322\\
155.287	0.221\\
155.413	0.195\\
155.536	0.183\\
155.662	0.197\\
155.786	0.186\\
155.911	0.202\\
156.036	0.125\\
156.163	0.053\\
156.286	-0.030\\
156.412	-0.038\\
156.536	-0.024\\
156.745	0.048\\
156.786	0.084\\
156.911	0.124\\
157.036	0.181\\
157.162	0.208\\
157.286	0.200\\
157.428	0.246\\
157.536	0.265\\
157.662	0.165\\
157.786	0.149\\
157.912	0.136\\
158.036	0.091\\
158.161	0.009\\
158.286	-0.035\\
158.411	-0.127\\
158.536	-0.239\\
158.745	-0.211\\
158.786	-0.090\\
158.912	0.084\\
159.036	0.214\\
159.162	0.430\\
159.286	0.306\\
};
\addlegendentry{EdgeFlow};

\addplot [color=red,solid]
  table[row sep=crcr]{%
136.786	0.128\\
136.912	0.135\\
137.037	0.148\\
137.162	0.007\\
137.287	-0.008\\
137.430	0.002\\
137.536	-0.001\\
137.662	0.007\\
137.786	0.149\\
137.912	0.148\\
138.036	0.098\\
138.181	0.081\\
138.287	-0.114\\
138.411	-0.127\\
138.538	-0.129\\
138.662	-0.108\\
138.786	-0.101\\
138.912	0.074\\
139.037	0.074\\
139.162	0.078\\
139.286	0.100\\
139.411	0.117\\
139.537	0.108\\
139.661	0.073\\
139.785	0.088\\
139.911	0.096\\
140.036	0.087\\
140.162	0.113\\
140.286	0.155\\
140.411	0.152\\
140.536	0.093\\
140.747	0.082\\
140.786	0.040\\
140.911	0.055\\
141.036	0.033\\
141.161	0.083\\
141.286	0.083\\
141.411	0.094\\
141.536	0.022\\
141.869	0.027\\
141.870	0.013\\
141.912	0.016\\
142.036	-0.018\\
142.162	0.016\\
142.286	0.016\\
142.411	0.005\\
142.537	-0.011\\
142.747	0.015\\
142.786	-0.008\\
142.911	-0.030\\
143.036	-0.022\\
143.162	-0.032\\
143.286	-0.033\\
143.411	-0.031\\
143.537	-0.028\\
143.661	-0.057\\
143.786	-0.037\\
143.911	-0.011\\
144.036	0.033\\
144.162	0.039\\
144.286	0.066\\
144.411	0.032\\
144.536	-0.003\\
144.662	-0.052\\
144.786	-0.050\\
144.911	-0.098\\
145.036	-0.074\\
145.162	-0.074\\
145.286	-0.041\\
145.411	-0.047\\
145.536	-0.002\\
145.662	-0.019\\
145.786	-0.007\\
145.912	-0.010\\
146.038	0.002\\
146.162	-0.015\\
146.287	-0.029\\
146.411	-0.020\\
146.536	-0.042\\
146.662	-0.068\\
146.787	-0.077\\
146.912	-0.100\\
147.036	-0.072\\
147.162	-0.010\\
147.287	0.009\\
147.411	0.025\\
147.536	0.069\\
147.662	0.079\\
147.787	0.062\\
147.912	0.031\\
148.036	0.026\\
148.196	0.020\\
148.286	-0.057\\
148.412	-0.111\\
148.537	-0.105\\
148.662	-0.108\\
148.787	-0.104\\
148.912	-0.097\\
149.037	-0.034\\
149.162	-0.017\\
149.286	-0.067\\
149.411	-0.087\\
149.536	-0.091\\
149.661	-0.146\\
149.786	-0.154\\
149.914	-0.085\\
150.036	-0.070\\
150.162	-0.072\\
150.286	-0.072\\
150.411	-0.066\\
150.536	-0.092\\
150.746	-0.088\\
150.786	-0.080\\
150.911	-0.093\\
151.036	-0.119\\
151.162	-0.079\\
151.286	-0.068\\
151.411	-0.053\\
151.536	-0.027\\
151.661	-0.010\\
151.787	-0.048\\
151.911	-0.074\\
152.036	-0.106\\
152.162	-0.117\\
152.286	-0.112\\
152.412	-0.116\\
152.536	-0.102\\
152.662	-0.099\\
152.786	-0.116\\
152.911	-0.020\\
153.036	-0.006\\
153.238	0.015\\
153.286	0.071\\
153.411	0.152\\
153.536	0.095\\
153.662	0.132\\
153.789	0.138\\
153.911	0.140\\
154.036	0.105\\
154.162	0.098\\
154.287	0.107\\
154.411	0.146\\
154.536	0.112\\
154.662	0.125\\
154.786	0.146\\
154.911	0.140\\
155.036	0.106\\
155.162	0.132\\
155.287	0.099\\
155.413	0.085\\
155.536	0.076\\
155.662	0.100\\
155.786	0.110\\
155.911	0.141\\
156.036	0.116\\
156.163	0.087\\
156.286	0.037\\
156.412	0.034\\
156.536	0.018\\
156.745	0.039\\
156.786	0.051\\
156.911	0.065\\
157.036	0.135\\
157.162	0.142\\
157.286	0.140\\
157.428	0.168\\
157.536	0.186\\
157.662	0.072\\
157.786	0.053\\
157.912	0.042\\
158.036	0.019\\
158.161	-0.021\\
158.286	-0.011\\
158.411	-0.034\\
158.536	-0.048\\
158.745	-0.037\\
158.786	0.013\\
158.912	0.030\\
159.036	0.100\\
159.162	0.145\\
159.286	0.203\\
};
\addlegendentry{Lucas-Kanade};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
136.786	0.092\\
136.912	0.122\\
137.037	0.158\\
137.162	0.184\\
137.287	0.219\\
137.430	0.251\\
137.536	0.239\\
137.662	0.228\\
137.786	0.225\\
137.912	0.198\\
138.036	0.179\\
138.181	0.190\\
138.287	0.189\\
138.411	0.186\\
138.538	0.186\\
138.662	0.178\\
138.786	0.166\\
138.912	0.159\\
139.037	0.164\\
139.162	0.175\\
139.286	0.189\\
139.411	0.213\\
139.537	0.235\\
139.661	0.253\\
139.785	0.268\\
139.911	0.274\\
140.036	0.270\\
140.162	0.261\\
140.286	0.262\\
140.411	0.211\\
140.536	0.195\\
140.747	0.193\\
140.786	0.194\\
140.911	0.172\\
141.036	0.207\\
141.161	0.213\\
141.286	0.275\\
141.411	0.233\\
141.536	0.207\\
141.869	0.213\\
141.870	0.206\\
141.912	0.148\\
142.036	0.196\\
142.162	0.227\\
142.286	0.244\\
142.411	0.218\\
142.537	0.201\\
142.747	0.173\\
142.786	0.147\\
142.911	0.097\\
143.036	0.103\\
143.162	0.080\\
143.286	0.058\\
143.411	0.031\\
143.537	0.005\\
143.661	-0.033\\
143.786	-0.056\\
143.911	-0.074\\
144.036	-0.083\\
144.162	-0.097\\
144.286	-0.101\\
144.411	-0.114\\
144.536	-0.127\\
144.662	-0.137\\
144.786	-0.146\\
144.911	-0.147\\
145.036	-0.152\\
145.162	-0.143\\
145.286	-0.148\\
145.411	-0.148\\
145.536	-0.156\\
145.662	-0.158\\
145.786	-0.170\\
145.912	-0.168\\
146.038	-0.175\\
146.162	-0.187\\
146.287	-0.187\\
146.411	-0.207\\
146.536	-0.225\\
146.662	-0.233\\
146.787	-0.231\\
146.912	-0.241\\
147.036	-0.226\\
147.162	-0.222\\
147.287	-0.222\\
147.411	-0.206\\
147.536	-0.194\\
147.662	-0.189\\
147.787	-0.194\\
147.912	-0.183\\
148.036	-0.207\\
148.196	-0.233\\
148.286	-0.260\\
148.412	-0.274\\
148.537	-0.293\\
148.662	-0.292\\
148.787	-0.279\\
148.912	-0.258\\
149.037	-0.242\\
149.162	-0.232\\
149.286	-0.224\\
149.411	-0.227\\
149.536	-0.231\\
149.661	-0.225\\
149.786	-0.229\\
149.914	-0.243\\
150.036	-0.232\\
150.162	-0.232\\
150.286	-0.263\\
150.411	-0.225\\
150.536	-0.193\\
150.746	-0.188\\
150.786	-0.160\\
150.911	-0.116\\
151.036	-0.139\\
151.162	-0.143\\
151.286	-0.148\\
151.411	-0.168\\
151.536	-0.174\\
151.661	-0.174\\
151.787	-0.170\\
151.911	-0.162\\
152.036	-0.161\\
152.162	-0.174\\
152.286	-0.198\\
152.412	-0.220\\
152.536	-0.232\\
152.662	-0.233\\
152.786	-0.237\\
152.911	-0.193\\
153.036	-0.153\\
153.238	-0.120\\
153.286	-0.086\\
153.411	-0.033\\
153.536	-0.016\\
153.662	0.007\\
153.789	0.037\\
153.911	0.069\\
154.036	0.104\\
154.162	0.135\\
154.287	0.165\\
154.411	0.195\\
154.536	0.225\\
154.662	0.245\\
154.786	0.263\\
154.911	0.271\\
155.036	0.270\\
155.162	0.250\\
155.287	0.223\\
155.413	0.193\\
155.536	0.177\\
155.662	0.153\\
155.786	0.143\\
155.911	0.143\\
156.036	0.148\\
156.163	0.142\\
156.286	0.163\\
156.412	0.148\\
156.536	0.145\\
156.745	0.145\\
156.786	0.152\\
156.911	0.129\\
157.036	0.138\\
157.162	0.135\\
157.286	0.128\\
157.428	0.111\\
157.536	0.107\\
157.662	0.096\\
157.786	0.084\\
157.912	0.076\\
158.036	0.074\\
158.161	0.074\\
158.286	0.084\\
158.411	0.077\\
158.536	0.089\\
158.745	0.107\\
158.786	0.114\\
158.912	0.107\\
159.036	0.103\\
159.162	0.071\\
159.286	0.004\\
};
\addlegendentry{Optitrack};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
134.536	0.000\\
159.286	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/flow_total_2016.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=136.786,
xmax=159.286,
xlabel={Time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.600,
ymax=0.600,
ylabel={Velocity [m/s]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)},anchor=north,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
136.786	0.149\\
136.912	0.198\\
137.037	0.210\\
137.162	0.278\\
137.287	0.310\\
137.430	0.312\\
137.536	0.311\\
137.662	0.315\\
137.786	0.282\\
137.912	0.271\\
138.036	0.318\\
138.181	0.318\\
138.287	0.334\\
138.411	0.283\\
138.538	0.231\\
138.662	0.159\\
138.786	0.143\\
138.912	0.128\\
139.037	0.147\\
139.162	0.171\\
139.286	0.212\\
139.411	0.243\\
139.537	0.249\\
139.661	0.286\\
139.785	0.299\\
139.911	0.286\\
140.036	0.309\\
140.162	0.353\\
140.286	0.336\\
140.411	0.329\\
140.536	0.357\\
140.747	0.331\\
140.786	0.251\\
140.911	0.240\\
141.036	0.229\\
141.161	0.189\\
141.286	0.153\\
141.411	0.127\\
141.536	0.089\\
141.869	0.085\\
141.870	0.095\\
141.912	0.114\\
142.036	0.206\\
142.162	0.248\\
142.286	0.236\\
142.411	0.204\\
142.537	0.152\\
142.747	0.031\\
142.786	-0.001\\
142.911	-0.030\\
143.036	-0.022\\
143.162	-0.024\\
143.286	-0.006\\
143.411	-0.034\\
143.537	-0.043\\
143.661	-0.076\\
143.786	-0.046\\
143.911	-0.024\\
144.036	0.011\\
144.162	-0.010\\
144.286	-0.036\\
144.411	-0.111\\
144.536	-0.148\\
144.662	-0.199\\
144.786	-0.220\\
144.911	-0.160\\
145.036	-0.091\\
145.162	-0.069\\
145.286	-0.097\\
145.411	-0.064\\
145.536	-0.147\\
145.662	-0.213\\
145.786	-0.199\\
145.912	-0.109\\
146.038	-0.076\\
146.162	-0.029\\
146.287	-0.019\\
146.411	-0.074\\
146.536	-0.141\\
146.662	-0.188\\
146.787	-0.237\\
146.912	-0.255\\
147.036	-0.251\\
147.162	-0.243\\
147.287	-0.238\\
147.411	-0.187\\
147.536	-0.163\\
147.662	-0.203\\
147.787	-0.165\\
147.912	-0.163\\
148.036	-0.237\\
148.196	-0.283\\
148.286	-0.262\\
148.412	-0.340\\
148.537	-0.352\\
148.662	-0.307\\
148.787	-0.261\\
148.912	-0.211\\
149.037	-0.215\\
149.162	-0.251\\
149.286	-0.289\\
149.411	-0.327\\
149.536	-0.382\\
149.661	-0.352\\
149.786	-0.294\\
149.914	-0.195\\
150.036	-0.123\\
150.162	-0.104\\
150.286	-0.105\\
150.411	-0.099\\
150.536	-0.142\\
150.746	-0.153\\
150.786	-0.138\\
150.911	-0.165\\
151.036	-0.198\\
151.162	-0.237\\
151.286	-0.318\\
151.411	-0.380\\
151.536	-0.365\\
151.661	-0.355\\
151.787	-0.337\\
151.911	-0.296\\
152.036	-0.251\\
152.162	-0.265\\
152.286	-0.275\\
152.412	-0.288\\
152.536	-0.265\\
152.662	-0.283\\
152.786	-0.256\\
152.911	-0.250\\
153.036	-0.207\\
153.238	-0.153\\
153.286	-0.056\\
153.411	0.038\\
153.536	0.118\\
153.662	0.175\\
153.789	0.204\\
153.911	0.221\\
154.036	0.200\\
154.162	0.229\\
154.287	0.261\\
154.411	0.296\\
154.536	0.333\\
154.662	0.383\\
154.786	0.390\\
154.911	0.385\\
155.036	0.349\\
155.162	0.322\\
155.287	0.221\\
155.413	0.195\\
155.536	0.183\\
155.662	0.197\\
155.786	0.186\\
155.911	0.202\\
156.036	0.125\\
156.163	0.053\\
156.286	-0.030\\
156.412	-0.038\\
156.536	-0.024\\
156.745	0.048\\
156.786	0.084\\
156.911	0.124\\
157.036	0.181\\
157.162	0.208\\
157.286	0.200\\
157.428	0.246\\
157.536	0.265\\
157.662	0.165\\
157.786	0.149\\
157.912	0.136\\
158.036	0.091\\
158.161	0.009\\
158.286	-0.035\\
158.411	-0.127\\
158.536	-0.239\\
158.745	-0.211\\
158.786	-0.090\\
158.912	0.084\\
159.036	0.214\\
159.162	0.430\\
159.286	0.306\\
};
\addlegendentry{EdgeFlow};

\addplot [color=red,solid]
  table[row sep=crcr]{%
136.786	0.128\\
136.912	0.135\\
137.037	0.148\\
137.162	0.007\\
137.287	-0.008\\
137.430	0.002\\
137.536	-0.001\\
137.662	0.007\\
137.786	0.149\\
137.912	0.148\\
138.036	0.098\\
138.181	0.081\\
138.287	-0.114\\
138.411	-0.127\\
138.538	-0.129\\
138.662	-0.108\\
138.786	-0.101\\
138.912	0.074\\
139.037	0.074\\
139.162	0.078\\
139.286	0.100\\
139.411	0.117\\
139.537	0.108\\
139.661	0.073\\
139.785	0.088\\
139.911	0.096\\
140.036	0.087\\
140.162	0.113\\
140.286	0.155\\
140.411	0.152\\
140.536	0.093\\
140.747	0.082\\
140.786	0.040\\
140.911	0.055\\
141.036	0.033\\
141.161	0.083\\
141.286	0.083\\
141.411	0.094\\
141.536	0.022\\
141.869	0.027\\
141.870	0.013\\
141.912	0.016\\
142.036	-0.018\\
142.162	0.016\\
142.286	0.016\\
142.411	0.005\\
142.537	-0.011\\
142.747	0.015\\
142.786	-0.008\\
142.911	-0.030\\
143.036	-0.022\\
143.162	-0.032\\
143.286	-0.033\\
143.411	-0.031\\
143.537	-0.028\\
143.661	-0.057\\
143.786	-0.037\\
143.911	-0.011\\
144.036	0.033\\
144.162	0.039\\
144.286	0.066\\
144.411	0.032\\
144.536	-0.003\\
144.662	-0.052\\
144.786	-0.050\\
144.911	-0.098\\
145.036	-0.074\\
145.162	-0.074\\
145.286	-0.041\\
145.411	-0.047\\
145.536	-0.002\\
145.662	-0.019\\
145.786	-0.007\\
145.912	-0.010\\
146.038	0.002\\
146.162	-0.015\\
146.287	-0.029\\
146.411	-0.020\\
146.536	-0.042\\
146.662	-0.068\\
146.787	-0.077\\
146.912	-0.100\\
147.036	-0.072\\
147.162	-0.010\\
147.287	0.009\\
147.411	0.025\\
147.536	0.069\\
147.662	0.079\\
147.787	0.062\\
147.912	0.031\\
148.036	0.026\\
148.196	0.020\\
148.286	-0.057\\
148.412	-0.111\\
148.537	-0.105\\
148.662	-0.108\\
148.787	-0.104\\
148.912	-0.097\\
149.037	-0.034\\
149.162	-0.017\\
149.286	-0.067\\
149.411	-0.087\\
149.536	-0.091\\
149.661	-0.146\\
149.786	-0.154\\
149.914	-0.085\\
150.036	-0.070\\
150.162	-0.072\\
150.286	-0.072\\
150.411	-0.066\\
150.536	-0.092\\
150.746	-0.088\\
150.786	-0.080\\
150.911	-0.093\\
151.036	-0.119\\
151.162	-0.079\\
151.286	-0.068\\
151.411	-0.053\\
151.536	-0.027\\
151.661	-0.010\\
151.787	-0.048\\
151.911	-0.074\\
152.036	-0.106\\
152.162	-0.117\\
152.286	-0.112\\
152.412	-0.116\\
152.536	-0.102\\
152.662	-0.099\\
152.786	-0.116\\
152.911	-0.020\\
153.036	-0.006\\
153.238	0.015\\
153.286	0.071\\
153.411	0.152\\
153.536	0.095\\
153.662	0.132\\
153.789	0.138\\
153.911	0.140\\
154.036	0.105\\
154.162	0.098\\
154.287	0.107\\
154.411	0.146\\
154.536	0.112\\
154.662	0.125\\
154.786	0.146\\
154.911	0.140\\
155.036	0.106\\
155.162	0.132\\
155.287	0.099\\
155.413	0.085\\
155.536	0.076\\
155.662	0.100\\
155.786	0.110\\
155.911	0.141\\
156.036	0.116\\
156.163	0.087\\
156.286	0.037\\
156.412	0.034\\
156.536	0.018\\
156.745	0.039\\
156.786	0.051\\
156.911	0.065\\
157.036	0.135\\
157.162	0.142\\
157.286	0.140\\
157.428	0.168\\
157.536	0.186\\
157.662	0.072\\
157.786	0.053\\
157.912	0.042\\
158.036	0.019\\
158.161	-0.021\\
158.286	-0.011\\
158.411	-0.034\\
158.536	-0.048\\
158.745	-0.037\\
158.786	0.013\\
158.912	0.030\\
159.036	0.100\\
159.162	0.145\\
159.286	0.203\\
};
\addlegendentry{Lucas-Kanade};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
136.786	0.092\\
136.912	0.122\\
137.037	0.158\\
137.162	0.184\\
137.287	0.219\\
137.430	0.251\\
137.536	0.239\\
137.662	0.228\\
137.786	0.225\\
137.912	0.198\\
138.036	0.179\\
138.181	0.190\\
138.287	0.189\\
138.411	0.186\\
138.538	0.186\\
138.662	0.178\\
138.786	0.166\\
138.912	0.159\\
139.037	0.164\\
139.162	0.175\\
139.286	0.189\\
139.411	0.213\\
139.537	0.235\\
139.661	0.253\\
139.785	0.268\\
139.911	0.274\\
140.036	0.270\\
140.162	0.261\\
140.286	0.262\\
140.411	0.211\\
140.536	0.195\\
140.747	0.193\\
140.786	0.194\\
140.911	0.172\\
141.036	0.207\\
141.161	0.213\\
141.286	0.275\\
141.411	0.233\\
141.536	0.207\\
141.869	0.213\\
141.870	0.206\\
141.912	0.148\\
142.036	0.196\\
142.162	0.227\\
142.286	0.244\\
142.411	0.218\\
142.537	0.201\\
142.747	0.173\\
142.786	0.147\\
142.911	0.097\\
143.036	0.103\\
143.162	0.080\\
143.286	0.058\\
143.411	0.031\\
143.537	0.005\\
143.661	-0.033\\
143.786	-0.056\\
143.911	-0.074\\
144.036	-0.083\\
144.162	-0.097\\
144.286	-0.101\\
144.411	-0.114\\
144.536	-0.127\\
144.662	-0.137\\
144.786	-0.146\\
144.911	-0.147\\
145.036	-0.152\\
145.162	-0.143\\
145.286	-0.148\\
145.411	-0.148\\
145.536	-0.156\\
145.662	-0.158\\
145.786	-0.170\\
145.912	-0.168\\
146.038	-0.175\\
146.162	-0.187\\
146.287	-0.187\\
146.411	-0.207\\
146.536	-0.225\\
146.662	-0.233\\
146.787	-0.231\\
146.912	-0.241\\
147.036	-0.226\\
147.162	-0.222\\
147.287	-0.222\\
147.411	-0.206\\
147.536	-0.194\\
147.662	-0.189\\
147.787	-0.194\\
147.912	-0.183\\
148.036	-0.207\\
148.196	-0.233\\
148.286	-0.260\\
148.412	-0.274\\
148.537	-0.293\\
148.662	-0.292\\
148.787	-0.279\\
148.912	-0.258\\
149.037	-0.242\\
149.162	-0.232\\
149.286	-0.224\\
149.411	-0.227\\
149.536	-0.231\\
149.661	-0.225\\
149.786	-0.229\\
149.914	-0.243\\
150.036	-0.232\\
150.162	-0.232\\
150.286	-0.263\\
150.411	-0.225\\
150.536	-0.193\\
150.746	-0.188\\
150.786	-0.160\\
150.911	-0.116\\
151.036	-0.139\\
151.162	-0.143\\
151.286	-0.148\\
151.411	-0.168\\
151.536	-0.174\\
151.661	-0.174\\
151.787	-0.170\\
151.911	-0.162\\
152.036	-0.161\\
152.162	-0.174\\
152.286	-0.198\\
152.412	-0.220\\
152.536	-0.232\\
152.662	-0.233\\
152.786	-0.237\\
152.911	-0.193\\
153.036	-0.153\\
153.238	-0.120\\
153.286	-0.086\\
153.411	-0.033\\
153.536	-0.016\\
153.662	0.007\\
153.789	0.037\\
153.911	0.069\\
154.036	0.104\\
154.162	0.135\\
154.287	0.165\\
154.411	0.195\\
154.536	0.225\\
154.662	0.245\\
154.786	0.263\\
154.911	0.271\\
155.036	0.270\\
155.162	0.250\\
155.287	0.223\\
155.413	0.193\\
155.536	0.177\\
155.662	0.153\\
155.786	0.143\\
155.911	0.143\\
156.036	0.148\\
156.163	0.142\\
156.286	0.163\\
156.412	0.148\\
156.536	0.145\\
156.745	0.145\\
156.786	0.152\\
156.911	0.129\\
157.036	0.138\\
157.162	0.135\\
157.286	0.128\\
157.428	0.111\\
157.536	0.107\\
157.662	0.096\\
157.786	0.084\\
157.912	0.076\\
158.036	0.074\\
158.161	0.074\\
158.286	0.084\\
158.411	0.077\\
158.536	0.089\\
158.745	0.107\\
158.786	0.114\\
158.912	0.107\\
159.036	0.103\\
159.162	0.071\\
159.286	0.004\\
};
\addlegendentry{Optitrack};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
134.536	0.000\\
159.286	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/on_board_still_velocity_est.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=25.555,
xmax=82.595,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity(y) [m/s]}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.920	0.119\\
2.687	0.395\\
3.194	0.170\\
3.960	0.106\\
4.472	0.136\\
5.767	0.114\\
7.062	0.081\\
7.323	0.106\\
7.838	0.061\\
8.609	0.068\\
9.124	0.106\\
10.152	0.576\\
10.662	0.160\\
11.940	0.050\\
13.226	0.110\\
14.507	0.039\\
15.792	0.144\\
17.096	0.137\\
17.611	0.034\\
18.377	0.127\\
18.889	0.145\\
19.144	0.111\\
19.928	0.126\\
20.434	0.132\\
21.201	-0.004\\
21.712	-0.095\\
22.478	0.114\\
22.991	0.124\\
24.275	0.043\\
25.555	-0.016\\
26.857	-0.050\\
28.137	0.027\\
29.413	0.016\\
29.924	0.008\\
30.694	0.018\\
31.215	0.016\\
32.242	-0.017\\
33.527	-0.023\\
35.316	-0.002\\
35.575	0.004\\
35.829	0.001\\
36.871	-0.000\\
37.380	0.003\\
38.154	-0.002\\
38.668	0.006\\
39.448	-0.009\\
39.960	-0.037\\
40.731	-0.015\\
41.502	-0.025\\
42.778	-0.068\\
43.540	-0.054\\
44.301	-0.033\\
44.821	-0.051\\
45.595	-0.124\\
45.851	0.009\\
46.359	-0.087\\
47.920	-0.029\\
48.428	-0.038\\
48.937	-0.052\\
49.195	-0.065\\
49.446	-0.047\\
50.473	-0.042\\
50.731	-0.030\\
51.245	0.005\\
52.269	0.005\\
56.618	-0.013\\
56.901	-0.005\\
57.417	0.014\\
58.182	0.019\\
58.701	0.012\\
59.986	-0.001\\
61.269	0.014\\
62.048	0.005\\
62.817	0.008\\
63.328	-0.002\\
64.102	-0.015\\
64.614	-0.011\\
65.375	-0.007\\
65.897	-0.030\\
66.671	-0.044\\
67.201	-0.032\\
67.965	-0.019\\
68.476	-0.040\\
69.244	-0.042\\
69.759	0.009\\
70.528	0.011\\
71.047	0.006\\
72.320	0.013\\
73.602	-0.030\\
74.877	-0.104\\
76.168	0.005\\
77.462	-0.017\\
77.973	0.045\\
78.740	0.077\\
79.254	0.062\\
80.022	0.016\\
80.541	-0.004\\
81.308	-0.007\\
81.824	-0.005\\
82.595	0.015\\
83.108	0.057\\
83.876	0.056\\
84.387	0.037\\
85.158	0.026\\
85.667	0.020\\
86.435	0.011\\
87.214	0.008\\
88.501	0.131\\
89.789	0.136\\
90.298	0.133\\
92.398	-0.033\\
92.613	0.031\\
93.885	0.114\\
94.399	0.129\\
95.420	-0.066\\
95.938	-0.115\\
96.453	-0.019\\
96.709	0.046\\
97.495	-0.027\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.920	-0.000\\
2.687	-0.000\\
3.194	-0.000\\
3.960	-0.000\\
4.472	0.000\\
5.767	-0.000\\
7.062	-0.000\\
7.323	-0.000\\
7.838	-0.000\\
8.609	0.001\\
9.124	0.000\\
10.152	0.000\\
10.662	-0.000\\
11.940	-0.000\\
13.226	-0.000\\
14.507	0.000\\
15.792	-0.000\\
17.096	0.001\\
17.611	0.001\\
18.377	0.132\\
18.889	0.157\\
19.144	0.197\\
19.928	0.051\\
20.434	0.092\\
21.201	0.024\\
21.712	0.128\\
22.478	0.105\\
22.991	0.113\\
24.275	0.004\\
25.555	-0.027\\
26.857	0.002\\
28.137	0.016\\
29.413	0.016\\
29.924	0.009\\
30.694	-0.018\\
31.215	-0.023\\
32.242	-0.035\\
33.527	-0.038\\
35.316	-0.004\\
35.575	0.005\\
35.829	0.003\\
36.871	-0.001\\
37.380	-0.004\\
38.154	-0.002\\
38.668	-0.011\\
39.448	-0.020\\
39.960	-0.043\\
40.731	-0.037\\
41.502	-0.046\\
42.778	-0.062\\
43.540	-0.075\\
44.301	-0.079\\
44.821	-0.094\\
45.595	-0.084\\
45.851	-0.066\\
46.359	-0.086\\
47.920	-0.063\\
48.428	-0.057\\
48.937	-0.032\\
49.195	-0.027\\
49.446	-0.028\\
50.473	0.003\\
50.731	0.003\\
51.245	0.006\\
52.269	0.001\\
56.618	0.005\\
56.901	0.007\\
57.417	0.008\\
58.182	0.005\\
58.701	-0.006\\
59.986	0.001\\
61.269	0.011\\
62.048	0.000\\
62.817	-0.010\\
63.328	-0.020\\
64.102	-0.025\\
64.614	-0.032\\
65.375	-0.040\\
65.897	-0.048\\
66.671	-0.040\\
67.201	-0.045\\
67.965	-0.045\\
68.476	-0.044\\
69.244	-0.011\\
69.759	-0.000\\
70.528	-0.006\\
71.047	0.003\\
72.320	-0.006\\
73.602	-0.008\\
74.877	0.027\\
76.168	0.053\\
77.462	0.070\\
77.973	0.059\\
78.740	0.026\\
79.254	-0.000\\
80.022	-0.012\\
80.541	-0.016\\
81.308	-0.001\\
81.824	0.015\\
82.595	0.042\\
83.108	0.036\\
83.876	0.014\\
84.387	0.020\\
85.158	-0.002\\
85.667	0.008\\
86.435	0.018\\
87.214	0.011\\
88.501	0.001\\
89.789	-0.004\\
90.298	-0.003\\
92.398	0.000\\
92.613	-0.001\\
93.885	0.005\\
94.399	0.001\\
95.420	0.000\\
95.938	-0.002\\
96.453	0.000\\
96.709	0.000\\
97.495	0.002\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
82.595	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/on_board_velocity_est.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=40.000,
xmax=233.000,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
title={Velocity (y) estimate with optitrack data}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.341	0.132\\
1.860	0.089\\
2.630	0.135\\
2.886	0.097\\
3.661	-0.002\\
4.168	-0.234\\
4.935	-0.211\\
6.801	0.019\\
7.743	-0.013\\
10.303	0.137\\
11.339	-0.002\\
12.116	-0.016\\
12.877	0.000\\
14.148	-0.182\\
14.661	0.049\\
15.433	0.008\\
15.688	-0.018\\
16.202	0.015\\
16.979	0.078\\
17.487	-0.125\\
18.252	0.030\\
18.758	0.008\\
19.527	0.029\\
19.782	0.013\\
20.038	-0.039\\
20.812	0.030\\
21.335	0.133\\
21.596	0.133\\
22.106	0.249\\
22.875	0.182\\
23.389	-0.042\\
24.152	0.155\\
24.664	0.073\\
25.435	0.180\\
25.951	0.227\\
26.716	0.140\\
27.229	0.136\\
28.000	0.054\\
28.512	0.242\\
29.275	0.017\\
29.796	0.028\\
30.553	0.255\\
31.060	0.291\\
32.603	-0.025\\
33.116	0.016\\
33.890	0.086\\
34.387	0.113\\
35.161	0.120\\
35.917	0.128\\
36.935	0.006\\
37.191	-0.000\\
37.962	-0.038\\
38.478	0.333\\
40.276	-0.210\\
40.788	-0.179\\
41.565	-0.108\\
42.080	-0.024\\
42.845	0.021\\
43.356	0.217\\
44.628	-0.003\\
45.915	0.006\\
47.177	0.038\\
48.452	-0.024\\
49.727	-0.034\\
50.240	0.054\\
51.003	0.123\\
51.529	0.087\\
52.301	0.003\\
52.813	0.179\\
53.597	0.002\\
54.102	0.032\\
54.870	-0.003\\
55.374	-0.006\\
56.135	0.001\\
56.654	0.002\\
57.421	-0.038\\
57.689	-0.039\\
58.447	-0.041\\
58.702	-0.050\\
59.230	-0.059\\
59.999	0.047\\
60.506	-0.009\\
61.275	-0.002\\
62.057	-0.050\\
62.574	-0.054\\
62.844	-0.043\\
64.616	-0.016\\
65.133	-0.005\\
65.904	-0.004\\
66.415	-0.013\\
67.181	-0.031\\
67.698	-0.044\\
69.214	0.009\\
71.270	0.018\\
72.306	0.041\\
72.818	0.012\\
74.099	0.018\\
75.389	0.092\\
76.163	0.040\\
77.170	0.125\\
77.681	0.248\\
78.446	0.157\\
78.959	0.061\\
79.721	0.188\\
80.232	0.010\\
81.779	0.181\\
82.288	0.156\\
83.064	0.168\\
83.572	0.142\\
84.336	0.122\\
84.849	0.121\\
85.614	0.121\\
86.124	0.019\\
86.892	0.018\\
87.405	0.016\\
88.175	0.002\\
88.698	-0.022\\
89.450	-0.017\\
89.964	-0.016\\
91.499	-0.102\\
92.806	-0.100\\
93.302	0.058\\
94.081	0.006\\
94.591	-0.091\\
95.354	-0.184\\
96.126	-0.192\\
96.892	-0.107\\
97.403	0.005\\
98.169	-0.018\\
98.678	0.000\\
99.961	0.100\\
100.988	0.031\\
101.243	0.185\\
101.758	-0.025\\
102.293	-0.066\\
103.825	0.021\\
105.104	-0.036\\
105.612	-0.020\\
106.387	-0.006\\
106.893	-0.028\\
107.656	-0.046\\
108.165	0.002\\
110.719	-0.058\\
112.794	-0.034\\
113.555	-0.021\\
114.823	0.005\\
116.099	0.013\\
117.390	0.042\\
117.644	0.035\\
118.152	0.009\\
118.922	0.040\\
119.435	0.019\\
120.208	-0.021\\
120.718	-0.033\\
121.486	0.008\\
122.011	0.016\\
123.293	0.042\\
124.316	0.040\\
126.619	-0.014\\
126.871	0.001\\
127.382	0.022\\
127.909	0.036\\
128.148	0.036\\
129.944	-0.037\\
130.440	-0.071\\
131.210	-0.060\\
131.726	-0.117\\
133.531	-0.026\\
134.044	-0.009\\
136.346	-0.016\\
138.131	0.035\\
138.896	-0.008\\
139.678	-0.031\\
140.956	0.023\\
141.476	0.043\\
142.268	0.040\\
142.766	0.152\\
143.536	0.247\\
144.049	0.239\\
144.822	0.130\\
145.336	0.058\\
146.122	0.007\\
146.612	-0.008\\
147.889	-0.069\\
149.165	-0.031\\
150.444	-0.007\\
151.712	0.004\\
152.498	0.010\\
153.259	0.024\\
153.764	0.011\\
154.536	0.019\\
155.048	-0.014\\
155.817	-0.014\\
156.326	-0.068\\
158.120	0.052\\
158.632	0.053\\
159.402	0.007\\
159.915	0.009\\
160.681	0.004\\
161.185	-0.022\\
161.692	-0.016\\
162.228	0.010\\
162.980	0.057\\
163.492	0.094\\
164.260	0.007\\
165.290	-0.013\\
165.541	-0.006\\
166.053	-0.004\\
166.814	-0.025\\
167.325	-0.048\\
168.103	-0.161\\
169.631	0.045\\
170.130	0.036\\
171.403	-0.012\\
171.659	-0.017\\
172.175	-0.008\\
172.965	-0.016\\
173.491	0.017\\
174.256	-0.009\\
174.768	-0.015\\
175.531	0.011\\
176.080	0.053\\
176.810	0.040\\
177.325	-0.021\\
178.614	-0.047\\
179.888	0.004\\
181.182	-0.063\\
183.759	0.012\\
184.010	0.013\\
186.069	-0.018\\
187.863	0.105\\
188.599	0.018\\
189.885	0.013\\
190.404	0.085\\
191.421	0.082\\
191.929	0.052\\
192.191	0.033\\
193.990	-0.032\\
194.249	-0.033\\
195.005	-0.000\\
195.772	0.038\\
196.544	0.072\\
197.317	0.029\\
197.829	0.095\\
198.601	0.109\\
199.109	0.009\\
199.872	-0.126\\
200.126	-0.090\\
200.892	0.178\\
201.664	0.033\\
202.439	0.040\\
202.946	0.000\\
203.711	-0.058\\
204.218	-0.047\\
204.982	-0.046\\
205.498	-0.049\\
206.272	-0.062\\
206.767	-0.114\\
208.041	-0.083\\
209.319	-0.039\\
210.608	-0.019\\
211.873	-0.007\\
212.666	0.008\\
214.198	-0.035\\
215.486	0.020\\
217.267	0.006\\
217.774	0.058\\
218.542	0.084\\
219.055	0.036\\
219.822	0.156\\
220.587	0.011\\
221.098	0.182\\
222.118	0.032\\
223.925	0.141\\
224.687	0.156\\
225.462	0.129\\
225.970	0.095\\
226.744	0.117\\
227.512	0.225\\
229.123	0.185\\
230.649	0.292\\
231.890	0.025\\
232.895	0.011\\
233.414	0.104\\
234.187	-0.018\\
234.439	0.101\\
235.204	0.202\\
235.965	0.002\\
236.728	0.206\\
237.239	1.325\\
237.752	-0.463\\
238.266	0.193\\
240.058	0.078\\
241.334	0.044\\
242.100	0.027\\
244.933	0.167\\
245.956	0.121\\
246.725	0.274\\
247.245	-0.065\\
247.502	0.014\\
248.525	-0.003\\
249.037	-0.009\\
251.342	-0.054\\
251.852	0.295\\
252.898	-0.321\\
253.402	-0.563\\
254.172	-0.035\\
254.936	0.143\\
256.219	0.177\\
256.989	0.317\\
257.754	-0.060\\
258.268	-0.026\\
259.035	-0.042\\
259.548	0.077\\
260.053	0.002\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.341	-0.002\\
1.860	0.007\\
2.630	-0.001\\
2.886	-0.001\\
3.661	0.004\\
4.168	-0.000\\
4.935	-0.006\\
6.801	-0.001\\
7.743	0.002\\
10.303	0.005\\
11.339	-0.002\\
12.116	0.001\\
12.877	-0.006\\
14.148	0.001\\
14.661	-0.001\\
15.433	-0.000\\
15.688	0.000\\
16.202	-0.002\\
16.979	0.002\\
17.487	0.005\\
18.252	0.003\\
18.758	0.004\\
19.527	0.002\\
19.782	0.000\\
20.038	-0.002\\
20.812	-0.004\\
21.335	-0.008\\
21.596	0.041\\
22.106	0.271\\
22.875	0.405\\
23.389	0.379\\
24.152	0.240\\
24.664	-0.110\\
25.435	-0.160\\
25.951	-0.222\\
26.716	-0.099\\
27.229	-0.001\\
28.000	-0.266\\
28.512	-0.227\\
29.275	-0.060\\
29.796	-0.075\\
30.553	-0.176\\
31.060	-0.092\\
32.603	0.036\\
33.116	0.100\\
33.890	0.136\\
34.387	0.125\\
35.161	0.108\\
35.917	0.046\\
36.935	-0.026\\
37.191	-0.025\\
37.962	-0.035\\
38.478	-0.077\\
40.276	-0.160\\
40.788	-0.086\\
41.565	-0.039\\
42.080	-0.006\\
42.845	0.006\\
43.356	-0.004\\
44.628	-0.003\\
45.915	0.015\\
47.177	0.000\\
48.452	-0.005\\
49.727	0.035\\
50.240	0.073\\
51.003	0.042\\
51.529	0.008\\
52.301	0.001\\
52.813	-0.007\\
53.597	-0.005\\
54.102	-0.004\\
54.870	-0.033\\
55.374	-0.017\\
56.135	-0.035\\
56.654	-0.050\\
57.421	-0.056\\
57.689	-0.052\\
58.447	-0.051\\
58.702	-0.051\\
59.230	-0.043\\
59.999	-0.023\\
60.506	-0.043\\
61.275	-0.074\\
62.057	-0.064\\
62.574	-0.052\\
62.844	-0.038\\
64.616	-0.009\\
65.133	-0.011\\
65.904	-0.015\\
66.415	-0.028\\
67.181	-0.038\\
67.698	-0.028\\
69.214	-0.006\\
71.270	0.019\\
72.306	0.014\\
72.818	-0.000\\
74.099	0.066\\
75.389	0.057\\
76.163	0.072\\
77.170	0.125\\
77.681	0.117\\
78.446	0.037\\
78.959	-0.001\\
79.721	0.012\\
80.232	0.032\\
81.779	0.120\\
82.288	0.116\\
83.064	0.121\\
83.572	0.116\\
84.336	0.108\\
84.849	0.110\\
85.614	0.083\\
86.124	0.046\\
86.892	0.018\\
87.405	-0.001\\
88.175	-0.029\\
88.698	-0.019\\
89.450	-0.026\\
89.964	-0.045\\
91.499	-0.113\\
92.806	-0.088\\
93.302	-0.084\\
94.081	-0.155\\
94.591	-0.180\\
95.354	-0.150\\
96.126	-0.071\\
96.892	-0.010\\
97.403	0.006\\
98.169	0.024\\
98.678	0.038\\
99.961	0.045\\
100.988	-0.019\\
101.243	-0.035\\
101.758	-0.051\\
102.293	-0.063\\
103.825	-0.046\\
105.104	-0.059\\
105.612	-0.045\\
106.387	-0.034\\
106.893	-0.050\\
107.656	-0.033\\
108.165	-0.053\\
110.719	-0.067\\
112.794	-0.026\\
113.555	0.011\\
114.823	0.037\\
116.099	0.031\\
117.390	0.026\\
117.644	0.027\\
118.152	0.037\\
118.922	0.026\\
119.435	0.012\\
120.208	-0.006\\
120.718	-0.009\\
121.486	0.019\\
122.011	0.014\\
123.293	0.034\\
124.316	0.022\\
126.619	0.025\\
126.871	0.030\\
127.382	0.033\\
127.909	0.027\\
128.148	0.027\\
129.944	-0.107\\
130.440	-0.115\\
131.210	-0.117\\
131.726	-0.115\\
133.531	-0.018\\
134.044	-0.006\\
136.346	-0.012\\
138.131	-0.024\\
138.896	-0.049\\
139.678	-0.040\\
140.956	0.038\\
141.476	0.069\\
142.268	0.137\\
142.766	0.185\\
143.536	0.141\\
144.049	0.097\\
144.822	0.050\\
145.336	0.005\\
146.122	-0.029\\
146.612	-0.036\\
147.889	-0.043\\
149.165	-0.002\\
150.444	-0.026\\
151.712	-0.004\\
152.498	0.003\\
153.259	-0.013\\
153.764	-0.018\\
154.536	-0.018\\
155.048	-0.032\\
155.817	-0.032\\
156.326	-0.024\\
158.120	0.024\\
158.632	0.012\\
159.402	-0.016\\
159.915	-0.007\\
160.681	0.004\\
161.185	0.030\\
161.692	0.065\\
162.228	0.092\\
162.980	0.110\\
163.492	0.080\\
164.260	0.022\\
165.290	-0.002\\
165.541	-0.014\\
166.053	-0.047\\
166.814	-0.069\\
167.325	-0.054\\
168.103	-0.022\\
169.631	0.027\\
170.130	0.017\\
171.403	-0.011\\
171.659	-0.017\\
172.175	-0.019\\
172.965	-0.017\\
173.491	-0.036\\
174.256	-0.030\\
174.768	-0.024\\
175.531	0.010\\
176.080	0.017\\
176.810	-0.030\\
177.325	-0.051\\
178.614	-0.067\\
179.888	-0.096\\
181.182	-0.105\\
183.759	0.002\\
184.010	0.003\\
186.069	0.002\\
187.863	0.026\\
188.599	-0.005\\
189.885	0.103\\
190.404	0.120\\
191.421	0.083\\
191.929	0.065\\
192.191	0.047\\
193.990	-0.006\\
194.249	0.003\\
195.005	0.023\\
195.772	0.034\\
196.544	0.025\\
197.317	0.026\\
197.829	0.018\\
198.601	-0.005\\
199.109	-0.069\\
199.872	-0.053\\
200.126	-0.031\\
200.892	0.016\\
201.664	0.009\\
202.439	-0.019\\
202.946	-0.069\\
203.711	-0.086\\
204.218	-0.086\\
204.982	-0.106\\
205.498	-0.102\\
206.272	-0.117\\
206.767	-0.108\\
208.041	-0.039\\
209.319	-0.035\\
210.608	-0.019\\
211.873	-0.045\\
212.666	-0.070\\
214.198	-0.063\\
215.486	-0.067\\
217.267	0.111\\
217.774	0.112\\
218.542	0.069\\
219.055	0.031\\
219.822	-0.000\\
220.587	0.014\\
221.098	0.042\\
222.118	0.066\\
223.925	0.097\\
224.687	0.116\\
225.462	0.103\\
225.970	0.133\\
226.744	0.183\\
227.512	0.201\\
229.123	0.228\\
230.649	0.137\\
231.890	0.123\\
232.895	0.274\\
233.414	0.429\\
234.187	0.470\\
234.439	0.125\\
235.204	-0.034\\
235.965	-0.006\\
236.728	-0.000\\
237.239	-0.000\\
237.752	-0.002\\
238.266	-0.004\\
240.058	0.005\\
241.334	0.002\\
242.100	0.001\\
244.933	-0.001\\
245.956	-0.003\\
246.725	-0.001\\
247.245	0.002\\
247.502	0.001\\
248.525	0.001\\
249.037	0.001\\
251.342	0.000\\
251.852	0.000\\
252.898	0.000\\
253.402	-0.000\\
254.172	-0.000\\
254.936	-0.000\\
256.219	0.000\\
256.989	-0.000\\
257.754	-0.000\\
258.268	0.000\\
259.035	-0.000\\
259.548	-0.000\\
260.053	-0.000\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0.581395\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=40.000,
xmax=233.000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
title={Velocity (x) estimate with optitrack data},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1.341	-0.028\\
1.860	-0.110\\
2.630	-0.098\\
2.886	-0.015\\
3.661	-0.013\\
4.168	-0.106\\
4.935	-0.029\\
6.801	0.001\\
7.743	-0.019\\
10.303	-0.006\\
11.339	-0.004\\
12.116	-0.137\\
12.877	-0.096\\
14.148	-0.002\\
14.661	-0.128\\
15.433	-0.127\\
15.688	-0.124\\
16.202	-0.140\\
16.979	-0.028\\
17.487	-0.005\\
18.252	-0.088\\
18.758	-0.019\\
19.527	-0.000\\
19.782	-0.070\\
20.038	-0.011\\
20.812	-0.104\\
21.335	-0.124\\
21.596	-0.124\\
22.106	0.036\\
22.875	-0.145\\
23.389	-0.245\\
24.152	-0.133\\
24.664	-0.030\\
25.435	-0.193\\
25.951	-0.212\\
26.716	-0.199\\
27.229	-0.028\\
28.000	0.045\\
28.512	0.005\\
29.275	-0.013\\
29.796	-0.120\\
30.553	0.069\\
31.060	0.096\\
32.603	-0.149\\
33.116	-0.138\\
33.890	-0.145\\
34.387	-0.138\\
35.161	-0.132\\
35.917	-0.123\\
36.935	0.049\\
37.191	0.046\\
37.962	0.039\\
38.478	0.026\\
40.276	0.014\\
40.788	-0.046\\
41.565	-0.030\\
42.080	-0.006\\
42.845	-0.027\\
43.356	0.004\\
44.628	0.017\\
45.915	0.001\\
47.177	-0.015\\
48.452	0.054\\
49.727	0.028\\
50.240	-0.037\\
51.003	-0.021\\
51.529	-0.012\\
52.301	-0.007\\
52.813	0.019\\
53.597	0.026\\
54.102	0.032\\
54.870	0.047\\
55.374	0.080\\
56.135	-0.011\\
56.654	-0.014\\
57.421	0.028\\
57.689	0.039\\
58.447	0.031\\
58.702	0.069\\
59.230	0.055\\
59.999	0.012\\
60.506	-0.031\\
61.275	-0.058\\
62.057	0.003\\
62.574	0.027\\
62.844	0.023\\
64.616	-0.011\\
65.133	0.018\\
65.904	0.028\\
66.415	-0.008\\
67.181	-0.003\\
67.698	0.051\\
69.214	-0.064\\
71.270	-0.007\\
72.306	-0.020\\
72.818	0.006\\
74.099	0.057\\
75.389	0.009\\
76.163	0.027\\
77.170	-0.007\\
77.681	-0.011\\
78.446	-0.021\\
78.959	0.014\\
79.721	0.064\\
80.232	0.050\\
81.779	-0.001\\
82.288	-0.030\\
83.064	-0.034\\
83.572	-0.022\\
84.336	-0.025\\
84.849	-0.035\\
85.614	-0.034\\
86.124	0.021\\
86.892	0.012\\
87.405	-0.007\\
88.175	-0.006\\
88.698	0.005\\
89.450	0.013\\
89.964	0.033\\
91.499	-0.005\\
92.806	-0.033\\
93.302	-0.041\\
94.081	-0.045\\
94.591	-0.007\\
95.354	0.053\\
96.126	0.077\\
96.892	-0.085\\
97.403	-0.104\\
98.169	-0.065\\
98.678	-0.029\\
99.961	-0.060\\
100.988	-0.004\\
101.243	0.013\\
101.758	0.061\\
102.293	0.068\\
103.825	0.043\\
105.104	0.192\\
105.612	0.134\\
106.387	0.076\\
106.893	0.022\\
107.656	0.022\\
108.165	0.003\\
110.719	0.011\\
112.794	-0.073\\
113.555	-0.039\\
114.823	-0.098\\
116.099	-0.062\\
117.390	-0.117\\
117.644	-0.098\\
118.152	-0.114\\
118.922	-0.119\\
119.435	-0.082\\
120.208	-0.074\\
120.718	-0.076\\
121.486	-0.057\\
122.011	-0.051\\
123.293	-0.116\\
124.316	-0.072\\
126.619	0.025\\
126.871	0.004\\
127.382	-0.031\\
127.909	-0.064\\
128.148	-0.030\\
129.944	0.164\\
130.440	0.220\\
131.210	0.114\\
131.726	0.127\\
133.531	0.095\\
134.044	-0.002\\
136.346	0.033\\
138.131	0.059\\
138.896	0.044\\
139.678	-0.012\\
140.956	-0.034\\
141.476	0.019\\
142.268	0.063\\
142.766	0.063\\
143.536	0.043\\
144.049	0.031\\
144.822	0.059\\
145.336	0.095\\
146.122	0.074\\
146.612	0.048\\
147.889	0.026\\
149.165	-0.006\\
150.444	-0.008\\
151.712	0.004\\
152.498	-0.020\\
153.259	0.016\\
153.764	0.037\\
154.536	0.012\\
155.048	0.022\\
155.817	0.010\\
156.326	0.098\\
158.120	-0.043\\
158.632	-0.017\\
159.402	0.065\\
159.915	0.017\\
160.681	-0.021\\
161.185	-0.052\\
161.692	-0.087\\
162.228	-0.211\\
162.980	-0.238\\
163.492	-0.238\\
164.260	-0.194\\
165.290	-0.224\\
165.541	-0.265\\
166.053	-0.243\\
166.814	-0.006\\
167.325	0.028\\
168.103	0.020\\
169.631	-0.039\\
170.130	-0.008\\
171.403	-0.011\\
171.659	-0.000\\
172.175	0.032\\
172.965	0.036\\
173.491	0.076\\
174.256	0.111\\
174.768	0.157\\
175.531	0.118\\
176.080	0.072\\
176.810	0.127\\
177.325	0.129\\
178.614	0.199\\
179.888	0.109\\
181.182	0.161\\
183.759	-0.050\\
184.010	-0.040\\
186.069	0.003\\
187.863	-0.067\\
188.599	-0.032\\
189.885	-0.082\\
190.404	-0.018\\
191.421	-0.211\\
191.929	-0.238\\
192.191	-0.137\\
193.990	-0.124\\
194.249	-0.111\\
195.005	-0.081\\
195.772	-0.054\\
196.544	-0.064\\
197.317	-0.042\\
197.829	-0.018\\
198.601	-0.192\\
199.109	-0.076\\
199.872	0.079\\
200.126	0.125\\
200.892	0.379\\
201.664	0.023\\
202.439	0.056\\
202.946	0.194\\
203.711	0.079\\
204.218	-0.046\\
204.982	0.257\\
205.498	0.082\\
206.272	0.153\\
206.767	0.126\\
208.041	0.028\\
209.319	0.004\\
210.608	0.012\\
211.873	0.026\\
212.666	0.052\\
214.198	0.075\\
215.486	-0.032\\
217.267	0.016\\
217.774	-0.012\\
218.542	-0.019\\
219.055	0.051\\
219.822	0.230\\
220.587	0.141\\
221.098	0.088\\
222.118	0.026\\
223.925	0.026\\
224.687	0.047\\
225.462	0.060\\
225.970	0.031\\
226.744	-0.011\\
227.512	-0.166\\
229.123	-0.132\\
230.649	0.029\\
231.890	-0.157\\
232.895	0.094\\
233.414	-0.052\\
234.187	-0.128\\
234.439	-0.547\\
235.204	-0.183\\
235.965	-0.076\\
236.728	-0.012\\
237.239	2.046\\
237.752	0.041\\
238.266	-0.177\\
240.058	-0.006\\
241.334	-0.006\\
242.100	0.005\\
244.933	-0.014\\
245.956	0.167\\
246.725	-0.136\\
247.245	-0.032\\
247.502	-0.000\\
248.525	-0.031\\
249.037	0.018\\
251.342	0.064\\
251.852	0.162\\
252.898	-0.058\\
253.402	0.001\\
254.172	0.018\\
254.936	-0.002\\
256.219	-0.010\\
256.989	-0.096\\
257.754	0.038\\
258.268	0.057\\
259.035	-0.008\\
259.548	-0.248\\
260.053	-0.018\\
};
\addlegendentry{velocity est.};

\addplot [color=red,solid]
  table[row sep=crcr]{%
1.341	-0.022\\
1.860	-0.014\\
2.630	0.003\\
2.886	0.002\\
3.661	-0.008\\
4.168	0.000\\
4.935	0.012\\
6.801	0.002\\
7.743	-0.003\\
10.303	-0.017\\
11.339	0.005\\
12.116	-0.001\\
12.877	0.014\\
14.148	-0.002\\
14.661	0.002\\
15.433	0.001\\
15.688	-0.000\\
16.202	0.004\\
16.979	-0.004\\
17.487	-0.011\\
18.252	-0.007\\
18.758	-0.009\\
19.527	-0.005\\
19.782	-0.001\\
20.038	0.004\\
20.812	0.007\\
21.335	0.025\\
21.596	-0.057\\
22.106	-0.159\\
22.875	-0.194\\
23.389	0.164\\
24.152	0.236\\
24.664	0.007\\
25.435	-0.196\\
25.951	-0.247\\
26.716	0.235\\
27.229	0.327\\
28.000	-0.034\\
28.512	-0.124\\
29.275	0.045\\
29.796	0.387\\
30.553	0.131\\
31.060	0.009\\
32.603	-0.123\\
33.116	-0.123\\
33.890	-0.096\\
34.387	-0.089\\
35.161	-0.058\\
35.917	-0.028\\
36.935	0.013\\
37.191	0.006\\
37.962	0.005\\
38.478	-0.015\\
40.276	-0.064\\
40.788	-0.047\\
41.565	-0.006\\
42.080	-0.011\\
42.845	0.006\\
43.356	0.014\\
44.628	-0.010\\
45.915	0.003\\
47.177	0.008\\
48.452	0.004\\
49.727	-0.010\\
50.240	-0.026\\
51.003	-0.009\\
51.529	-0.000\\
52.301	-0.001\\
52.813	0.015\\
53.597	0.019\\
54.102	0.024\\
54.870	0.038\\
55.374	0.030\\
56.135	0.002\\
56.654	0.010\\
57.421	0.025\\
57.689	0.025\\
58.447	0.013\\
58.702	0.014\\
59.230	-0.009\\
59.999	-0.036\\
60.506	-0.033\\
61.275	-0.020\\
62.057	0.002\\
62.574	0.004\\
62.844	-0.001\\
64.616	0.003\\
65.133	0.014\\
65.904	-0.011\\
66.415	-0.014\\
67.181	-0.018\\
67.698	-0.030\\
69.214	-0.036\\
71.270	0.003\\
72.306	0.005\\
72.818	0.009\\
74.099	0.046\\
75.389	0.035\\
76.163	0.010\\
77.170	0.014\\
77.681	0.015\\
78.446	0.019\\
78.959	0.048\\
79.721	0.051\\
80.232	0.043\\
81.779	0.009\\
82.288	0.003\\
83.064	-0.007\\
83.572	-0.020\\
84.336	0.005\\
84.849	0.006\\
85.614	0.015\\
86.124	0.007\\
86.892	-0.017\\
87.405	-0.021\\
88.175	-0.013\\
88.698	-0.007\\
89.450	-0.002\\
89.964	-0.013\\
91.499	-0.033\\
92.806	-0.026\\
93.302	-0.027\\
94.081	-0.022\\
94.591	0.007\\
95.354	-0.022\\
96.126	-0.034\\
96.892	-0.080\\
97.403	-0.063\\
98.169	-0.039\\
98.678	-0.030\\
99.961	-0.006\\
100.988	0.023\\
101.243	0.025\\
101.758	0.034\\
102.293	0.047\\
103.825	0.096\\
105.104	0.104\\
105.612	0.053\\
106.387	-0.001\\
106.893	-0.003\\
107.656	-0.012\\
108.165	-0.031\\
110.719	-0.036\\
112.794	-0.053\\
113.555	-0.059\\
114.823	-0.092\\
116.099	-0.075\\
117.390	-0.068\\
117.644	-0.080\\
118.152	-0.087\\
118.922	-0.080\\
119.435	-0.088\\
120.208	-0.087\\
120.718	-0.068\\
121.486	-0.055\\
122.011	-0.049\\
123.293	-0.055\\
124.316	-0.051\\
126.619	-0.030\\
126.871	-0.035\\
127.382	-0.030\\
127.909	0.002\\
128.148	0.021\\
129.944	0.149\\
130.440	0.119\\
131.210	0.089\\
131.726	0.073\\
133.531	-0.004\\
134.044	-0.038\\
136.346	0.003\\
138.131	0.017\\
138.896	-0.016\\
139.678	-0.040\\
140.956	0.009\\
141.476	0.042\\
142.268	0.061\\
142.766	0.071\\
143.536	0.082\\
144.049	0.087\\
144.822	0.099\\
145.336	0.080\\
146.122	0.024\\
146.612	0.004\\
147.889	-0.013\\
149.165	-0.019\\
150.444	0.005\\
151.712	-0.004\\
152.498	0.010\\
153.259	0.036\\
153.764	0.029\\
154.536	0.019\\
155.048	0.024\\
155.817	0.026\\
156.326	0.023\\
158.120	0.002\\
158.632	0.021\\
159.402	0.014\\
159.915	-0.015\\
160.681	-0.091\\
161.185	-0.149\\
161.692	-0.193\\
162.228	-0.207\\
162.980	-0.178\\
163.492	-0.155\\
164.260	-0.157\\
165.290	-0.158\\
165.541	-0.128\\
166.053	-0.051\\
166.814	-0.012\\
167.325	-0.003\\
168.103	-0.022\\
169.631	-0.001\\
170.130	-0.004\\
171.403	0.014\\
171.659	0.023\\
172.175	0.035\\
172.965	0.063\\
173.491	0.097\\
174.256	0.119\\
174.768	0.109\\
175.531	0.071\\
176.080	0.069\\
176.810	0.099\\
177.325	0.113\\
178.614	0.134\\
179.888	0.229\\
181.182	0.059\\
183.759	-0.020\\
184.010	-0.021\\
186.069	-0.026\\
187.863	-0.023\\
188.599	-0.014\\
189.885	-0.174\\
190.404	-0.204\\
191.421	-0.277\\
191.929	-0.254\\
192.191	-0.221\\
193.990	-0.111\\
194.249	-0.094\\
195.005	-0.058\\
195.772	-0.039\\
196.544	-0.035\\
197.317	-0.042\\
197.829	-0.071\\
198.601	-0.064\\
199.109	0.034\\
199.872	0.114\\
200.126	0.131\\
200.892	0.148\\
201.664	0.076\\
202.439	0.138\\
202.946	0.183\\
203.711	0.196\\
204.218	0.221\\
204.982	0.189\\
205.498	0.149\\
206.272	0.091\\
206.767	0.049\\
208.041	-0.014\\
209.319	0.003\\
210.608	0.002\\
211.873	0.043\\
212.666	0.047\\
214.198	0.040\\
215.486	0.018\\
217.267	0.056\\
217.774	0.076\\
218.542	0.137\\
219.055	0.176\\
219.822	0.151\\
220.587	0.073\\
221.098	0.046\\
222.118	0.006\\
223.925	0.061\\
224.687	0.045\\
225.462	0.000\\
225.970	-0.025\\
226.744	-0.086\\
227.512	-0.119\\
229.123	-0.100\\
230.649	-0.075\\
231.890	-0.073\\
232.895	-0.169\\
233.414	-0.197\\
234.187	-0.187\\
234.439	-0.214\\
235.204	0.028\\
235.965	0.005\\
236.728	0.000\\
237.239	0.000\\
237.752	0.002\\
238.266	0.004\\
240.058	-0.006\\
241.334	-0.003\\
242.100	-0.001\\
244.933	0.002\\
245.956	0.008\\
246.725	0.002\\
247.245	-0.006\\
247.502	-0.003\\
248.525	-0.006\\
249.037	-0.006\\
251.342	-0.001\\
251.852	-0.002\\
252.898	-0.001\\
253.402	0.004\\
254.172	0.004\\
254.936	0.002\\
256.219	-0.008\\
256.989	0.003\\
257.754	0.002\\
258.268	-0.004\\
259.035	0.001\\
259.548	0.002\\
260.053	0.003\\
};
\addlegendentry{velocity opti};

\end{axis}
\end{tikzpicture}%

==> images/on_board_velocity_est2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=24.047,
xmax=159.136,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
title={Velocity (y) estimate with optitrack data}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.518	-0.032\\
3.033	-0.253\\
3.804	0.110\\
4.320	0.146\\
4.576	0.095\\
5.601	-0.059\\
7.135	0.084\\
8.419	0.144\\
8.946	0.032\\
9.710	0.045\\
10.219	-0.001\\
10.995	-0.051\\
11.506	-0.065\\
12.275	0.025\\
12.786	-0.089\\
13.818	0.146\\
14.584	0.208\\
15.093	0.185\\
15.861	0.161\\
16.113	0.158\\
16.879	0.162\\
17.395	0.134\\
18.165	0.079\\
18.945	0.039\\
19.708	0.014\\
20.982	-0.140\\
21.493	-0.081\\
22.262	-0.086\\
22.775	-0.067\\
24.047	0.040\\
25.331	0.175\\
26.622	0.069\\
27.384	-0.083\\
28.151	0.246\\
28.666	0.055\\
29.446	0.010\\
30.215	-0.021\\
30.977	-0.029\\
32.000	-0.075\\
32.510	-0.043\\
33.282	0.011\\
33.791	0.015\\
34.563	-0.130\\
35.077	-0.035\\
36.348	-0.024\\
37.632	-0.047\\
38.917	-0.032\\
40.202	-0.215\\
40.964	0.005\\
41.723	0.160\\
42.237	0.137\\
43.003	0.052\\
43.513	0.113\\
44.284	0.008\\
44.798	-0.004\\
45.545	-0.011\\
46.056	-0.176\\
46.849	-0.043\\
47.340	0.022\\
48.625	0.040\\
49.912	0.008\\
51.201	-0.053\\
52.476	-0.003\\
53.748	0.021\\
54.261	0.008\\
55.024	-0.023\\
55.535	-0.004\\
56.295	-0.006\\
56.807	-0.045\\
57.576	-0.014\\
58.343	0.006\\
59.121	-0.016\\
59.895	-0.002\\
60.399	0.030\\
61.169	0.015\\
61.681	0.014\\
62.449	0.021\\
62.954	0.011\\
63.723	0.000\\
64.248	0.007\\
65.000	-0.002\\
65.511	-0.007\\
66.276	0.116\\
66.786	0.069\\
67.552	-0.014\\
68.315	-0.112\\
69.602	0.114\\
70.111	0.186\\
71.132	0.006\\
71.643	0.005\\
72.408	-0.011\\
72.916	0.005\\
73.679	0.009\\
74.189	0.019\\
74.955	-0.041\\
75.466	-0.020\\
76.239	-0.011\\
76.749	0.014\\
78.355	0.121\\
78.787	0.100\\
81.364	0.089\\
82.138	-0.015\\
82.645	0.021\\
83.411	0.133\\
83.927	0.060\\
84.687	0.168\\
85.453	0.119\\
85.966	0.091\\
86.216	0.068\\
86.984	0.031\\
87.492	0.037\\
88.262	0.002\\
88.776	-0.001\\
89.554	-0.020\\
90.062	-0.057\\
90.829	-0.039\\
91.342	-0.019\\
92.106	0.042\\
92.611	0.030\\
93.399	-0.065\\
93.887	-0.019\\
95.674	0.034\\
96.184	0.023\\
96.945	-0.019\\
97.457	-0.074\\
98.993	-0.145\\
100.288	-0.004\\
101.575	-0.231\\
102.088	0.069\\
102.861	-0.015\\
103.368	-0.123\\
104.138	0.002\\
104.645	0.009\\
105.407	0.036\\
105.918	-0.015\\
106.685	-0.037\\
107.192	-0.094\\
107.963	-0.014\\
108.476	-0.093\\
109.253	0.090\\
109.765	-0.063\\
110.536	-0.107\\
111.072	-0.071\\
111.802	0.013\\
112.570	0.017\\
113.339	0.032\\
114.099	0.044\\
114.622	0.035\\
115.375	-0.001\\
116.136	-0.024\\
116.909	-0.034\\
117.927	-0.058\\
118.439	-0.047\\
119.214	0.001\\
119.990	0.028\\
120.501	0.025\\
121.267	-0.014\\
122.538	-0.132\\
123.303	0.028\\
124.073	0.023\\
124.580	0.018\\
125.347	-0.002\\
125.872	-0.032\\
127.140	-0.050\\
128.179	0.015\\
129.723	0.020\\
131.002	0.157\\
132.281	0.027\\
132.789	0.017\\
133.562	0.001\\
134.078	-0.035\\
135.086	-0.051\\
136.622	0.027\\
137.640	0.022\\
138.411	0.018\\
139.709	0.036\\
140.215	0.042\\
140.986	0.084\\
141.492	0.103\\
143.273	0.072\\
144.041	0.118\\
144.818	0.095\\
145.306	0.060\\
146.080	0.021\\
146.588	-0.039\\
147.355	0.020\\
147.867	-0.070\\
148.637	-0.033\\
149.152	0.142\\
150.187	0.144\\
151.209	0.031\\
153.254	0.037\\
153.510	0.092\\
154.018	0.176\\
154.790	0.167\\
155.303	0.092\\
156.074	0.171\\
156.842	0.078\\
157.862	0.072\\
159.136	-0.048\\
159.913	-0.035\\
161.699	0.221\\
162.465	0.495\\
163.237	0.239\\
163.749	0.155\\
164.518	0.170\\
165.293	0.012\\
167.589	0.037\\
168.864	0.054\\
170.415	-0.051\\
170.918	0.002\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.518	-0.000\\
3.033	-0.001\\
3.804	-0.000\\
4.320	0.001\\
4.576	0.001\\
5.601	-0.000\\
7.135	0.000\\
8.419	0.000\\
8.946	-0.000\\
9.710	-0.001\\
10.219	0.001\\
10.995	0.001\\
11.506	0.001\\
12.275	0.002\\
12.786	0.008\\
13.818	0.409\\
14.584	0.442\\
15.093	0.249\\
15.861	0.350\\
16.113	0.330\\
16.879	0.337\\
17.395	0.257\\
18.165	-0.051\\
18.945	-0.289\\
19.708	-0.368\\
20.982	-0.047\\
21.493	-0.058\\
22.262	0.059\\
22.775	0.162\\
24.047	0.289\\
25.331	0.304\\
26.622	0.165\\
27.384	0.163\\
28.151	0.134\\
28.666	0.079\\
29.446	0.016\\
30.215	-0.021\\
30.977	-0.038\\
32.000	-0.019\\
32.510	0.004\\
33.282	0.020\\
33.791	0.011\\
34.563	-0.033\\
35.077	-0.058\\
36.348	-0.085\\
37.632	-0.005\\
38.917	-0.003\\
40.202	-0.026\\
40.964	0.023\\
41.723	0.030\\
42.237	0.026\\
43.003	0.035\\
43.513	0.010\\
44.284	-0.065\\
44.798	-0.074\\
45.545	-0.082\\
46.056	-0.061\\
46.849	-0.048\\
47.340	-0.046\\
48.625	-0.070\\
49.912	-0.105\\
51.201	-0.098\\
52.476	-0.071\\
53.748	-0.048\\
54.261	-0.042\\
55.024	-0.066\\
55.535	-0.080\\
56.295	-0.085\\
56.807	-0.073\\
57.576	-0.066\\
58.343	-0.048\\
59.121	-0.046\\
59.895	-0.053\\
60.399	-0.049\\
61.169	-0.025\\
61.681	-0.009\\
62.449	-0.019\\
62.954	-0.015\\
63.723	-0.052\\
64.248	-0.061\\
65.000	-0.064\\
65.511	-0.069\\
66.276	-0.052\\
66.786	-0.027\\
67.552	-0.014\\
68.315	0.007\\
69.602	0.026\\
70.111	0.002\\
71.132	-0.024\\
71.643	-0.026\\
72.408	-0.022\\
72.916	-0.022\\
73.679	-0.003\\
74.189	-0.004\\
74.955	-0.047\\
75.466	-0.046\\
76.239	0.006\\
76.749	0.041\\
78.355	0.098\\
78.787	0.087\\
81.364	0.065\\
82.138	0.106\\
82.645	0.128\\
83.411	0.150\\
83.927	0.123\\
84.687	0.076\\
85.453	0.022\\
85.966	-0.010\\
86.216	-0.021\\
86.984	-0.024\\
87.492	-0.049\\
88.262	-0.079\\
88.776	-0.056\\
89.554	-0.012\\
90.062	0.004\\
90.829	0.013\\
91.342	0.018\\
92.106	0.023\\
92.611	0.013\\
93.399	0.025\\
93.887	0.034\\
95.674	-0.033\\
96.184	-0.053\\
96.945	-0.101\\
97.457	-0.123\\
98.993	-0.025\\
100.288	-0.022\\
101.575	-0.030\\
102.088	-0.033\\
102.861	-0.077\\
103.368	-0.106\\
104.138	-0.067\\
104.645	-0.089\\
105.407	-0.118\\
105.918	-0.139\\
106.685	-0.165\\
107.192	-0.166\\
107.963	-0.151\\
108.476	-0.110\\
109.253	-0.083\\
109.765	-0.093\\
110.536	-0.045\\
111.072	-0.023\\
111.802	0.009\\
112.570	0.016\\
113.339	0.004\\
114.099	-0.016\\
114.622	-0.018\\
115.375	-0.040\\
116.136	-0.060\\
116.909	-0.064\\
117.927	-0.083\\
118.439	-0.096\\
119.214	-0.079\\
119.990	-0.059\\
120.501	-0.083\\
121.267	-0.090\\
122.538	-0.096\\
123.303	-0.061\\
124.073	-0.099\\
124.580	-0.100\\
125.347	-0.088\\
125.872	-0.070\\
127.140	-0.053\\
128.179	-0.015\\
129.723	-0.019\\
131.002	0.065\\
132.281	0.010\\
132.789	-0.001\\
133.562	-0.017\\
134.078	-0.021\\
135.086	-0.012\\
136.622	0.015\\
137.640	0.000\\
138.411	-0.004\\
139.709	0.053\\
140.215	0.063\\
140.986	0.097\\
141.492	0.095\\
143.273	0.055\\
144.041	0.035\\
144.818	0.008\\
145.306	0.014\\
146.080	0.005\\
146.588	0.023\\
147.355	0.060\\
147.867	0.076\\
148.637	0.212\\
149.152	0.221\\
150.187	0.219\\
151.209	0.250\\
153.254	0.276\\
153.510	0.285\\
154.018	0.289\\
154.790	0.219\\
155.303	0.169\\
156.074	0.125\\
156.842	0.092\\
157.862	0.068\\
159.136	0.092\\
159.913	0.115\\
161.699	-0.235\\
162.465	-1.125\\
163.237	-1.093\\
163.749	-1.110\\
164.518	0.007\\
165.293	-0.000\\
167.589	0.001\\
168.864	0.001\\
170.415	0.001\\
170.918	0.000\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.518	0.000\\
3.033	0.000\\
3.804	0.000\\
4.320	0.000\\
4.576	0.000\\
5.601	0.000\\
7.135	0.000\\
8.419	0.000\\
8.946	0.000\\
9.710	0.000\\
10.219	0.000\\
10.995	0.000\\
11.506	0.000\\
12.275	0.000\\
12.786	0.000\\
13.818	0.000\\
14.584	0.000\\
15.093	0.000\\
15.861	0.000\\
16.113	0.000\\
16.879	0.000\\
17.395	0.000\\
18.165	0.000\\
18.945	0.000\\
19.708	0.000\\
20.982	0.000\\
21.493	0.000\\
22.262	0.000\\
22.775	0.000\\
24.047	0.000\\
25.331	0.000\\
26.622	0.000\\
27.384	0.000\\
28.151	0.000\\
28.666	0.000\\
29.446	0.000\\
30.215	0.000\\
30.977	0.000\\
32.000	0.000\\
32.510	0.000\\
33.282	0.000\\
33.791	0.000\\
34.563	0.000\\
35.077	0.000\\
36.348	0.000\\
37.632	0.000\\
38.917	0.000\\
40.202	0.000\\
40.964	0.000\\
41.723	0.000\\
42.237	0.000\\
43.003	0.000\\
43.513	0.000\\
44.284	0.000\\
44.798	0.000\\
45.545	0.000\\
46.056	0.000\\
46.849	0.000\\
47.340	0.000\\
48.625	0.000\\
49.912	0.000\\
51.201	0.000\\
52.476	0.000\\
53.748	0.000\\
54.261	0.000\\
55.024	0.000\\
55.535	0.000\\
56.295	0.000\\
56.807	0.000\\
57.576	0.000\\
58.343	0.000\\
59.121	0.000\\
59.895	0.000\\
60.399	0.000\\
61.169	0.000\\
61.681	0.000\\
62.449	0.000\\
62.954	0.000\\
63.723	0.000\\
64.248	0.000\\
65.000	0.000\\
65.511	0.000\\
66.276	0.000\\
66.786	0.000\\
67.552	0.000\\
68.315	0.000\\
69.602	0.000\\
70.111	0.000\\
71.132	0.000\\
71.643	0.000\\
72.408	0.000\\
72.916	0.000\\
73.679	0.000\\
74.189	0.000\\
74.955	0.000\\
75.466	0.100\\
76.239	0.100\\
76.749	0.100\\
78.355	0.100\\
78.787	0.100\\
81.364	0.100\\
82.138	0.100\\
82.645	0.100\\
83.411	0.100\\
83.927	0.100\\
84.687	0.100\\
85.453	0.100\\
85.966	0.100\\
86.216	0.100\\
86.984	0.000\\
87.492	0.000\\
88.262	0.000\\
88.776	0.000\\
89.554	0.000\\
90.062	0.000\\
90.829	0.000\\
91.342	0.000\\
92.106	0.000\\
92.611	0.000\\
93.399	0.000\\
93.887	0.000\\
95.674	-0.097\\
96.184	-0.097\\
96.945	-0.097\\
97.457	-0.097\\
98.993	-0.097\\
100.288	-0.097\\
101.575	-0.097\\
102.088	-0.097\\
102.861	-0.097\\
103.368	-0.097\\
104.138	-0.097\\
104.645	-0.097\\
105.407	-0.097\\
105.918	-0.097\\
106.685	-0.097\\
107.192	-0.097\\
107.963	0.000\\
108.476	0.000\\
109.253	0.000\\
109.765	0.000\\
110.536	0.000\\
111.072	0.000\\
111.802	0.000\\
112.570	0.000\\
113.339	0.000\\
114.099	0.000\\
114.622	0.000\\
115.375	0.000\\
116.136	0.000\\
116.909	0.000\\
117.927	0.000\\
118.439	0.000\\
119.214	0.000\\
119.990	0.000\\
120.501	0.000\\
121.267	0.000\\
122.538	0.000\\
123.303	0.000\\
124.073	0.000\\
124.580	0.000\\
125.347	0.000\\
125.872	0.000\\
127.140	0.000\\
128.179	0.000\\
129.723	0.000\\
131.002	0.000\\
132.281	0.000\\
132.789	0.000\\
133.562	0.000\\
134.078	0.000\\
135.086	0.100\\
136.622	0.100\\
137.640	0.100\\
138.411	0.100\\
139.709	0.100\\
140.215	0.100\\
140.986	0.100\\
141.492	0.100\\
143.273	0.100\\
144.041	0.100\\
144.818	0.100\\
145.306	0.100\\
146.080	0.100\\
146.588	0.100\\
147.355	0.100\\
147.867	0.100\\
148.637	0.100\\
149.152	0.100\\
150.187	0.100\\
151.209	0.000\\
153.254	0.000\\
153.510	0.000\\
154.018	0.000\\
154.790	0.000\\
155.303	0.000\\
156.074	0.000\\
156.842	0.000\\
157.862	0.000\\
159.136	0.000\\
159.913	0.000\\
161.699	0.000\\
162.465	0.000\\
163.237	0.000\\
163.749	0.000\\
164.518	0.000\\
165.293	0.000\\
167.589	0.000\\
168.864	0.000\\
170.415	0.000\\
170.918	0.000\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0.581395\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=24.047,
xmax=159.136,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
title={Velocity (x) estimate with optitrack data},
legend style={at={(0.701919,0.938812)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
2.518	0.018\\
3.033	0.020\\
3.804	-0.326\\
4.320	-0.053\\
4.576	-0.025\\
5.601	-0.045\\
7.135	-0.025\\
8.419	0.019\\
8.946	-0.066\\
9.710	-0.045\\
10.219	-0.133\\
10.995	0.043\\
11.506	0.037\\
12.275	0.121\\
12.786	0.068\\
13.818	0.035\\
14.584	-0.006\\
15.093	-0.011\\
15.861	-0.012\\
16.113	0.016\\
16.879	-0.096\\
17.395	-0.039\\
18.165	-0.011\\
18.945	-0.146\\
19.708	-0.004\\
20.982	0.088\\
21.493	0.057\\
22.262	-0.019\\
22.775	-0.103\\
24.047	0.096\\
25.331	0.042\\
26.622	0.077\\
27.384	0.019\\
28.151	0.184\\
28.666	0.143\\
29.446	0.135\\
30.215	0.067\\
30.977	-0.017\\
32.000	0.025\\
32.510	0.002\\
33.282	-0.057\\
33.791	0.026\\
34.563	0.222\\
35.077	0.085\\
36.348	-0.117\\
37.632	-0.036\\
38.917	0.008\\
40.202	-0.075\\
40.964	-0.151\\
41.723	-0.125\\
42.237	-0.187\\
43.003	-0.060\\
43.513	-0.003\\
44.284	-0.000\\
44.798	-0.036\\
45.545	-0.019\\
46.056	0.003\\
46.849	-0.046\\
47.340	-0.146\\
48.625	-0.098\\
49.912	-0.123\\
51.201	-0.084\\
52.476	-0.160\\
53.748	-0.208\\
54.261	-0.066\\
55.024	-0.009\\
55.535	-0.093\\
56.295	-0.133\\
56.807	-0.094\\
57.576	-0.098\\
58.343	-0.101\\
59.121	-0.057\\
59.895	-0.083\\
60.399	-0.183\\
61.169	-0.193\\
61.681	-0.137\\
62.449	-0.032\\
62.954	-0.019\\
63.723	-0.021\\
64.248	-0.070\\
65.000	-0.055\\
65.511	-0.063\\
66.276	-0.171\\
66.786	-0.094\\
67.552	-0.011\\
68.315	0.026\\
69.602	-0.078\\
70.111	-0.069\\
71.132	-0.006\\
71.643	0.016\\
72.408	0.006\\
72.916	-0.020\\
73.679	0.031\\
74.189	0.058\\
74.955	0.050\\
75.466	-0.014\\
76.239	-0.040\\
76.749	-0.104\\
78.355	0.098\\
78.787	0.124\\
81.364	0.001\\
82.138	0.002\\
82.645	-0.004\\
83.411	0.013\\
83.927	-0.011\\
84.687	-0.025\\
85.453	-0.070\\
85.966	-0.070\\
86.216	-0.056\\
86.984	-0.024\\
87.492	-0.007\\
88.262	-0.060\\
88.776	-0.103\\
89.554	-0.053\\
90.062	-0.008\\
90.829	0.037\\
91.342	0.002\\
92.106	0.027\\
92.611	0.027\\
93.399	0.037\\
93.887	0.046\\
95.674	-0.012\\
96.184	-0.017\\
96.945	-0.030\\
97.457	-0.055\\
98.993	0.005\\
100.288	0.009\\
101.575	0.031\\
102.088	0.059\\
102.861	0.041\\
103.368	0.045\\
104.138	0.127\\
104.645	0.085\\
105.407	-0.015\\
105.918	0.035\\
106.685	0.119\\
107.192	0.100\\
107.963	-0.047\\
108.476	-0.062\\
109.253	-0.054\\
109.765	-0.029\\
110.536	0.008\\
111.072	0.001\\
111.802	-0.055\\
112.570	-0.062\\
113.339	-0.030\\
114.099	-0.045\\
114.622	-0.037\\
115.375	-0.015\\
116.136	-0.031\\
116.909	-0.042\\
117.927	-0.020\\
118.439	-0.122\\
119.214	-0.201\\
119.990	-0.172\\
120.501	-0.123\\
121.267	-0.116\\
122.538	-0.111\\
123.303	-0.064\\
124.073	-0.130\\
124.580	-0.188\\
125.347	-0.078\\
125.872	-0.038\\
127.140	-0.059\\
128.179	-0.097\\
129.723	-0.104\\
131.002	-0.083\\
132.281	0.041\\
132.789	0.031\\
133.562	0.014\\
134.078	0.010\\
135.086	0.006\\
136.622	-0.017\\
137.640	0.004\\
138.411	-0.055\\
139.709	-0.013\\
140.215	-0.007\\
140.986	0.024\\
141.492	0.075\\
143.273	0.059\\
144.041	0.001\\
144.818	-0.051\\
145.306	-0.046\\
146.080	0.017\\
146.588	0.023\\
147.355	-0.051\\
147.867	-0.080\\
148.637	-0.068\\
149.152	-0.045\\
150.187	-0.077\\
151.209	-0.054\\
153.254	-0.162\\
153.510	-0.121\\
154.018	-0.037\\
154.790	0.022\\
155.303	0.088\\
156.074	-0.077\\
156.842	0.020\\
157.862	0.034\\
159.136	0.085\\
159.913	0.156\\
161.699	-0.045\\
162.465	0.068\\
163.237	0.076\\
163.749	-0.023\\
164.518	0.026\\
165.293	-0.035\\
167.589	0.115\\
168.864	-0.044\\
170.415	-0.027\\
170.918	0.032\\
};
\addlegendentry{velocity est.};

\addplot [color=red,solid]
  table[row sep=crcr]{%
2.518	-0.000\\
3.033	-0.001\\
3.804	-0.000\\
4.320	0.001\\
4.576	0.002\\
5.601	-0.000\\
7.135	0.000\\
8.419	0.001\\
8.946	-0.000\\
9.710	-0.001\\
10.219	0.002\\
10.995	0.001\\
11.506	0.002\\
12.275	0.003\\
12.786	-0.040\\
13.818	-0.060\\
14.584	-0.047\\
15.093	0.171\\
15.861	0.082\\
16.113	0.002\\
16.879	-0.106\\
17.395	0.023\\
18.165	-0.313\\
18.945	-0.177\\
19.708	0.193\\
20.982	0.131\\
21.493	0.196\\
22.262	0.158\\
22.775	0.116\\
24.047	0.110\\
25.331	0.134\\
26.622	0.182\\
27.384	0.162\\
28.151	0.138\\
28.666	0.140\\
29.446	0.092\\
30.215	0.042\\
30.977	0.028\\
32.000	0.003\\
32.510	-0.012\\
33.282	-0.002\\
33.791	0.008\\
34.563	-0.012\\
35.077	-0.056\\
36.348	-0.024\\
37.632	0.046\\
38.917	-0.034\\
40.202	-0.099\\
40.964	-0.147\\
41.723	-0.084\\
42.237	-0.032\\
43.003	0.006\\
43.513	0.010\\
44.284	0.021\\
44.798	0.001\\
45.545	-0.003\\
46.056	-0.055\\
46.849	-0.121\\
47.340	-0.125\\
48.625	-0.072\\
49.912	-0.069\\
51.201	-0.084\\
52.476	-0.112\\
53.748	-0.058\\
54.261	-0.031\\
55.024	-0.043\\
55.535	-0.062\\
56.295	-0.044\\
56.807	-0.032\\
57.576	-0.063\\
58.343	-0.059\\
59.121	-0.067\\
59.895	-0.110\\
60.399	-0.116\\
61.169	-0.073\\
61.681	-0.037\\
62.449	-0.018\\
62.954	-0.018\\
63.723	-0.050\\
64.248	-0.064\\
65.000	-0.062\\
65.511	-0.082\\
66.276	-0.063\\
66.786	-0.009\\
67.552	0.002\\
68.315	-0.049\\
69.602	-0.072\\
70.111	-0.031\\
71.132	0.019\\
71.643	0.025\\
72.408	0.027\\
72.916	0.031\\
73.679	0.030\\
74.189	0.039\\
74.955	0.003\\
75.466	-0.011\\
76.239	-0.001\\
76.749	-0.005\\
78.355	0.027\\
78.787	0.016\\
81.364	-0.038\\
82.138	-0.038\\
82.645	-0.065\\
83.411	-0.111\\
83.927	-0.108\\
84.687	-0.103\\
85.453	-0.073\\
85.966	-0.055\\
86.216	-0.050\\
86.984	-0.043\\
87.492	-0.044\\
88.262	-0.041\\
88.776	-0.018\\
89.554	0.003\\
90.062	0.016\\
90.829	0.015\\
91.342	0.018\\
92.106	0.027\\
92.611	0.052\\
93.399	0.024\\
93.887	-0.004\\
95.674	-0.037\\
96.184	-0.014\\
96.945	0.007\\
97.457	0.035\\
98.993	0.027\\
100.288	0.053\\
101.575	0.084\\
102.088	0.085\\
102.861	0.144\\
103.368	0.199\\
104.138	0.187\\
104.645	0.186\\
105.407	0.185\\
105.918	0.206\\
106.685	0.206\\
107.192	0.157\\
107.963	0.067\\
108.476	0.051\\
109.253	0.029\\
109.765	0.039\\
110.536	-0.007\\
111.072	-0.052\\
111.802	-0.065\\
112.570	-0.052\\
113.339	-0.046\\
114.099	-0.024\\
114.622	-0.012\\
115.375	0.004\\
116.136	-0.017\\
116.909	-0.035\\
117.927	-0.082\\
118.439	-0.095\\
119.214	-0.102\\
119.990	-0.064\\
120.501	-0.051\\
121.267	-0.026\\
122.538	-0.048\\
123.303	-0.088\\
124.073	-0.090\\
124.580	-0.045\\
125.347	-0.005\\
125.872	0.003\\
127.140	-0.112\\
128.179	-0.129\\
129.723	-0.128\\
131.002	-0.043\\
132.281	0.019\\
132.789	0.022\\
133.562	0.036\\
134.078	0.037\\
135.086	0.006\\
136.622	-0.022\\
137.640	-0.032\\
138.411	-0.060\\
139.709	-0.020\\
140.215	-0.016\\
140.986	-0.001\\
141.492	0.004\\
143.273	-0.028\\
144.041	-0.060\\
144.818	-0.029\\
145.306	-0.002\\
146.080	-0.027\\
146.588	-0.059\\
147.355	-0.103\\
147.867	-0.109\\
148.637	-0.179\\
149.152	-0.172\\
150.187	-0.225\\
151.209	-0.238\\
153.254	-0.136\\
153.510	-0.105\\
154.018	-0.088\\
154.790	-0.091\\
155.303	-0.084\\
156.074	-0.079\\
156.842	-0.035\\
157.862	0.044\\
159.136	0.127\\
159.913	0.081\\
161.699	0.269\\
162.465	0.921\\
163.237	0.833\\
163.749	0.907\\
164.518	-0.007\\
165.293	0.000\\
167.589	-0.000\\
168.864	-0.000\\
170.415	-0.000\\
170.918	0.000\\
};
\addlegendentry{velocity opti};

\addplot [color=green,solid]
  table[row sep=crcr]{%
2.518	0.000\\
3.033	0.000\\
3.804	0.000\\
4.320	0.000\\
4.576	0.000\\
5.601	0.000\\
7.135	0.000\\
8.419	0.000\\
8.946	0.000\\
9.710	0.000\\
10.219	0.000\\
10.995	0.000\\
11.506	0.000\\
12.275	0.000\\
12.786	0.000\\
13.818	0.000\\
14.584	0.000\\
15.093	0.000\\
15.861	0.000\\
16.113	0.000\\
16.879	0.000\\
17.395	0.000\\
18.165	0.000\\
18.945	0.000\\
19.708	0.000\\
20.982	0.000\\
21.493	0.000\\
22.262	0.000\\
22.775	0.000\\
24.047	0.000\\
25.331	0.000\\
26.622	0.000\\
27.384	0.000\\
28.151	0.000\\
28.666	0.000\\
29.446	0.000\\
30.215	0.000\\
30.977	0.000\\
32.000	0.000\\
32.510	0.000\\
33.282	0.000\\
33.791	0.000\\
34.563	0.000\\
35.077	0.000\\
36.348	0.000\\
37.632	0.000\\
38.917	-0.100\\
40.202	-0.100\\
40.964	-0.100\\
41.723	-0.100\\
42.237	-0.100\\
43.003	-0.100\\
43.513	-0.100\\
44.284	-0.100\\
44.798	-0.100\\
45.545	-0.100\\
46.056	-0.100\\
46.849	-0.100\\
47.340	-0.100\\
48.625	-0.100\\
49.912	-0.100\\
51.201	-0.100\\
52.476	-0.100\\
53.748	-0.100\\
54.261	-0.100\\
55.024	-0.100\\
55.535	-0.100\\
56.295	-0.100\\
56.807	-0.100\\
57.576	-0.100\\
58.343	-0.100\\
59.121	-0.100\\
59.895	-0.100\\
60.399	-0.100\\
61.169	-0.100\\
61.681	-0.100\\
62.449	-0.100\\
62.954	-0.100\\
63.723	-0.100\\
64.248	-0.100\\
65.000	-0.100\\
65.511	-0.100\\
66.276	0.000\\
66.786	0.000\\
67.552	0.000\\
68.315	0.000\\
69.602	0.000\\
70.111	0.000\\
71.132	0.000\\
71.643	0.000\\
72.408	0.000\\
72.916	0.000\\
73.679	0.000\\
74.189	0.000\\
74.955	0.000\\
75.466	0.000\\
76.239	0.000\\
76.749	0.000\\
78.355	0.000\\
78.787	0.000\\
81.364	0.000\\
82.138	0.000\\
82.645	0.000\\
83.411	0.000\\
83.927	0.000\\
84.687	0.000\\
85.453	0.000\\
85.966	0.000\\
86.216	0.000\\
86.984	0.000\\
87.492	0.000\\
88.262	0.000\\
88.776	0.000\\
89.554	0.000\\
90.062	0.000\\
90.829	0.000\\
91.342	0.000\\
92.106	0.000\\
92.611	0.000\\
93.399	0.000\\
93.887	0.000\\
95.674	0.000\\
96.184	0.000\\
96.945	0.000\\
97.457	0.000\\
98.993	0.000\\
100.288	0.000\\
101.575	0.000\\
102.088	0.000\\
102.861	0.000\\
103.368	0.000\\
104.138	0.000\\
104.645	0.000\\
105.407	0.000\\
105.918	0.000\\
106.685	0.000\\
107.192	0.000\\
107.963	0.000\\
108.476	0.000\\
109.253	0.000\\
109.765	0.000\\
110.536	0.000\\
111.072	0.000\\
111.802	0.000\\
112.570	0.000\\
113.339	0.000\\
114.099	0.000\\
114.622	0.000\\
115.375	-0.100\\
116.136	-0.100\\
116.909	-0.100\\
117.927	-0.100\\
118.439	-0.100\\
119.214	-0.100\\
119.990	-0.100\\
120.501	-0.100\\
121.267	-0.100\\
122.538	-0.100\\
123.303	-0.100\\
124.073	-0.100\\
124.580	-0.100\\
125.347	-0.100\\
125.872	-0.100\\
127.140	-0.100\\
128.179	-0.100\\
129.723	-0.100\\
131.002	0.000\\
132.281	0.000\\
132.789	0.000\\
133.562	0.000\\
134.078	0.000\\
135.086	0.000\\
136.622	0.000\\
137.640	0.000\\
138.411	0.000\\
139.709	0.000\\
140.215	0.000\\
140.986	0.000\\
141.492	0.000\\
143.273	0.000\\
144.041	0.000\\
144.818	0.000\\
145.306	0.000\\
146.080	0.000\\
146.588	0.000\\
147.355	0.000\\
147.867	0.000\\
148.637	0.000\\
149.152	0.000\\
150.187	0.000\\
151.209	0.000\\
153.254	0.000\\
153.510	0.000\\
154.018	0.000\\
154.790	0.000\\
155.303	0.000\\
156.074	0.000\\
156.842	0.000\\
157.862	0.000\\
159.136	0.000\\
159.913	0.000\\
161.699	0.000\\
162.465	0.000\\
163.237	0.000\\
163.749	0.000\\
164.518	0.000\\
165.293	0.000\\
167.589	0.000\\
168.864	0.000\\
170.415	0.000\\
170.918	0.000\\
};
\addlegendentry{ref. speed};

\end{axis}
\end{tikzpicture}%

==> images/pocket_velocity_estimate_control_hor.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=100.000,
xmax=260.000,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.378224,0.823878)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
99.986	-0.020\\
100.026	-0.020\\
100.105	-0.020\\
100.135	-0.020\\
100.205	-0.017\\
100.266	-0.013\\
100.375	-0.008\\
100.435	0.000\\
100.505	0.004\\
100.545	0.013\\
100.635	0.022\\
100.705	0.034\\
100.745	0.042\\
100.805	0.046\\
100.895	0.048\\
100.965	0.047\\
101.015	0.043\\
101.055	0.043\\
101.115	0.038\\
101.165	0.031\\
101.215	0.020\\
101.286	0.012\\
101.335	0.007\\
101.405	0.001\\
101.475	-0.003\\
101.515	-0.008\\
101.595	-0.012\\
101.655	-0.016\\
101.685	-0.018\\
101.755	-0.019\\
101.815	-0.019\\
101.845	-0.018\\
101.955	-0.016\\
102.005	-0.013\\
102.046	-0.011\\
102.105	-0.009\\
102.147	0.009\\
102.226	0.028\\
102.268	0.048\\
102.325	0.068\\
102.565	0.088\\
102.635	0.107\\
102.695	0.126\\
102.835	0.144\\
102.895	0.163\\
103.005	0.153\\
103.075	0.141\\
103.125	0.124\\
103.205	0.107\\
103.355	0.089\\
103.385	0.071\\
103.585	0.053\\
103.655	0.036\\
103.715	0.019\\
103.755	0.019\\
103.815	0.020\\
103.875	0.023\\
103.916	0.029\\
104.006	0.033\\
104.056	0.038\\
104.115	0.043\\
104.175	0.049\\
104.215	0.050\\
104.325	0.047\\
104.375	0.043\\
104.415	0.042\\
104.565	0.038\\
104.616	0.034\\
104.675	0.031\\
104.716	0.026\\
104.886	0.020\\
104.936	0.018\\
104.985	0.020\\
105.125	0.024\\
105.166	0.027\\
105.225	0.037\\
105.335	0.054\\
105.405	0.073\\
105.435	0.094\\
105.505	0.110\\
105.595	0.129\\
105.645	0.144\\
105.705	0.151\\
105.776	0.161\\
105.835	0.161\\
105.925	0.150\\
105.965	0.133\\
106.035	0.114\\
106.155	0.100\\
106.195	0.082\\
106.255	0.064\\
106.315	0.054\\
106.375	0.042\\
106.415	0.032\\
106.475	0.026\\
106.535	0.023\\
106.575	0.022\\
106.675	0.022\\
106.736	0.022\\
106.775	0.022\\
106.837	0.021\\
106.885	0.021\\
106.936	0.026\\
106.995	0.028\\
107.085	0.031\\
107.165	0.032\\
107.225	0.044\\
107.285	0.054\\
107.325	0.061\\
107.385	0.066\\
107.445	0.078\\
107.485	0.082\\
107.545	0.089\\
107.605	0.092\\
107.756	0.096\\
107.797	0.079\\
107.856	0.067\\
107.915	0.058\\
107.955	0.053\\
108.206	0.040\\
108.255	0.039\\
108.315	0.034\\
108.435	0.036\\
108.495	0.038\\
108.525	0.057\\
108.585	0.073\\
108.646	0.090\\
108.766	0.101\\
108.805	0.117\\
108.865	0.119\\
108.945	0.127\\
108.975	0.136\\
109.055	0.142\\
109.105	0.133\\
109.165	0.123\\
109.235	0.111\\
109.305	0.106\\
109.375	0.093\\
109.415	0.086\\
109.485	0.078\\
109.535	0.069\\
109.575	0.060\\
109.635	0.058\\
109.696	0.058\\
109.795	0.057\\
109.835	0.052\\
109.895	0.052\\
109.955	0.051\\
109.985	0.048\\
110.045	0.044\\
110.115	0.043\\
110.145	0.042\\
110.305	0.040\\
110.345	0.042\\
110.405	0.044\\
110.465	0.041\\
110.505	0.040\\
110.565	0.039\\
110.616	0.034\\
110.667	0.031\\
110.885	0.029\\
110.965	0.027\\
111.005	0.023\\
111.065	0.020\\
111.105	0.020\\
111.165	0.020\\
111.225	0.020\\
111.255	0.020\\
111.365	0.022\\
111.425	0.023\\
111.455	0.026\\
111.515	0.028\\
111.646	0.028\\
111.696	0.030\\
111.786	0.031\\
111.885	0.032\\
111.955	0.034\\
112.016	0.036\\
112.046	0.033\\
112.145	0.030\\
112.206	0.029\\
112.245	0.029\\
112.495	0.026\\
112.555	0.026\\
112.607	0.024\\
112.715	0.022\\
112.775	0.019\\
112.815	0.020\\
112.906	0.021\\
112.975	0.018\\
113.015	0.016\\
113.075	0.014\\
113.135	0.011\\
113.195	0.009\\
113.236	0.007\\
113.285	0.004\\
113.345	0.001\\
113.425	-0.002\\
113.496	-0.003\\
113.555	-0.004\\
113.586	-0.006\\
113.645	-0.007\\
113.685	-0.008\\
113.745	-0.009\\
113.855	-0.010\\
113.965	-0.010\\
114.015	-0.010\\
114.065	-0.010\\
114.125	-0.010\\
114.165	-0.010\\
114.225	-0.010\\
114.287	-0.010\\
114.325	-0.010\\
114.565	-0.009\\
114.636	-0.008\\
114.676	-0.007\\
114.736	-0.006\\
114.787	-0.004\\
114.845	-0.003\\
114.885	-0.002\\
115.045	-0.001\\
115.105	0.000\\
115.155	0.000\\
115.215	-0.001\\
115.296	-0.003\\
115.325	-0.008\\
115.425	-0.011\\
115.585	-0.013\\
115.645	-0.016\\
115.686	-0.018\\
115.745	-0.020\\
115.935	-0.022\\
115.975	-0.023\\
116.086	-0.023\\
116.125	-0.021\\
116.175	-0.020\\
116.225	-0.020\\
116.327	-0.020\\
116.365	-0.020\\
116.486	-0.018\\
116.586	-0.016\\
116.645	-0.013\\
116.686	-0.011\\
116.875	-0.009\\
116.916	-0.007\\
117.065	-0.004\\
117.147	-0.003\\
117.196	-0.003\\
117.345	-0.006\\
117.385	-0.008\\
117.445	-0.010\\
117.495	-0.012\\
117.575	-0.018\\
117.635	-0.023\\
117.755	-0.027\\
117.815	-0.028\\
117.856	-0.028\\
117.915	-0.028\\
117.956	-0.028\\
118.006	-0.028\\
118.145	-0.027\\
118.185	-0.022\\
118.291	-0.018\\
118.355	-0.016\\
118.425	-0.014\\
118.485	-0.013\\
118.545	-0.012\\
118.705	-0.011\\
118.745	-0.010\\
118.805	-0.010\\
118.865	-0.010\\
118.925	-0.010\\
119.005	-0.010\\
119.055	-0.010\\
119.136	-0.010\\
119.195	-0.010\\
119.255	-0.010\\
119.299	-0.010\\
119.355	-0.010\\
119.415	-0.010\\
119.455	-0.010\\
119.515	-0.010\\
119.555	-0.010\\
119.655	-0.010\\
119.716	-0.009\\
119.756	-0.008\\
119.816	-0.002\\
119.865	0.001\\
119.915	0.004\\
119.975	0.008\\
120.075	0.011\\
120.175	0.014\\
120.235	0.020\\
120.295	0.023\\
120.355	0.036\\
120.416	0.041\\
120.476	0.047\\
120.526	0.054\\
120.575	0.068\\
120.635	0.082\\
120.705	0.094\\
120.775	0.099\\
120.815	0.104\\
120.865	0.104\\
120.935	0.103\\
120.995	0.098\\
121.035	0.090\\
121.085	0.077\\
121.145	0.062\\
121.265	0.050\\
121.445	0.043\\
121.495	0.037\\
121.555	0.026\\
121.616	0.018\\
121.656	0.017\\
121.748	0.016\\
121.995	0.014\\
122.055	0.013\\
122.125	0.012\\
122.185	0.003\\
122.285	-0.003\\
122.325	-0.008\\
122.385	-0.012\\
122.636	-0.016\\
122.686	-0.029\\
122.803	-0.039\\
122.895	-0.049\\
122.955	-0.059\\
123.126	-0.068\\
123.245	-0.074\\
123.325	-0.079\\
123.385	-0.084\\
123.445	-0.091\\
123.485	-0.086\\
123.536	-0.081\\
123.605	-0.076\\
123.635	-0.069\\
123.705	-0.053\\
123.735	-0.044\\
123.885	-0.039\\
123.935	-0.032\\
124.055	-0.026\\
124.125	-0.021\\
124.185	-0.019\\
124.225	-0.018\\
124.285	-0.018\\
124.385	-0.020\\
124.426	-0.017\\
124.485	-0.013\\
124.535	-0.010\\
124.585	-0.011\\
124.695	-0.011\\
124.736	-0.008\\
124.800	-0.003\\
124.895	0.001\\
124.925	0.009\\
124.995	0.011\\
125.055	0.013\\
125.085	0.012\\
125.155	0.019\\
125.275	0.017\\
125.366	0.012\\
125.435	0.008\\
125.505	0.003\\
125.575	-0.004\\
125.605	-0.010\\
125.705	-0.016\\
125.775	-0.017\\
125.816	-0.020\\
125.945	-0.014\\
126.005	-0.007\\
126.045	0.000\\
126.125	0.007\\
126.185	0.016\\
126.225	0.029\\
126.285	0.048\\
126.365	0.060\\
126.445	0.071\\
126.505	0.090\\
126.565	0.101\\
126.655	0.108\\
126.695	0.112\\
126.755	0.110\\
126.815	0.102\\
126.875	0.088\\
127.005	0.079\\
127.035	0.070\\
127.096	0.052\\
127.145	0.039\\
127.195	0.030\\
127.255	0.026\\
127.302	0.027\\
127.357	0.031\\
127.405	0.037\\
127.595	0.041\\
127.635	0.048\\
127.695	0.052\\
127.755	0.061\\
127.796	0.067\\
127.845	0.073\\
127.905	0.076\\
127.985	0.077\\
128.045	0.076\\
128.085	0.076\\
128.165	0.071\\
128.205	0.067\\
128.255	0.058\\
128.315	0.052\\
128.356	0.043\\
128.505	0.038\\
128.565	0.031\\
128.645	0.027\\
128.705	0.022\\
128.735	0.020\\
128.925	0.020\\
129.045	0.020\\
129.105	0.021\\
129.175	0.021\\
129.206	0.022\\
129.267	0.022\\
129.325	0.022\\
129.405	0.022\\
129.585	0.022\\
129.615	0.026\\
129.685	0.028\\
129.745	0.028\\
129.785	0.028\\
129.845	0.027\\
129.895	0.027\\
129.935	0.027\\
129.995	0.027\\
130.095	0.027\\
130.125	0.024\\
130.325	0.024\\
130.385	0.024\\
130.445	0.024\\
130.486	0.027\\
130.575	0.031\\
130.615	0.033\\
130.685	0.036\\
130.745	0.040\\
130.865	0.052\\
130.945	0.067\\
130.995	0.068\\
131.096	0.069\\
131.137	0.067\\
131.195	0.062\\
131.435	0.054\\
131.475	0.043\\
131.545	0.030\\
131.645	0.010\\
131.876	-0.010\\
131.935	-0.016\\
131.975	-0.020\\
132.035	-0.023\\
132.275	-0.028\\
132.315	-0.028\\
132.365	-0.027\\
132.435	-0.028\\
132.465	-0.029\\
132.525	-0.040\\
132.695	-0.053\\
132.755	-0.073\\
132.795	-0.094\\
132.846	-0.117\\
132.885	-0.139\\
132.947	-0.137\\
133.015	-0.131\\
133.105	-0.128\\
133.185	-0.118\\
133.335	-0.106\\
133.405	-0.087\\
133.455	-0.067\\
133.515	-0.044\\
133.565	-0.021\\
133.615	-0.020\\
133.696	-0.020\\
133.755	-0.020\\
133.816	-0.020\\
133.856	-0.022\\
134.015	-0.027\\
134.055	-0.037\\
134.126	-0.053\\
134.155	-0.068\\
134.295	-0.086\\
134.355	-0.109\\
134.395	-0.122\\
134.455	-0.131\\
134.515	-0.147\\
134.586	-0.162\\
134.635	-0.164\\
134.695	-0.153\\
134.765	-0.147\\
134.835	-0.133\\
134.915	-0.111\\
135.015	-0.098\\
135.075	-0.091\\
135.115	-0.078\\
135.165	-0.062\\
135.225	-0.052\\
135.315	-0.051\\
135.365	-0.044\\
135.405	-0.041\\
135.465	-0.040\\
135.525	-0.043\\
135.565	-0.040\\
135.625	-0.046\\
135.696	-0.047\\
135.748	-0.058\\
135.825	-0.070\\
135.925	-0.088\\
136.045	-0.108\\
136.195	-0.129\\
136.235	-0.146\\
136.375	-0.160\\
136.435	-0.159\\
136.475	-0.163\\
136.525	-0.160\\
136.595	-0.146\\
136.626	-0.128\\
136.687	-0.106\\
136.725	-0.083\\
136.865	-0.062\\
136.925	-0.047\\
137.055	-0.036\\
137.105	-0.023\\
137.145	-0.011\\
137.205	-0.007\\
137.245	-0.003\\
137.305	-0.002\\
137.405	-0.001\\
137.466	0.000\\
137.515	-0.001\\
137.585	-0.003\\
137.625	-0.008\\
137.685	-0.012\\
137.735	-0.016\\
137.796	-0.022\\
137.915	-0.027\\
137.975	-0.032\\
138.035	-0.039\\
138.175	-0.046\\
138.215	-0.051\\
138.275	-0.052\\
138.355	-0.053\\
138.455	-0.056\\
138.505	-0.050\\
138.545	-0.047\\
138.605	-0.043\\
138.705	-0.039\\
138.745	-0.032\\
138.796	-0.026\\
138.865	-0.021\\
138.935	-0.017\\
139.005	-0.013\\
139.035	-0.014\\
139.125	-0.016\\
139.165	-0.016\\
139.225	-0.014\\
139.275	-0.014\\
139.316	-0.014\\
139.375	-0.014\\
139.495	-0.014\\
139.555	-0.014\\
139.615	-0.017\\
139.715	-0.017\\
139.746	-0.017\\
139.817	-0.018\\
139.845	-0.019\\
139.905	-0.020\\
140.005	-0.020\\
140.055	-0.018\\
140.115	-0.017\\
140.165	-0.013\\
140.215	-0.012\\
140.295	-0.011\\
140.325	-0.009\\
140.405	-0.007\\
140.445	-0.002\\
140.535	0.001\\
140.625	0.003\\
140.665	0.008\\
140.725	0.012\\
140.785	0.016\\
140.825	0.019\\
140.885	0.021\\
140.945	0.023\\
141.046	0.023\\
141.105	0.020\\
141.145	0.016\\
141.205	0.011\\
141.245	0.003\\
141.355	-0.002\\
141.415	-0.009\\
141.475	-0.016\\
141.575	-0.021\\
141.645	-0.027\\
141.705	-0.028\\
141.735	-0.032\\
141.815	-0.040\\
141.856	-0.046\\
141.915	-0.051\\
141.955	-0.053\\
142.085	-0.059\\
142.155	-0.071\\
142.195	-0.076\\
142.266	-0.088\\
142.321	-0.097\\
142.355	-0.096\\
142.415	-0.091\\
142.457	-0.088\\
142.515	-0.087\\
142.605	-0.081\\
142.645	-0.068\\
142.705	-0.062\\
142.775	-0.050\\
142.835	-0.038\\
142.895	-0.032\\
142.945	-0.027\\
142.985	-0.020\\
143.045	-0.013\\
143.145	-0.008\\
143.205	-0.006\\
143.245	-0.003\\
143.305	-0.002\\
143.365	-0.003\\
143.485	-0.003\\
143.515	-0.007\\
143.575	-0.017\\
143.676	-0.030\\
143.756	-0.046\\
143.815	-0.058\\
143.855	-0.074\\
143.915	-0.091\\
143.965	-0.106\\
144.005	-0.122\\
144.065	-0.138\\
144.175	-0.148\\
144.215	-0.154\\
144.275	-0.159\\
144.327	-0.166\\
144.375	-0.168\\
144.435	-0.167\\
144.485	-0.164\\
144.545	-0.161\\
144.585	-0.153\\
144.725	-0.141\\
144.765	-0.124\\
144.835	-0.108\\
144.905	-0.090\\
144.945	-0.067\\
145.025	-0.047\\
145.085	-0.027\\
145.125	-0.007\\
145.265	0.011\\
145.331	0.021\\
145.376	0.027\\
145.435	0.033\\
145.495	0.038\\
145.575	0.030\\
145.615	0.024\\
145.675	0.021\\
145.765	0.018\\
145.826	0.012\\
145.885	0.010\\
145.945	0.008\\
146.025	0.004\\
146.065	0.002\\
146.135	0.006\\
146.175	0.003\\
146.315	-0.001\\
146.376	-0.006\\
146.416	-0.009\\
146.545	-0.013\\
146.605	-0.018\\
146.665	-0.019\\
146.705	-0.020\\
146.865	-0.020\\
146.925	-0.016\\
146.955	-0.012\\
147.015	-0.009\\
147.115	-0.007\\
147.175	-0.003\\
147.455	-0.001\\
147.515	-0.003\\
147.555	-0.006\\
147.605	-0.008\\
147.665	-0.010\\
147.705	-0.012\\
147.765	-0.014\\
147.905	-0.017\\
147.945	-0.014\\
148.005	-0.011\\
148.045	-0.008\\
148.115	-0.003\\
148.275	0.000\\
148.315	0.007\\
148.415	0.012\\
148.475	0.021\\
148.525	0.030\\
148.565	0.033\\
148.635	0.041\\
148.685	0.053\\
148.725	0.061\\
148.785	0.074\\
148.915	0.087\\
148.985	0.101\\
149.105	0.111\\
149.165	0.122\\
149.215	0.136\\
149.265	0.139\\
149.328	0.132\\
149.445	0.131\\
149.485	0.122\\
149.535	0.109\\
149.595	0.093\\
149.635	0.079\\
149.695	0.063\\
149.755	0.047\\
149.835	0.036\\
149.935	0.030\\
149.995	0.020\\
150.065	0.012\\
150.105	0.007\\
150.155	0.002\\
150.215	-0.002\\
150.255	-0.007\\
150.317	-0.011\\
150.377	-0.016\\
150.495	-0.019\\
150.555	-0.020\\
150.615	-0.020\\
150.655	-0.018\\
150.715	-0.014\\
150.795	-0.010\\
150.915	-0.003\\
150.985	0.004\\
151.055	0.018\\
151.125	0.033\\
151.155	0.050\\
151.207	0.062\\
151.295	0.074\\
151.345	0.088\\
151.405	0.100\\
151.505	0.110\\
151.545	0.117\\
151.605	0.120\\
151.675	0.122\\
151.765	0.119\\
151.825	0.120\\
151.885	0.121\\
151.925	0.109\\
152.025	0.097\\
152.085	0.084\\
152.125	0.074\\
152.186	0.059\\
152.246	0.042\\
152.287	0.030\\
152.348	0.018\\
152.385	0.004\\
152.435	0.002\\
152.535	-0.000\\
152.575	-0.003\\
152.685	-0.008\\
152.735	-0.011\\
152.795	-0.012\\
152.844	-0.013\\
152.895	-0.014\\
152.945	-0.018\\
153.085	-0.021\\
153.135	-0.024\\
153.205	-0.026\\
153.236	-0.027\\
153.325	-0.028\\
153.405	-0.028\\
153.465	-0.028\\
153.595	-0.028\\
153.685	-0.029\\
153.725	-0.030\\
153.775	-0.032\\
153.825	-0.036\\
153.885	-0.038\\
153.945	-0.038\\
153.985	-0.040\\
154.065	-0.040\\
154.144	-0.040\\
154.205	-0.040\\
154.245	-0.039\\
154.305	-0.036\\
154.494	-0.032\\
154.566	-0.029\\
154.665	-0.026\\
154.725	-0.023\\
154.765	-0.024\\
154.825	-0.024\\
154.885	-0.021\\
154.925	-0.017\\
154.985	-0.013\\
155.045	-0.010\\
155.085	-0.007\\
155.175	-0.002\\
155.247	0.003\\
155.285	0.011\\
155.337	0.017\\
155.385	0.020\\
155.465	0.021\\
155.505	0.022\\
155.565	0.023\\
155.615	0.024\\
155.695	0.024\\
155.765	0.022\\
155.797	0.019\\
155.865	0.017\\
155.925	0.016\\
155.985	0.012\\
156.025	0.008\\
156.085	0.002\\
156.135	-0.004\\
156.295	-0.009\\
156.343	-0.013\\
156.405	-0.019\\
156.445	-0.026\\
156.495	-0.032\\
156.555	-0.036\\
156.595	-0.039\\
156.655	-0.046\\
156.796	-0.053\\
156.845	-0.066\\
156.895	-0.080\\
156.945	-0.091\\
157.005	-0.102\\
157.085	-0.111\\
157.125	-0.117\\
157.184	-0.116\\
157.325	-0.109\\
157.355	-0.099\\
157.425	-0.087\\
157.484	-0.068\\
157.515	-0.050\\
157.575	-0.031\\
157.615	-0.014\\
157.695	-0.001\\
157.795	0.008\\
157.838	0.009\\
157.895	0.016\\
157.955	0.026\\
158.005	0.029\\
158.074	0.032\\
158.135	0.034\\
158.185	0.037\\
158.225	0.027\\
158.325	0.024\\
158.405	0.039\\
158.465	0.043\\
158.525	0.046\\
158.565	0.057\\
158.615	0.067\\
158.705	0.080\\
158.735	0.088\\
158.875	0.108\\
158.925	0.110\\
158.975	0.102\\
159.035	0.097\\
159.094	0.089\\
159.135	0.076\\
159.195	0.062\\
159.235	0.047\\
159.395	0.037\\
159.444	0.023\\
159.515	0.000\\
159.565	-0.018\\
159.635	-0.031\\
159.674	-0.047\\
159.905	-0.061\\
159.995	-0.079\\
160.035	-0.092\\
160.095	-0.111\\
160.235	-0.127\\
160.275	-0.119\\
160.335	-0.117\\
160.435	-0.112\\
160.475	-0.101\\
160.535	-0.091\\
160.585	-0.078\\
160.635	-0.069\\
160.695	-0.054\\
160.735	-0.041\\
160.785	-0.032\\
160.846	-0.023\\
160.944	-0.020\\
161.004	-0.018\\
161.035	-0.014\\
161.106	-0.009\\
161.165	-0.000\\
161.205	0.010\\
161.265	0.024\\
161.324	0.037\\
161.355	0.052\\
161.455	0.061\\
161.515	0.074\\
161.555	0.090\\
161.615	0.104\\
161.665	0.117\\
161.715	0.128\\
161.775	0.133\\
161.835	0.136\\
161.875	0.139\\
162.005	0.149\\
162.074	0.152\\
162.115	0.152\\
162.165	0.151\\
162.225	0.149\\
162.305	0.147\\
162.365	0.141\\
162.405	0.141\\
162.505	0.139\\
162.545	0.139\\
162.605	0.124\\
162.685	0.110\\
162.745	0.096\\
162.784	0.081\\
163.015	0.067\\
163.055	0.057\\
163.116	0.048\\
163.194	0.042\\
163.245	0.037\\
163.315	0.042\\
163.355	0.051\\
163.406	0.062\\
163.447	0.073\\
163.585	0.082\\
163.645	0.089\\
163.705	0.097\\
163.755	0.101\\
163.804	0.103\\
163.865	0.110\\
163.905	0.116\\
163.965	0.120\\
164.055	0.126\\
164.104	0.133\\
164.185	0.143\\
164.246	0.151\\
164.366	0.151\\
164.404	0.144\\
164.465	0.134\\
164.525	0.120\\
164.605	0.107\\
164.664	0.091\\
164.764	0.074\\
164.854	0.058\\
164.885	0.041\\
164.945	0.030\\
165.004	0.026\\
165.094	0.023\\
165.135	0.023\\
165.195	0.019\\
165.257	0.018\\
165.295	0.020\\
165.366	0.022\\
165.394	0.023\\
165.635	0.027\\
165.695	0.031\\
165.755	0.036\\
165.795	0.039\\
165.874	0.050\\
165.935	0.063\\
165.975	0.078\\
166.035	0.094\\
166.076	0.106\\
166.215	0.110\\
166.265	0.114\\
166.314	0.114\\
166.385	0.114\\
166.435	0.107\\
166.485	0.093\\
166.594	0.078\\
166.725	0.059\\
166.845	0.047\\
166.875	0.039\\
166.945	0.030\\
166.995	0.026\\
167.055	0.023\\
167.105	0.022\\
167.195	0.027\\
167.245	0.029\\
167.295	0.036\\
167.367	0.047\\
167.415	0.058\\
167.475	0.066\\
167.535	0.076\\
167.575	0.084\\
167.655	0.096\\
167.734	0.092\\
167.805	0.090\\
167.845	0.083\\
167.905	0.073\\
167.955	0.059\\
168.007	0.048\\
168.065	0.034\\
168.124	0.021\\
168.255	0.007\\
168.345	-0.001\\
168.404	-0.007\\
168.445	-0.011\\
168.505	-0.018\\
168.564	-0.019\\
168.605	-0.021\\
168.655	-0.022\\
168.784	-0.026\\
168.814	-0.028\\
168.875	-0.026\\
168.916	-0.026\\
169.025	-0.027\\
169.075	-0.026\\
169.135	-0.026\\
169.194	-0.026\\
169.235	-0.026\\
169.445	-0.024\\
169.485	-0.026\\
169.555	-0.030\\
169.615	-0.032\\
169.655	-0.034\\
169.805	-0.037\\
169.865	-0.038\\
169.925	-0.041\\
169.965	-0.043\\
170.025	-0.043\\
170.065	-0.046\\
170.125	-0.043\\
170.185	-0.042\\
170.414	-0.041\\
170.455	-0.043\\
170.514	-0.044\\
170.585	-0.041\\
170.625	-0.039\\
170.685	-0.038\\
170.746	-0.026\\
170.786	-0.013\\
170.925	-0.002\\
170.955	0.014\\
171.195	0.036\\
171.245	0.056\\
171.295	0.068\\
171.384	0.077\\
171.445	0.087\\
171.495	0.087\\
171.705	0.083\\
171.745	0.079\\
171.805	0.070\\
171.895	0.058\\
171.955	0.044\\
171.995	0.034\\
172.095	0.028\\
172.155	0.022\\
172.275	0.019\\
172.316	0.016\\
172.435	0.011\\
172.484	0.007\\
172.555	0.001\\
172.595	-0.009\\
172.765	-0.018\\
172.825	-0.031\\
172.915	-0.042\\
172.965	-0.051\\
173.054	-0.058\\
173.114	-0.064\\
173.174	-0.069\\
173.234	-0.070\\
173.274	-0.066\\
173.334	-0.058\\
173.435	-0.047\\
173.475	-0.040\\
173.534	-0.033\\
173.574	-0.029\\
173.635	-0.023\\
173.685	-0.020\\
173.756	-0.018\\
173.816	-0.017\\
173.865	-0.019\\
173.985	-0.023\\
174.094	-0.026\\
174.155	-0.031\\
174.195	-0.039\\
174.245	-0.049\\
174.305	-0.063\\
174.361	-0.081\\
174.414	-0.101\\
174.505	-0.124\\
174.565	-0.146\\
174.625	-0.169\\
174.675	-0.182\\
174.715	-0.196\\
174.786	-0.208\\
174.835	-0.203\\
174.924	-0.192\\
175.025	-0.177\\
175.085	-0.154\\
175.125	-0.130\\
175.185	-0.104\\
175.235	-0.088\\
175.275	-0.067\\
175.344	-0.042\\
175.405	-0.029\\
175.435	-0.019\\
175.535	-0.011\\
175.574	-0.004\\
175.636	0.000\\
175.726	0.003\\
175.755	0.004\\
175.814	0.003\\
175.875	0.001\\
175.935	-0.004\\
175.995	-0.009\\
176.114	-0.014\\
176.174	-0.018\\
176.224	-0.022\\
176.264	-0.027\\
176.325	-0.028\\
176.364	-0.028\\
176.424	-0.028\\
176.484	-0.027\\
176.524	-0.026\\
176.624	-0.023\\
176.685	-0.023\\
176.725	-0.022\\
176.784	-0.021\\
176.814	-0.021\\
176.874	-0.021\\
176.945	-0.021\\
176.985	-0.020\\
177.204	-0.020\\
177.265	-0.020\\
177.334	-0.020\\
177.366	-0.020\\
177.554	-0.020\\
177.644	-0.020\\
177.695	-0.020\\
177.745	-0.020\\
177.854	-0.020\\
177.925	-0.019\\
177.965	-0.018\\
178.014	-0.017\\
178.074	-0.014\\
178.165	-0.010\\
178.254	-0.001\\
178.295	0.006\\
178.354	0.012\\
178.394	0.021\\
178.475	0.029\\
178.535	0.034\\
178.584	0.042\\
178.684	0.053\\
178.735	0.060\\
178.784	0.060\\
178.845	0.063\\
178.884	0.064\\
178.954	0.063\\
179.014	0.061\\
179.044	0.061\\
179.104	0.058\\
179.224	0.053\\
179.284	0.044\\
179.344	0.038\\
179.384	0.029\\
179.435	0.022\\
179.496	0.014\\
179.534	0.008\\
179.605	-0.001\\
179.715	-0.007\\
179.765	-0.016\\
179.825	-0.018\\
179.869	-0.018\\
179.915	-0.017\\
179.975	-0.016\\
180.035	-0.013\\
180.095	-0.011\\
180.175	-0.007\\
180.284	-0.004\\
180.355	-0.002\\
180.385	0.000\\
180.445	0.000\\
180.496	0.000\\
180.545	0.000\\
180.605	0.000\\
180.675	0.000\\
180.746	0.000\\
180.814	0.000\\
180.845	0.001\\
180.905	0.003\\
180.965	0.006\\
181.024	0.008\\
181.054	0.010\\
181.125	0.013\\
181.184	0.016\\
181.294	0.018\\
181.355	0.018\\
181.415	0.017\\
181.466	0.014\\
181.555	0.013\\
181.655	0.013\\
181.724	0.014\\
181.754	0.013\\
181.854	0.013\\
181.924	0.013\\
181.954	0.016\\
182.014	0.018\\
182.074	0.018\\
182.114	0.016\\
182.175	0.013\\
182.215	0.010\\
182.275	0.004\\
182.376	-0.000\\
182.466	-0.003\\
182.534	-0.009\\
182.594	-0.013\\
182.676	-0.014\\
182.705	-0.014\\
182.775	-0.017\\
182.876	-0.019\\
182.915	-0.018\\
182.975	-0.018\\
183.024	-0.018\\
183.084	-0.016\\
183.164	-0.014\\
183.244	-0.014\\
183.295	-0.014\\
183.424	-0.013\\
183.484	-0.010\\
183.564	-0.008\\
183.604	-0.006\\
183.664	-0.004\\
183.695	-0.003\\
183.764	-0.002\\
183.824	-0.001\\
183.864	0.000\\
183.964	-0.002\\
184.065	-0.009\\
184.124	-0.022\\
184.185	-0.038\\
184.294	-0.056\\
184.315	-0.074\\
184.385	-0.093\\
184.464	-0.112\\
184.514	-0.131\\
184.585	-0.149\\
184.615	-0.167\\
184.675	-0.177\\
184.744	-0.183\\
184.775	-0.189\\
184.835	-0.190\\
184.894	-0.188\\
184.975	-0.181\\
185.036	-0.170\\
185.076	-0.154\\
185.135	-0.138\\
185.195	-0.117\\
185.225	-0.096\\
185.285	-0.072\\
185.345	-0.052\\
185.595	-0.036\\
185.614	-0.023\\
185.685	-0.016\\
185.745	-0.009\\
185.797	0.000\\
185.855	0.004\\
185.915	0.008\\
186.035	0.010\\
186.105	0.012\\
186.164	0.014\\
186.195	0.017\\
186.255	0.018\\
186.315	0.017\\
186.355	0.013\\
186.434	0.009\\
186.535	0.003\\
186.574	-0.002\\
186.634	-0.008\\
186.694	-0.012\\
186.754	-0.019\\
186.824	-0.022\\
186.864	-0.026\\
186.926	-0.030\\
186.975	-0.033\\
187.064	-0.034\\
187.124	-0.037\\
187.164	-0.038\\
187.285	-0.044\\
187.344	-0.051\\
187.404	-0.059\\
187.444	-0.070\\
187.504	-0.083\\
187.644	-0.098\\
187.684	-0.118\\
187.744	-0.133\\
187.784	-0.143\\
187.879	-0.144\\
187.956	-0.146\\
188.115	-0.142\\
188.194	-0.129\\
188.234	-0.108\\
188.295	-0.086\\
188.355	-0.060\\
188.414	-0.038\\
188.474	-0.020\\
188.515	-0.002\\
188.575	0.016\\
188.675	0.024\\
188.715	0.030\\
188.774	0.027\\
188.825	0.023\\
188.904	0.020\\
189.025	0.017\\
189.085	0.011\\
189.186	0.001\\
189.225	-0.007\\
189.276	-0.011\\
189.325	-0.018\\
189.374	-0.019\\
189.437	-0.020\\
189.504	-0.021\\
189.565	-0.022\\
189.604	-0.024\\
189.734	-0.037\\
189.775	-0.050\\
189.836	-0.060\\
189.895	-0.067\\
190.044	-0.074\\
190.084	-0.080\\
190.245	-0.084\\
190.305	-0.087\\
190.385	-0.088\\
190.424	-0.078\\
190.474	-0.066\\
190.535	-0.054\\
190.574	-0.044\\
190.645	-0.032\\
190.745	-0.030\\
190.846	-0.023\\
190.925	-0.027\\
190.975	-0.028\\
191.015	-0.028\\
191.074	-0.027\\
191.114	-0.028\\
191.175	-0.031\\
191.274	-0.034\\
191.314	-0.030\\
191.375	-0.028\\
191.435	-0.017\\
191.474	-0.007\\
191.524	0.002\\
191.595	0.011\\
191.805	0.020\\
191.904	0.028\\
191.965	0.033\\
192.024	0.039\\
192.064	0.044\\
192.114	0.049\\
192.185	0.050\\
192.235	0.050\\
192.315	0.047\\
192.388	0.038\\
192.444	0.033\\
192.474	0.030\\
192.534	0.027\\
192.604	0.021\\
192.644	0.017\\
192.715	0.014\\
192.815	0.012\\
192.864	0.011\\
193.014	0.016\\
193.065	0.016\\
193.114	0.016\\
193.174	0.016\\
193.214	0.016\\
193.265	0.016\\
193.464	0.016\\
193.514	0.016\\
193.554	0.013\\
193.675	0.012\\
193.715	0.012\\
193.785	0.016\\
193.814	0.020\\
193.914	0.022\\
193.975	0.026\\
194.014	0.037\\
194.135	0.041\\
194.204	0.046\\
194.264	0.062\\
194.294	0.082\\
194.394	0.092\\
194.454	0.103\\
194.545	0.120\\
194.605	0.126\\
194.675	0.120\\
194.715	0.119\\
194.765	0.123\\
194.834	0.112\\
194.904	0.094\\
194.964	0.082\\
195.035	0.067\\
195.085	0.048\\
195.124	0.038\\
195.184	0.031\\
195.244	0.027\\
195.284	0.019\\
195.344	0.013\\
195.454	0.012\\
195.514	0.012\\
195.596	0.017\\
195.665	0.023\\
195.704	0.028\\
195.765	0.031\\
195.804	0.037\\
195.865	0.042\\
195.926	0.052\\
196.024	0.060\\
196.064	0.068\\
196.125	0.069\\
196.175	0.076\\
196.224	0.081\\
196.295	0.084\\
196.324	0.084\\
196.406	0.087\\
196.614	0.082\\
196.655	0.077\\
196.714	0.073\\
196.775	0.071\\
196.815	0.060\\
196.875	0.056\\
196.934	0.052\\
197.135	0.052\\
197.185	0.048\\
197.224	0.048\\
197.344	0.048\\
197.404	0.048\\
197.465	0.049\\
197.505	0.050\\
197.605	0.050\\
197.645	0.050\\
197.705	0.050\\
197.765	0.050\\
197.825	0.048\\
197.885	0.044\\
197.925	0.049\\
197.975	0.031\\
198.094	0.027\\
198.154	0.020\\
198.194	0.016\\
198.314	0.017\\
198.394	0.018\\
198.444	0.023\\
198.484	0.037\\
198.525	0.036\\
198.624	0.062\\
198.684	0.073\\
198.726	0.081\\
198.796	0.087\\
198.845	0.081\\
198.884	0.078\\
198.944	0.070\\
198.984	0.058\\
199.135	0.037\\
199.184	-0.008\\
199.234	-0.052\\
199.294	-0.096\\
199.404	-0.144\\
199.454	-0.190\\
199.514	-0.234\\
199.554	-0.272\\
199.736	-0.300\\
199.796	-0.307\\
199.855	-0.289\\
199.899	-0.264\\
199.954	-0.233\\
200.014	-0.189\\
200.054	-0.136\\
200.114	-0.082\\
200.235	-0.029\\
200.277	0.022\\
200.324	0.070\\
200.365	0.111\\
200.445	0.136\\
200.484	0.151\\
200.545	0.158\\
200.604	0.153\\
200.724	0.138\\
200.784	0.110\\
200.824	0.078\\
200.885	0.040\\
200.944	-0.001\\
201.045	-0.019\\
201.084	-0.031\\
201.134	-0.038\\
201.274	-0.040\\
201.444	-0.031\\
201.484	-0.021\\
201.544	-0.014\\
201.605	-0.006\\
201.644	0.013\\
201.734	0.020\\
201.795	0.023\\
201.855	0.032\\
201.954	0.036\\
201.994	0.036\\
202.054	0.039\\
202.094	0.042\\
202.154	0.043\\
202.246	0.039\\
202.295	0.037\\
202.365	0.037\\
202.434	0.029\\
202.464	0.024\\
202.524	0.019\\
202.585	0.013\\
202.624	0.003\\
202.684	-0.010\\
202.784	-0.019\\
202.825	-0.034\\
202.924	-0.044\\
202.984	-0.057\\
203.044	-0.070\\
203.104	-0.079\\
203.175	-0.084\\
203.276	-0.089\\
203.344	-0.089\\
203.374	-0.094\\
203.436	-0.101\\
203.504	-0.111\\
203.564	-0.126\\
203.595	-0.143\\
203.664	-0.153\\
203.714	-0.161\\
203.874	-0.161\\
203.934	-0.160\\
203.984	-0.152\\
204.034	-0.136\\
204.095	-0.124\\
204.157	-0.104\\
204.196	-0.078\\
204.255	-0.060\\
204.354	-0.046\\
204.394	-0.036\\
204.454	-0.032\\
204.494	-0.031\\
204.574	-0.033\\
204.614	-0.031\\
204.674	-0.033\\
204.734	-0.036\\
204.775	-0.042\\
204.874	-0.046\\
204.914	-0.048\\
204.964	-0.048\\
205.025	-0.049\\
205.075	-0.047\\
205.135	-0.044\\
205.185	-0.040\\
205.224	-0.038\\
205.294	-0.031\\
205.324	-0.026\\
205.425	-0.020\\
205.484	-0.011\\
205.524	-0.004\\
205.666	0.002\\
205.725	0.008\\
205.785	0.014\\
205.905	0.023\\
205.946	0.032\\
206.004	0.036\\
206.094	0.049\\
206.124	0.053\\
206.184	0.061\\
206.244	0.064\\
206.324	0.070\\
206.354	0.073\\
206.464	0.072\\
206.494	0.069\\
206.554	0.069\\
206.624	0.056\\
206.664	0.052\\
206.714	0.044\\
206.775	0.040\\
206.814	0.032\\
206.874	0.023\\
206.985	0.017\\
207.044	0.012\\
207.104	0.007\\
207.184	0.003\\
207.234	-0.001\\
207.345	-0.004\\
207.396	-0.009\\
207.505	-0.012\\
207.604	-0.012\\
207.664	-0.012\\
207.775	-0.012\\
207.844	-0.012\\
207.874	-0.010\\
207.935	-0.004\\
208.034	0.004\\
208.074	0.014\\
208.135	0.024\\
208.194	0.033\\
208.245	0.033\\
208.295	0.033\\
208.334	0.033\\
208.395	0.031\\
208.594	0.026\\
208.635	0.017\\
208.694	0.008\\
208.755	-0.001\\
208.786	-0.010\\
208.911	-0.010\\
208.964	-0.010\\
209.064	-0.010\\
209.104	-0.002\\
209.164	0.008\\
209.204	0.016\\
209.264	0.026\\
209.474	0.033\\
209.554	0.039\\
209.605	0.047\\
209.674	0.052\\
209.714	0.057\\
209.774	0.057\\
209.825	0.052\\
209.874	0.050\\
210.074	0.044\\
210.164	0.046\\
210.215	0.050\\
210.464	0.050\\
210.504	0.054\\
210.604	0.049\\
210.664	0.043\\
210.784	0.040\\
210.824	0.037\\
210.911	0.034\\
210.954	0.032\\
211.004	0.028\\
211.095	0.024\\
211.174	0.020\\
211.204	0.026\\
211.305	0.027\\
211.364	0.027\\
211.404	0.027\\
211.464	0.027\\
211.535	0.022\\
211.644	0.014\\
211.714	0.011\\
211.774	0.004\\
211.804	-0.002\\
211.874	-0.007\\
211.914	-0.011\\
211.974	-0.018\\
212.034	-0.020\\
212.074	-0.022\\
212.204	-0.022\\
212.274	-0.023\\
212.305	-0.022\\
212.375	-0.020\\
212.425	-0.019\\
212.494	-0.018\\
212.546	-0.014\\
212.605	-0.017\\
212.704	-0.022\\
212.764	-0.022\\
212.805	-0.027\\
212.865	-0.030\\
212.904	-0.032\\
212.964	-0.033\\
213.014	-0.033\\
213.125	-0.033\\
213.204	-0.032\\
213.265	-0.029\\
213.304	-0.021\\
213.354	-0.012\\
213.425	-0.006\\
213.465	0.000\\
213.565	0.006\\
213.595	0.017\\
213.654	0.026\\
213.774	0.037\\
213.824	0.052\\
213.964	0.053\\
214.054	0.058\\
214.094	0.063\\
214.155	0.068\\
214.186	0.073\\
214.296	0.071\\
214.396	0.077\\
214.436	0.083\\
214.494	0.087\\
214.554	0.093\\
214.585	0.102\\
214.654	0.109\\
214.704	0.110\\
214.804	0.110\\
214.864	0.110\\
214.924	0.102\\
215.025	0.090\\
215.064	0.077\\
215.124	0.068\\
215.164	0.054\\
215.214	0.040\\
215.315	0.032\\
215.354	0.029\\
215.424	0.027\\
215.484	0.026\\
215.545	0.024\\
215.574	0.024\\
215.636	0.022\\
215.695	0.018\\
215.754	0.013\\
215.854	0.006\\
215.954	-0.008\\
216.085	-0.018\\
216.134	-0.033\\
216.174	-0.047\\
216.234	-0.057\\
216.334	-0.063\\
216.454	-0.067\\
216.494	-0.066\\
216.555	-0.060\\
216.604	-0.054\\
216.644	-0.051\\
216.704	-0.041\\
216.745	-0.032\\
216.874	-0.027\\
216.944	-0.022\\
216.984	-0.017\\
217.044	-0.010\\
217.094	-0.003\\
217.144	0.003\\
217.205	0.012\\
217.254	0.018\\
217.314	0.027\\
217.422	0.033\\
217.464	0.041\\
217.514	0.043\\
217.574	0.042\\
217.614	0.039\\
217.674	0.043\\
217.734	0.043\\
217.764	0.044\\
217.984	0.041\\
218.057	0.041\\
218.175	0.040\\
218.216	0.041\\
218.275	0.039\\
218.314	0.038\\
218.414	0.029\\
218.474	0.022\\
218.514	0.018\\
218.594	0.014\\
218.654	0.010\\
218.714	0.004\\
218.764	0.000\\
218.824	0.000\\
218.864	0.000\\
218.994	0.000\\
219.055	0.000\\
219.116	0.001\\
219.175	0.004\\
219.204	0.003\\
219.264	0.007\\
219.304	0.017\\
219.364	0.013\\
219.464	0.020\\
219.524	0.021\\
219.584	0.022\\
219.655	0.022\\
219.725	0.022\\
219.774	0.030\\
219.814	0.032\\
219.874	0.026\\
220.014	0.033\\
220.055	0.030\\
220.114	0.031\\
220.174	0.032\\
220.234	0.033\\
220.285	0.029\\
220.324	0.021\\
220.384	0.014\\
220.445	0.010\\
220.644	0.004\\
220.704	-0.000\\
220.764	-0.003\\
220.824	-0.007\\
220.864	-0.010\\
220.926	-0.010\\
221.025	-0.009\\
221.094	-0.008\\
221.146	-0.004\\
221.185	-0.001\\
221.245	0.004\\
221.284	0.009\\
221.345	0.013\\
221.395	0.017\\
221.444	0.021\\
221.544	0.028\\
221.604	0.032\\
221.644	0.033\\
221.704	0.036\\
221.755	0.034\\
221.795	0.037\\
221.854	0.037\\
221.964	0.037\\
222.055	0.036\\
222.116	0.031\\
222.204	0.029\\
222.394	0.027\\
222.454	0.022\\
222.594	0.019\\
222.634	0.013\\
222.694	0.010\\
222.765	0.008\\
222.794	0.006\\
222.894	0.006\\
222.955	0.007\\
223.016	-0.004\\
223.105	-0.006\\
223.174	-0.007\\
223.225	-0.006\\
223.274	-0.002\\
223.364	0.003\\
223.426	0.010\\
223.464	0.012\\
223.524	0.017\\
223.624	0.033\\
223.665	0.041\\
223.724	0.044\\
223.777	0.046\\
223.815	0.043\\
223.875	0.040\\
223.934	0.036\\
223.975	0.033\\
224.047	0.028\\
224.064	0.023\\
224.174	0.019\\
224.384	0.019\\
224.430	0.019\\
224.474	0.020\\
224.534	0.020\\
224.574	0.020\\
224.674	0.020\\
224.734	0.019\\
224.774	0.018\\
224.835	0.018\\
224.865	0.019\\
224.934	0.020\\
224.984	0.021\\
225.144	0.021\\
225.204	0.024\\
225.265	0.027\\
225.304	0.026\\
225.364	0.028\\
225.404	0.028\\
225.464	0.028\\
225.524	0.027\\
225.564	0.026\\
225.695	0.026\\
225.764	0.022\\
225.804	0.020\\
225.934	0.022\\
225.994	0.021\\
226.054	0.022\\
226.154	0.021\\
226.275	0.021\\
226.414	0.021\\
226.464	0.021\\
226.514	0.021\\
226.574	0.021\\
226.614	0.021\\
226.754	0.021\\
226.804	0.020\\
226.854	0.019\\
226.904	0.018\\
226.964	0.017\\
227.004	0.016\\
227.064	0.014\\
227.124	0.012\\
227.164	0.009\\
227.304	0.006\\
227.344	0.001\\
227.404	-0.003\\
227.474	-0.009\\
227.514	-0.013\\
227.574	-0.018\\
227.634	-0.026\\
227.675	-0.032\\
227.734	-0.036\\
227.874	-0.039\\
227.914	-0.043\\
227.974	-0.047\\
228.024	-0.046\\
228.064	-0.046\\
228.134	-0.047\\
228.184	-0.048\\
228.224	-0.047\\
228.425	-0.047\\
228.484	-0.046\\
228.584	-0.043\\
228.645	-0.044\\
228.684	-0.046\\
228.846	-0.046\\
228.904	-0.043\\
228.964	-0.038\\
229.004	-0.034\\
229.064	-0.032\\
229.134	-0.032\\
229.184	-0.031\\
229.225	-0.027\\
229.284	-0.024\\
229.384	-0.023\\
229.424	-0.023\\
229.484	-0.022\\
229.534	-0.023\\
229.595	-0.027\\
229.644	-0.028\\
229.695	-0.028\\
229.744	-0.026\\
229.796	-0.024\\
229.937	-0.023\\
229.994	-0.022\\
230.034	-0.022\\
230.094	-0.020\\
230.194	-0.016\\
230.254	-0.012\\
230.294	-0.012\\
230.438	-0.013\\
230.474	-0.014\\
230.544	-0.020\\
230.584	-0.023\\
230.644	-0.026\\
230.714	-0.027\\
230.755	-0.029\\
230.804	-0.030\\
230.844	-0.032\\
231.024	-0.033\\
231.064	-0.034\\
231.134	-0.030\\
231.184	-0.028\\
231.224	-0.027\\
231.285	-0.028\\
231.455	-0.027\\
231.494	-0.027\\
231.554	-0.023\\
231.654	-0.022\\
231.694	-0.021\\
231.774	-0.021\\
231.824	-0.021\\
231.944	-0.021\\
232.014	-0.020\\
232.044	-0.020\\
232.104	-0.020\\
232.164	-0.020\\
232.214	-0.022\\
232.264	-0.026\\
232.324	-0.028\\
232.375	-0.032\\
232.584	-0.036\\
232.724	-0.038\\
232.784	-0.040\\
232.844	-0.040\\
232.874	-0.041\\
232.974	-0.039\\
233.014	-0.034\\
233.074	-0.033\\
233.134	-0.029\\
233.184	-0.026\\
233.254	-0.023\\
233.295	-0.021\\
233.354	-0.021\\
233.394	-0.019\\
233.524	-0.018\\
233.584	-0.018\\
233.624	-0.016\\
233.724	-0.014\\
233.784	-0.012\\
233.824	-0.010\\
233.885	-0.009\\
233.938	-0.009\\
233.974	-0.010\\
234.074	-0.011\\
234.144	-0.012\\
234.184	-0.013\\
234.244	-0.017\\
234.284	-0.024\\
234.344	-0.028\\
234.404	-0.030\\
234.465	-0.040\\
234.614	-0.048\\
234.745	-0.054\\
234.804	-0.060\\
234.844	-0.073\\
234.894	-0.088\\
234.954	-0.106\\
234.994	-0.116\\
235.094	-0.129\\
235.174	-0.137\\
235.224	-0.140\\
235.284	-0.138\\
235.344	-0.139\\
235.384	-0.122\\
235.434	-0.100\\
235.494	-0.071\\
235.534	-0.056\\
235.734	-0.038\\
235.794	-0.012\\
235.844	-0.001\\
235.884	-0.004\\
235.954	-0.002\\
236.004	-0.002\\
236.134	-0.004\\
236.204	-0.002\\
236.264	0.001\\
236.324	0.004\\
236.384	0.002\\
236.474	0.007\\
236.565	0.019\\
236.674	0.028\\
236.744	0.029\\
236.774	0.029\\
236.824	0.022\\
236.884	0.018\\
236.924	0.014\\
236.985	0.012\\
237.024	0.011\\
237.084	0.009\\
237.184	0.004\\
237.234	0.000\\
237.284	-0.003\\
237.354	-0.008\\
237.384	-0.013\\
237.436	-0.018\\
237.564	-0.021\\
237.614	-0.024\\
237.694	-0.027\\
237.764	-0.028\\
237.834	-0.030\\
237.914	-0.032\\
237.974	-0.030\\
238.014	-0.028\\
238.094	-0.029\\
238.194	-0.029\\
238.234	-0.030\\
238.294	-0.032\\
238.354	-0.031\\
238.484	-0.029\\
238.534	-0.028\\
238.584	-0.032\\
238.764	-0.034\\
238.824	-0.041\\
238.864	-0.049\\
238.914	-0.050\\
238.984	-0.054\\
239.014	-0.063\\
239.074	-0.070\\
239.114	-0.073\\
239.245	-0.077\\
239.314	-0.079\\
239.374	-0.073\\
239.494	-0.070\\
239.524	-0.070\\
239.754	-0.067\\
239.815	-0.060\\
239.874	-0.056\\
239.994	-0.056\\
240.054	-0.049\\
240.114	-0.048\\
240.144	-0.053\\
240.205	-0.058\\
240.304	-0.068\\
240.354	-0.072\\
240.404	-0.079\\
240.464	-0.090\\
240.514	-0.099\\
240.584	-0.106\\
240.634	-0.111\\
240.684	-0.114\\
240.794	-0.114\\
240.824	-0.107\\
240.894	-0.100\\
240.954	-0.091\\
241.014	-0.078\\
241.044	-0.064\\
241.104	-0.056\\
241.144	-0.047\\
241.204	-0.034\\
241.334	-0.026\\
241.374	-0.021\\
241.444	-0.020\\
241.504	-0.020\\
241.544	-0.018\\
241.604	-0.016\\
241.664	-0.013\\
241.694	-0.011\\
241.775	-0.009\\
241.884	-0.007\\
241.924	-0.006\\
241.975	-0.004\\
242.034	-0.004\\
242.074	-0.008\\
242.155	-0.012\\
242.215	-0.014\\
242.256	-0.018\\
242.304	-0.020\\
242.414	-0.023\\
242.444	-0.024\\
242.504	-0.026\\
242.554	-0.027\\
242.614	-0.026\\
242.664	-0.023\\
242.705	-0.023\\
242.804	-0.022\\
242.934	-0.022\\
243.064	-0.021\\
243.126	-0.021\\
243.185	-0.021\\
243.247	-0.020\\
243.294	-0.020\\
243.334	-0.020\\
243.434	-0.020\\
243.494	-0.020\\
243.524	-0.020\\
243.704	-0.020\\
243.774	-0.020\\
243.814	-0.020\\
243.964	-0.020\\
244.024	-0.020\\
244.074	-0.020\\
244.125	-0.020\\
244.194	-0.019\\
244.244	-0.017\\
244.304	-0.014\\
244.344	-0.012\\
244.404	-0.010\\
244.494	-0.008\\
244.544	-0.006\\
244.604	-0.003\\
244.654	0.000\\
244.704	0.002\\
244.764	0.003\\
244.804	0.004\\
244.894	0.006\\
245.034	0.006\\
245.074	0.004\\
245.124	0.002\\
245.194	-0.002\\
245.224	-0.007\\
245.304	-0.010\\
245.344	-0.013\\
245.404	-0.017\\
245.445	-0.021\\
245.634	-0.023\\
245.674	-0.024\\
245.824	-0.022\\
245.884	-0.018\\
245.935	-0.014\\
245.974	-0.012\\
246.096	-0.007\\
246.154	-0.002\\
246.224	0.003\\
246.334	0.009\\
246.374	0.018\\
246.434	0.022\\
246.474	0.024\\
246.574	0.027\\
246.634	0.031\\
246.674	0.029\\
246.734	0.028\\
246.794	0.026\\
246.834	0.022\\
246.884	0.016\\
246.945	0.011\\
247.004	0.009\\
247.084	0.007\\
247.154	0.001\\
247.214	-0.001\\
247.254	-0.003\\
247.314	-0.004\\
247.374	-0.006\\
247.414	-0.007\\
247.464	-0.006\\
247.504	-0.001\\
247.614	0.003\\
247.704	0.011\\
247.825	0.008\\
247.864	0.006\\
247.925	0.004\\
247.986	0.008\\
248.024	0.011\\
248.177	0.012\\
248.234	0.014\\
248.274	0.017\\
248.354	0.017\\
248.394	0.026\\
248.454	0.031\\
248.495	0.038\\
248.595	0.040\\
248.695	0.041\\
248.774	0.040\\
248.814	0.037\\
248.865	0.037\\
248.904	0.034\\
248.974	0.034\\
249.034	0.046\\
249.074	0.048\\
249.164	0.053\\
249.225	0.059\\
249.284	0.059\\
249.344	0.057\\
249.404	0.051\\
249.514	0.047\\
249.755	0.042\\
249.804	0.029\\
249.844	0.021\\
249.965	0.010\\
250.044	-0.000\\
250.104	-0.002\\
250.144	-0.004\\
250.244	-0.007\\
250.304	-0.010\\
250.344	-0.012\\
250.414	-0.017\\
250.464	-0.022\\
250.524	-0.026\\
250.644	-0.027\\
250.684	-0.028\\
250.784	-0.029\\
250.845	-0.030\\
250.884	-0.029\\
250.947	-0.029\\
251.006	-0.027\\
251.054	-0.022\\
251.114	-0.020\\
251.164	-0.020\\
251.254	-0.027\\
251.314	-0.031\\
251.414	-0.033\\
251.574	-0.034\\
251.836	-0.036\\
251.895	-0.036\\
251.926	-0.036\\
251.994	-0.036\\
252.054	-0.036\\
252.094	-0.029\\
252.144	-0.021\\
252.214	-0.014\\
252.244	-0.003\\
252.344	0.009\\
252.414	0.016\\
252.474	0.023\\
252.514	0.028\\
252.574	0.032\\
252.624	0.037\\
252.674	0.038\\
252.884	0.038\\
252.915	0.032\\
253.034	0.026\\
253.174	0.023\\
253.214	0.020\\
253.274	0.019\\
253.374	0.018\\
253.414	0.016\\
253.474	0.014\\
253.554	0.014\\
253.604	0.016\\
253.755	0.018\\
253.836	0.019\\
253.914	0.021\\
253.974	0.023\\
254.024	0.024\\
254.124	0.028\\
254.184	0.029\\
254.244	0.029\\
254.284	0.037\\
254.425	0.046\\
254.494	0.049\\
254.545	0.038\\
254.624	0.023\\
254.686	-0.002\\
254.714	-0.034\\
255.044	-0.066\\
255.084	-0.093\\
255.284	-0.122\\
255.314	-0.139\\
255.405	-0.148\\
255.524	-0.143\\
255.584	-0.132\\
255.774	-0.101\\
255.865	-0.067\\
255.974	-0.029\\
256.004	0.003\\
256.164	0.031\\
256.204	0.042\\
256.254	0.052\\
256.315	0.061\\
256.374	0.066\\
256.454	0.068\\
256.514	0.070\\
256.574	0.071\\
256.614	0.072\\
256.674	0.080\\
256.734	0.102\\
256.775	0.122\\
256.834	0.150\\
256.894	0.182\\
257.044	0.206\\
257.104	0.223\\
257.164	0.236\\
257.224	0.243\\
257.304	0.237\\
257.364	0.220\\
257.404	0.201\\
257.494	0.169\\
257.564	0.134\\
257.604	0.103\\
257.654	0.082\\
257.824	0.068\\
257.914	0.062\\
258.014	0.069\\
258.134	0.078\\
258.194	0.092\\
258.254	0.108\\
258.294	0.134\\
258.345	0.161\\
258.414	0.186\\
258.454	0.198\\
258.904	0.209\\
258.964	0.200\\
259.044	0.184\\
259.124	0.169\\
259.185	0.157\\
259.334	0.136\\
259.374	0.114\\
259.434	0.102\\
259.494	0.096\\
259.614	0.091\\
259.664	0.100\\
259.724	0.113\\
259.804	0.131\\
259.934	0.151\\
259.994	0.148\\
260.044	0.144\\
};
\addlegendentry{Velocity estimate};

\addplot [color=red,solid]
  table[row sep=crcr]{%
99.986	0.000\\
100.026	0.000\\
100.105	0.000\\
100.135	0.000\\
100.205	0.004\\
100.266	0.007\\
100.375	0.011\\
100.435	0.016\\
100.505	0.021\\
100.545	0.027\\
100.635	0.032\\
100.705	0.038\\
100.745	0.039\\
100.805	0.040\\
100.895	0.041\\
100.965	0.040\\
101.015	0.037\\
101.055	0.032\\
101.115	0.028\\
101.165	0.022\\
101.215	0.017\\
101.286	0.013\\
101.335	0.010\\
101.405	0.007\\
101.475	0.003\\
101.515	0.002\\
101.595	0.001\\
101.655	0.000\\
101.685	0.000\\
101.755	0.000\\
101.815	0.000\\
101.845	0.000\\
101.955	0.000\\
102.005	0.002\\
102.046	0.004\\
102.105	0.007\\
102.147	0.014\\
102.226	0.022\\
102.268	0.030\\
102.325	0.038\\
102.565	0.046\\
102.635	0.056\\
102.695	0.063\\
102.835	0.071\\
102.895	0.079\\
103.005	0.078\\
103.075	0.077\\
103.125	0.074\\
103.205	0.072\\
103.355	0.071\\
103.385	0.068\\
103.585	0.064\\
103.655	0.061\\
103.715	0.058\\
103.755	0.058\\
103.815	0.058\\
103.875	0.059\\
103.916	0.060\\
104.006	0.061\\
104.056	0.062\\
104.115	0.063\\
104.175	0.064\\
104.215	0.066\\
104.325	0.067\\
104.375	0.068\\
104.415	0.069\\
104.565	0.069\\
104.616	0.068\\
104.675	0.067\\
104.716	0.067\\
104.886	0.067\\
104.936	0.067\\
104.985	0.067\\
105.125	0.067\\
105.166	0.067\\
105.225	0.068\\
105.335	0.071\\
105.405	0.074\\
105.435	0.077\\
105.505	0.079\\
105.595	0.081\\
105.645	0.083\\
105.705	0.083\\
105.776	0.083\\
105.835	0.083\\
105.925	0.080\\
105.965	0.077\\
106.035	0.073\\
106.155	0.070\\
106.195	0.064\\
106.255	0.059\\
106.315	0.056\\
106.375	0.051\\
106.415	0.047\\
106.475	0.043\\
106.535	0.040\\
106.575	0.037\\
106.675	0.033\\
106.736	0.032\\
106.775	0.031\\
106.837	0.030\\
106.885	0.030\\
106.936	0.030\\
106.995	0.030\\
107.085	0.030\\
107.165	0.030\\
107.225	0.032\\
107.285	0.034\\
107.325	0.037\\
107.385	0.040\\
107.445	0.043\\
107.485	0.047\\
107.545	0.051\\
107.605	0.056\\
107.756	0.060\\
107.797	0.061\\
107.856	0.062\\
107.915	0.063\\
107.955	0.063\\
108.206	0.063\\
108.255	0.063\\
108.315	0.063\\
108.435	0.063\\
108.495	0.063\\
108.525	0.066\\
108.585	0.068\\
108.646	0.070\\
108.766	0.072\\
108.805	0.076\\
108.865	0.079\\
108.945	0.081\\
108.975	0.083\\
109.055	0.086\\
109.105	0.087\\
109.165	0.089\\
109.235	0.091\\
109.305	0.093\\
109.375	0.092\\
109.415	0.091\\
109.485	0.090\\
109.535	0.090\\
109.575	0.090\\
109.635	0.090\\
109.696	0.089\\
109.795	0.088\\
109.835	0.087\\
109.895	0.088\\
109.955	0.089\\
109.985	0.090\\
110.045	0.090\\
110.115	0.090\\
110.145	0.090\\
110.305	0.088\\
110.345	0.086\\
110.405	0.083\\
110.465	0.081\\
110.505	0.073\\
110.565	0.066\\
110.616	0.058\\
110.667	0.050\\
110.885	0.042\\
110.965	0.037\\
111.005	0.031\\
111.065	0.026\\
111.105	0.020\\
111.165	0.020\\
111.225	0.020\\
111.255	0.020\\
111.365	0.021\\
111.425	0.022\\
111.455	0.023\\
111.515	0.024\\
111.646	0.026\\
111.696	0.027\\
111.786	0.030\\
111.885	0.033\\
111.955	0.037\\
112.016	0.039\\
112.046	0.040\\
112.145	0.041\\
112.206	0.042\\
112.245	0.043\\
112.495	0.044\\
112.555	0.041\\
112.607	0.038\\
112.715	0.034\\
112.775	0.030\\
112.815	0.027\\
112.906	0.023\\
112.975	0.020\\
113.015	0.016\\
113.075	0.011\\
113.135	0.009\\
113.195	0.006\\
113.236	0.002\\
113.285	-0.000\\
113.345	-0.002\\
113.425	-0.006\\
113.496	-0.009\\
113.555	-0.011\\
113.586	-0.014\\
113.645	-0.018\\
113.685	-0.020\\
113.745	-0.022\\
113.855	-0.024\\
113.965	-0.028\\
114.015	-0.030\\
114.065	-0.032\\
114.125	-0.034\\
114.165	-0.038\\
114.225	-0.041\\
114.287	-0.044\\
114.325	-0.046\\
114.565	-0.047\\
114.636	-0.047\\
114.676	-0.047\\
114.736	-0.047\\
114.787	-0.048\\
114.845	-0.047\\
114.885	-0.046\\
115.045	-0.043\\
115.105	-0.043\\
115.155	-0.043\\
115.215	-0.043\\
115.296	-0.043\\
115.325	-0.047\\
115.425	-0.049\\
115.585	-0.050\\
115.645	-0.051\\
115.686	-0.053\\
115.745	-0.056\\
115.935	-0.058\\
115.975	-0.060\\
116.086	-0.062\\
116.125	-0.061\\
116.175	-0.060\\
116.225	-0.060\\
116.327	-0.060\\
116.365	-0.060\\
116.486	-0.058\\
116.586	-0.056\\
116.645	-0.053\\
116.686	-0.051\\
116.875	-0.049\\
116.916	-0.044\\
117.065	-0.040\\
117.147	-0.038\\
117.196	-0.036\\
117.345	-0.036\\
117.385	-0.036\\
117.445	-0.036\\
117.495	-0.036\\
117.575	-0.034\\
117.635	-0.036\\
117.755	-0.037\\
117.815	-0.037\\
117.856	-0.037\\
117.915	-0.037\\
117.956	-0.037\\
118.006	-0.037\\
118.145	-0.037\\
118.185	-0.038\\
118.291	-0.039\\
118.355	-0.041\\
118.425	-0.042\\
118.485	-0.042\\
118.545	-0.042\\
118.705	-0.042\\
118.745	-0.041\\
118.805	-0.040\\
118.865	-0.039\\
118.925	-0.038\\
119.005	-0.037\\
119.055	-0.036\\
119.136	-0.036\\
119.195	-0.036\\
119.255	-0.033\\
119.299	-0.032\\
119.355	-0.031\\
119.415	-0.029\\
119.455	-0.027\\
119.515	-0.023\\
119.555	-0.020\\
119.655	-0.016\\
119.716	-0.011\\
119.756	-0.009\\
119.816	-0.006\\
119.865	-0.002\\
119.915	0.000\\
119.975	0.003\\
120.075	0.007\\
120.175	0.010\\
120.235	0.014\\
120.295	0.019\\
120.355	0.023\\
120.416	0.029\\
120.476	0.034\\
120.526	0.040\\
120.575	0.044\\
120.635	0.050\\
120.705	0.056\\
120.775	0.059\\
120.815	0.062\\
120.865	0.066\\
120.935	0.067\\
120.995	0.068\\
121.035	0.062\\
121.085	0.057\\
121.145	0.050\\
121.265	0.043\\
121.445	0.037\\
121.495	0.030\\
121.555	0.022\\
121.616	0.014\\
121.656	0.007\\
121.748	0.004\\
121.995	0.002\\
122.055	-0.000\\
122.125	-0.002\\
122.185	-0.006\\
122.285	-0.009\\
122.325	-0.011\\
122.385	-0.016\\
122.636	-0.020\\
122.686	-0.022\\
122.803	-0.024\\
122.895	-0.027\\
122.955	-0.029\\
123.126	-0.031\\
123.245	-0.033\\
123.325	-0.036\\
123.385	-0.036\\
123.445	-0.036\\
123.485	-0.037\\
123.536	-0.038\\
123.605	-0.037\\
123.635	-0.036\\
123.705	-0.033\\
123.735	-0.029\\
123.885	-0.024\\
123.935	-0.020\\
124.055	-0.016\\
124.125	-0.011\\
124.185	-0.007\\
124.225	-0.004\\
124.285	-0.002\\
124.385	0.000\\
124.426	0.002\\
124.485	0.004\\
124.535	0.007\\
124.585	0.009\\
124.695	0.011\\
124.736	0.013\\
124.800	0.016\\
124.895	0.018\\
124.925	0.020\\
124.995	0.021\\
125.055	0.022\\
125.085	0.023\\
125.155	0.024\\
125.275	0.026\\
125.366	0.027\\
125.435	0.027\\
125.505	0.027\\
125.575	0.028\\
125.605	0.028\\
125.705	0.028\\
125.775	0.028\\
125.816	0.029\\
125.945	0.030\\
126.005	0.031\\
126.045	0.033\\
126.125	0.036\\
126.185	0.037\\
126.225	0.042\\
126.285	0.048\\
126.365	0.053\\
126.445	0.060\\
126.505	0.067\\
126.565	0.073\\
126.655	0.079\\
126.695	0.086\\
126.755	0.091\\
126.815	0.091\\
126.875	0.091\\
127.005	0.091\\
127.035	0.089\\
127.096	0.087\\
127.145	0.084\\
127.195	0.083\\
127.255	0.079\\
127.302	0.076\\
127.357	0.072\\
127.405	0.069\\
127.595	0.066\\
127.635	0.062\\
127.695	0.059\\
127.755	0.056\\
127.796	0.052\\
127.845	0.051\\
127.905	0.050\\
127.985	0.050\\
128.045	0.050\\
128.085	0.050\\
128.165	0.050\\
128.205	0.049\\
128.255	0.048\\
128.315	0.047\\
128.356	0.046\\
128.505	0.044\\
128.565	0.043\\
128.645	0.042\\
128.705	0.041\\
128.735	0.040\\
128.925	0.040\\
129.045	0.040\\
129.105	0.041\\
129.175	0.042\\
129.206	0.042\\
129.267	0.042\\
129.325	0.041\\
129.405	0.040\\
129.585	0.039\\
129.615	0.038\\
129.685	0.037\\
129.745	0.034\\
129.785	0.032\\
129.845	0.031\\
129.895	0.030\\
129.935	0.031\\
129.995	0.032\\
130.095	0.033\\
130.125	0.034\\
130.325	0.034\\
130.385	0.034\\
130.445	0.034\\
130.486	0.034\\
130.575	0.034\\
130.615	0.033\\
130.685	0.032\\
130.745	0.034\\
130.865	0.037\\
130.945	0.040\\
130.995	0.042\\
131.096	0.043\\
131.137	0.044\\
131.195	0.046\\
131.435	0.044\\
131.475	0.042\\
131.545	0.037\\
131.645	0.031\\
131.876	0.026\\
131.935	0.021\\
131.975	0.018\\
132.035	0.014\\
132.275	0.011\\
132.315	0.010\\
132.365	0.008\\
132.435	0.006\\
132.465	0.003\\
132.525	0.001\\
132.695	-0.006\\
132.755	-0.012\\
132.795	-0.019\\
132.846	-0.029\\
132.885	-0.039\\
132.947	-0.043\\
133.015	-0.048\\
133.105	-0.052\\
133.185	-0.054\\
133.335	-0.052\\
133.405	-0.050\\
133.455	-0.048\\
133.515	-0.042\\
133.565	-0.037\\
133.615	-0.034\\
133.696	-0.032\\
133.755	-0.031\\
133.816	-0.032\\
133.856	-0.033\\
134.015	-0.034\\
134.055	-0.038\\
134.126	-0.041\\
134.155	-0.044\\
134.295	-0.048\\
134.355	-0.054\\
134.395	-0.060\\
134.455	-0.066\\
134.515	-0.071\\
134.586	-0.077\\
134.635	-0.080\\
134.695	-0.083\\
134.765	-0.087\\
134.835	-0.090\\
134.915	-0.090\\
135.015	-0.090\\
135.075	-0.087\\
135.115	-0.083\\
135.165	-0.080\\
135.225	-0.077\\
135.315	-0.076\\
135.365	-0.074\\
135.405	-0.073\\
135.465	-0.072\\
135.525	-0.071\\
135.565	-0.073\\
135.625	-0.073\\
135.696	-0.073\\
135.748	-0.076\\
135.825	-0.076\\
135.925	-0.076\\
136.045	-0.076\\
136.195	-0.076\\
136.235	-0.076\\
136.375	-0.076\\
136.435	-0.078\\
136.475	-0.080\\
136.525	-0.080\\
136.595	-0.080\\
136.626	-0.074\\
136.687	-0.069\\
136.725	-0.060\\
136.865	-0.051\\
136.925	-0.042\\
137.055	-0.032\\
137.105	-0.022\\
137.145	-0.012\\
137.205	-0.002\\
137.245	0.002\\
137.305	0.007\\
137.405	0.008\\
137.466	0.008\\
137.515	0.008\\
137.585	0.007\\
137.625	0.003\\
137.685	0.000\\
137.735	-0.003\\
137.796	-0.010\\
137.915	-0.017\\
137.975	-0.023\\
138.035	-0.030\\
138.175	-0.037\\
138.215	-0.043\\
138.275	-0.048\\
138.355	-0.052\\
138.455	-0.057\\
138.505	-0.058\\
138.545	-0.059\\
138.605	-0.060\\
138.705	-0.057\\
138.745	-0.053\\
138.796	-0.050\\
138.865	-0.047\\
138.935	-0.043\\
139.005	-0.040\\
139.035	-0.037\\
139.125	-0.033\\
139.165	-0.030\\
139.225	-0.030\\
139.275	-0.028\\
139.316	-0.026\\
139.375	-0.023\\
139.495	-0.020\\
139.555	-0.017\\
139.615	-0.013\\
139.715	-0.011\\
139.746	-0.009\\
139.817	-0.007\\
139.845	-0.007\\
139.905	-0.007\\
140.005	-0.007\\
140.055	-0.008\\
140.115	-0.009\\
140.165	-0.010\\
140.215	-0.008\\
140.295	-0.006\\
140.325	-0.004\\
140.405	-0.003\\
140.445	-0.002\\
140.535	-0.001\\
140.625	0.000\\
140.665	0.003\\
140.725	0.007\\
140.785	0.008\\
140.825	0.009\\
140.885	0.011\\
140.945	0.013\\
141.046	0.016\\
141.105	0.017\\
141.145	0.018\\
141.205	0.017\\
141.245	0.014\\
141.355	0.012\\
141.415	0.010\\
141.475	0.006\\
141.575	0.001\\
141.645	-0.003\\
141.705	-0.009\\
141.735	-0.014\\
141.815	-0.020\\
141.856	-0.024\\
141.915	-0.031\\
141.955	-0.038\\
142.085	-0.042\\
142.155	-0.047\\
142.195	-0.051\\
142.266	-0.053\\
142.321	-0.056\\
142.355	-0.058\\
142.415	-0.060\\
142.457	-0.057\\
142.515	-0.053\\
142.605	-0.050\\
142.645	-0.047\\
142.705	-0.041\\
142.775	-0.036\\
142.835	-0.030\\
142.895	-0.022\\
142.945	-0.014\\
142.985	-0.010\\
143.045	-0.007\\
143.145	-0.003\\
143.205	0.000\\
143.245	0.001\\
143.305	0.002\\
143.365	0.003\\
143.485	-0.002\\
143.515	-0.008\\
143.575	-0.013\\
143.676	-0.018\\
143.756	-0.022\\
143.815	-0.027\\
143.855	-0.031\\
143.915	-0.042\\
143.965	-0.053\\
144.005	-0.060\\
144.065	-0.067\\
144.175	-0.077\\
144.215	-0.087\\
144.275	-0.097\\
144.327	-0.107\\
144.375	-0.117\\
144.435	-0.120\\
144.485	-0.119\\
144.545	-0.118\\
144.585	-0.117\\
144.725	-0.112\\
144.765	-0.104\\
144.835	-0.097\\
144.905	-0.082\\
144.945	-0.068\\
145.025	-0.053\\
145.085	-0.042\\
145.125	-0.031\\
145.265	-0.020\\
145.331	-0.009\\
145.376	-0.001\\
145.435	0.007\\
145.495	0.011\\
145.575	0.016\\
145.615	0.020\\
145.675	0.023\\
145.765	0.026\\
145.826	0.028\\
145.885	0.029\\
145.945	0.030\\
146.025	0.031\\
146.065	0.029\\
146.135	0.024\\
146.175	0.014\\
146.315	0.004\\
146.376	-0.004\\
146.416	-0.013\\
146.545	-0.021\\
146.605	-0.028\\
146.665	-0.034\\
146.705	-0.041\\
146.865	-0.046\\
146.925	-0.044\\
146.955	-0.039\\
147.015	-0.033\\
147.115	-0.028\\
147.175	-0.022\\
147.455	-0.018\\
147.515	-0.013\\
147.555	-0.009\\
147.605	-0.004\\
147.665	0.000\\
147.705	0.000\\
147.765	0.000\\
147.905	0.000\\
147.945	0.000\\
148.005	0.000\\
148.045	0.004\\
148.115	0.009\\
148.275	0.013\\
148.315	0.018\\
148.415	0.022\\
148.475	0.029\\
148.525	0.036\\
148.565	0.042\\
148.635	0.049\\
148.685	0.053\\
148.725	0.058\\
148.785	0.064\\
148.915	0.071\\
148.985	0.078\\
149.105	0.081\\
149.165	0.084\\
149.215	0.088\\
149.265	0.091\\
149.328	0.092\\
149.445	0.093\\
149.485	0.092\\
149.535	0.091\\
149.595	0.090\\
149.635	0.090\\
149.695	0.083\\
149.755	0.077\\
149.835	0.070\\
149.935	0.060\\
149.995	0.050\\
150.065	0.040\\
150.105	0.030\\
150.155	0.020\\
150.215	0.010\\
150.255	0.007\\
150.317	0.003\\
150.377	0.000\\
150.495	0.000\\
150.555	0.000\\
150.615	0.000\\
150.655	0.003\\
150.715	0.007\\
150.795	0.010\\
150.915	0.016\\
150.985	0.021\\
151.055	0.027\\
151.125	0.036\\
151.155	0.044\\
151.207	0.053\\
151.295	0.059\\
151.345	0.068\\
151.405	0.077\\
151.505	0.084\\
151.545	0.092\\
151.605	0.100\\
151.675	0.103\\
151.765	0.107\\
151.825	0.110\\
151.885	0.114\\
151.925	0.112\\
152.025	0.110\\
152.085	0.107\\
152.125	0.103\\
152.186	0.100\\
152.246	0.098\\
152.287	0.096\\
152.348	0.087\\
152.385	0.077\\
152.435	0.070\\
152.535	0.061\\
152.575	0.052\\
152.685	0.043\\
152.735	0.032\\
152.795	0.021\\
152.844	0.010\\
152.895	0.006\\
152.945	-0.001\\
153.085	-0.008\\
153.135	-0.012\\
153.205	-0.017\\
153.236	-0.023\\
153.325	-0.028\\
153.405	-0.032\\
153.465	-0.037\\
153.595	-0.041\\
153.685	-0.043\\
153.725	-0.044\\
153.775	-0.046\\
153.825	-0.047\\
153.885	-0.046\\
153.945	-0.044\\
153.985	-0.043\\
154.065	-0.042\\
154.144	-0.041\\
154.205	-0.040\\
154.245	-0.039\\
154.305	-0.038\\
154.494	-0.037\\
154.566	-0.036\\
154.665	-0.034\\
154.725	-0.033\\
154.765	-0.032\\
154.825	-0.031\\
154.885	-0.030\\
154.925	-0.027\\
154.985	-0.023\\
155.045	-0.020\\
155.085	-0.017\\
155.175	-0.012\\
155.247	-0.008\\
155.285	-0.003\\
155.337	0.002\\
155.385	0.008\\
155.465	0.010\\
155.505	0.011\\
155.565	0.012\\
155.615	0.013\\
155.695	0.013\\
155.765	0.013\\
155.797	0.012\\
155.865	0.010\\
155.925	0.006\\
155.985	0.001\\
156.025	-0.002\\
156.085	-0.007\\
156.135	-0.011\\
156.295	-0.016\\
156.343	-0.020\\
156.405	-0.023\\
156.445	-0.027\\
156.495	-0.030\\
156.555	-0.033\\
156.595	-0.037\\
156.655	-0.039\\
156.796	-0.041\\
156.845	-0.044\\
156.895	-0.049\\
156.945	-0.053\\
157.005	-0.058\\
157.085	-0.058\\
157.125	-0.058\\
157.184	-0.058\\
157.325	-0.058\\
157.355	-0.058\\
157.425	-0.052\\
157.484	-0.046\\
157.515	-0.037\\
157.575	-0.028\\
157.615	-0.021\\
157.695	-0.014\\
157.795	-0.006\\
157.838	0.003\\
157.895	0.012\\
157.955	0.017\\
158.005	0.021\\
158.074	0.023\\
158.135	0.030\\
158.185	0.037\\
158.225	0.043\\
158.325	0.048\\
158.405	0.054\\
158.465	0.061\\
158.525	0.068\\
158.565	0.074\\
158.615	0.081\\
158.705	0.083\\
158.735	0.084\\
158.875	0.086\\
158.925	0.087\\
158.975	0.086\\
159.035	0.084\\
159.094	0.079\\
159.135	0.073\\
159.195	0.068\\
159.235	0.062\\
159.395	0.054\\
159.444	0.047\\
159.515	0.034\\
159.565	0.022\\
159.635	0.010\\
159.674	0.002\\
159.905	-0.008\\
159.995	-0.018\\
160.035	-0.028\\
160.095	-0.034\\
160.235	-0.041\\
160.275	-0.043\\
160.335	-0.046\\
160.435	-0.046\\
160.475	-0.046\\
160.535	-0.043\\
160.585	-0.039\\
160.635	-0.034\\
160.695	-0.030\\
160.735	-0.026\\
160.785	-0.021\\
160.846	-0.017\\
160.944	-0.014\\
161.004	-0.008\\
161.035	-0.001\\
161.106	0.003\\
161.165	0.011\\
161.205	0.019\\
161.265	0.027\\
161.324	0.040\\
161.355	0.053\\
161.455	0.067\\
161.515	0.076\\
161.555	0.088\\
161.615	0.100\\
161.665	0.109\\
161.715	0.120\\
161.775	0.131\\
161.835	0.137\\
161.875	0.142\\
162.005	0.148\\
162.074	0.153\\
162.115	0.153\\
162.165	0.153\\
162.225	0.153\\
162.305	0.151\\
162.365	0.146\\
162.405	0.140\\
162.505	0.134\\
162.545	0.126\\
162.605	0.111\\
162.685	0.099\\
162.745	0.087\\
162.784	0.074\\
163.015	0.062\\
163.055	0.053\\
163.116	0.044\\
163.194	0.036\\
163.245	0.030\\
163.315	0.030\\
163.355	0.031\\
163.406	0.032\\
163.447	0.033\\
163.585	0.034\\
163.645	0.038\\
163.705	0.041\\
163.755	0.046\\
163.804	0.050\\
163.865	0.054\\
163.905	0.057\\
163.965	0.059\\
164.055	0.061\\
164.104	0.063\\
164.185	0.063\\
164.246	0.063\\
164.366	0.060\\
164.404	0.057\\
164.465	0.053\\
164.525	0.049\\
164.605	0.046\\
164.664	0.042\\
164.764	0.040\\
164.854	0.038\\
164.885	0.036\\
164.945	0.034\\
165.004	0.033\\
165.094	0.032\\
165.135	0.033\\
165.195	0.036\\
165.257	0.038\\
165.295	0.039\\
165.366	0.040\\
165.394	0.041\\
165.635	0.043\\
165.695	0.046\\
165.755	0.049\\
165.795	0.052\\
165.874	0.053\\
165.935	0.054\\
165.975	0.056\\
166.035	0.057\\
166.076	0.058\\
166.215	0.061\\
166.265	0.064\\
166.314	0.066\\
166.385	0.067\\
166.435	0.066\\
166.485	0.064\\
166.594	0.063\\
166.725	0.061\\
166.845	0.059\\
166.875	0.054\\
166.945	0.051\\
166.995	0.049\\
167.055	0.047\\
167.105	0.047\\
167.195	0.047\\
167.245	0.047\\
167.295	0.048\\
167.367	0.049\\
167.415	0.050\\
167.475	0.050\\
167.535	0.049\\
167.575	0.048\\
167.655	0.047\\
167.734	0.046\\
167.805	0.042\\
167.845	0.039\\
167.905	0.036\\
167.955	0.031\\
168.007	0.027\\
168.065	0.023\\
168.124	0.019\\
168.255	0.014\\
168.345	0.010\\
168.404	0.008\\
168.445	0.006\\
168.505	0.003\\
168.564	0.000\\
168.605	-0.003\\
168.655	-0.007\\
168.784	-0.009\\
168.814	-0.011\\
168.875	-0.013\\
168.916	-0.016\\
169.025	-0.018\\
169.075	-0.020\\
169.135	-0.020\\
169.194	-0.020\\
169.235	-0.020\\
169.445	-0.019\\
169.485	-0.018\\
169.555	-0.017\\
169.615	-0.016\\
169.655	-0.014\\
169.805	-0.013\\
169.865	-0.013\\
169.925	-0.013\\
169.965	-0.013\\
170.025	-0.016\\
170.065	-0.018\\
170.125	-0.019\\
170.185	-0.020\\
170.414	-0.021\\
170.455	-0.022\\
170.514	-0.023\\
170.585	-0.024\\
170.625	-0.026\\
170.685	-0.026\\
170.746	-0.023\\
170.786	-0.022\\
170.925	-0.014\\
170.955	-0.007\\
171.195	0.001\\
171.245	0.010\\
171.295	0.023\\
171.384	0.037\\
171.445	0.050\\
171.495	0.058\\
171.705	0.066\\
171.745	0.067\\
171.805	0.068\\
171.895	0.069\\
171.955	0.070\\
171.995	0.067\\
172.095	0.063\\
172.155	0.060\\
172.275	0.060\\
172.316	0.060\\
172.435	0.047\\
172.484	0.033\\
172.555	0.019\\
172.595	0.004\\
172.765	-0.010\\
172.825	-0.024\\
172.915	-0.039\\
172.965	-0.053\\
173.054	-0.068\\
173.114	-0.069\\
173.174	-0.070\\
173.234	-0.066\\
173.274	-0.061\\
173.334	-0.057\\
173.435	-0.050\\
173.475	-0.043\\
173.534	-0.037\\
173.574	-0.030\\
173.635	-0.023\\
173.685	-0.017\\
173.756	-0.016\\
173.816	-0.014\\
173.865	-0.013\\
173.985	-0.014\\
174.094	-0.018\\
174.155	-0.021\\
174.195	-0.027\\
174.245	-0.032\\
174.305	-0.038\\
174.361	-0.042\\
174.414	-0.050\\
174.505	-0.058\\
174.565	-0.066\\
174.625	-0.071\\
174.675	-0.077\\
174.715	-0.080\\
174.786	-0.084\\
174.835	-0.089\\
174.924	-0.093\\
175.025	-0.090\\
175.085	-0.087\\
175.125	-0.083\\
175.185	-0.077\\
175.235	-0.070\\
175.275	-0.063\\
175.344	-0.056\\
175.405	-0.047\\
175.435	-0.038\\
175.535	-0.033\\
175.574	-0.029\\
175.636	-0.024\\
175.726	-0.023\\
175.755	-0.022\\
175.814	-0.021\\
175.875	-0.020\\
175.935	-0.020\\
175.995	-0.019\\
176.114	-0.018\\
176.174	-0.017\\
176.224	-0.016\\
176.264	-0.014\\
176.325	-0.013\\
176.364	-0.013\\
176.424	-0.013\\
176.484	-0.013\\
176.524	-0.014\\
176.624	-0.014\\
176.685	-0.014\\
176.725	-0.014\\
176.784	-0.016\\
176.814	-0.014\\
176.874	-0.012\\
176.945	-0.010\\
176.985	-0.008\\
177.204	-0.006\\
177.265	-0.004\\
177.334	-0.003\\
177.366	-0.002\\
177.554	0.000\\
177.644	0.000\\
177.695	0.000\\
177.745	0.001\\
177.854	0.002\\
177.925	0.003\\
177.965	0.006\\
178.014	0.008\\
178.074	0.010\\
178.165	0.012\\
178.254	0.016\\
178.295	0.019\\
178.354	0.022\\
178.394	0.026\\
178.475	0.029\\
178.535	0.031\\
178.584	0.033\\
178.684	0.037\\
178.735	0.040\\
178.784	0.043\\
178.845	0.047\\
178.884	0.049\\
178.954	0.051\\
179.014	0.053\\
179.044	0.056\\
179.104	0.058\\
179.224	0.059\\
179.284	0.060\\
179.344	0.060\\
179.384	0.058\\
179.435	0.056\\
179.496	0.053\\
179.534	0.051\\
179.605	0.049\\
179.715	0.047\\
179.765	0.044\\
179.825	0.041\\
179.869	0.038\\
179.915	0.037\\
179.975	0.036\\
180.035	0.034\\
180.095	0.033\\
180.175	0.030\\
180.284	0.027\\
180.355	0.023\\
180.385	0.021\\
180.445	0.019\\
180.496	0.017\\
180.545	0.014\\
180.605	0.012\\
180.675	0.010\\
180.746	0.010\\
180.814	0.010\\
180.845	0.010\\
180.905	0.010\\
180.965	0.010\\
181.024	0.010\\
181.054	0.010\\
181.125	0.010\\
181.184	0.010\\
181.294	0.011\\
181.355	0.012\\
181.415	0.013\\
181.466	0.014\\
181.555	0.014\\
181.655	0.014\\
181.724	0.014\\
181.754	0.014\\
181.854	0.013\\
181.924	0.011\\
181.954	0.009\\
182.014	0.006\\
182.074	0.002\\
182.114	-0.000\\
182.175	-0.004\\
182.215	-0.009\\
182.275	-0.013\\
182.376	-0.017\\
182.466	-0.020\\
182.534	-0.023\\
182.594	-0.027\\
182.676	-0.030\\
182.705	-0.033\\
182.775	-0.034\\
182.876	-0.034\\
182.915	-0.034\\
182.975	-0.031\\
183.024	-0.028\\
183.084	-0.024\\
183.164	-0.020\\
183.244	-0.016\\
183.295	-0.011\\
183.424	-0.007\\
183.484	-0.003\\
183.564	0.000\\
183.604	0.002\\
183.664	0.004\\
183.695	0.006\\
183.764	0.006\\
183.824	0.006\\
183.864	0.006\\
183.964	0.006\\
184.065	0.006\\
184.124	0.006\\
184.185	-0.006\\
184.294	-0.017\\
184.315	-0.027\\
184.385	-0.036\\
184.464	-0.048\\
184.514	-0.060\\
184.585	-0.072\\
184.615	-0.084\\
184.675	-0.097\\
184.744	-0.100\\
184.775	-0.102\\
184.835	-0.104\\
184.894	-0.107\\
184.975	-0.106\\
185.036	-0.104\\
185.076	-0.102\\
185.135	-0.100\\
185.195	-0.092\\
185.225	-0.084\\
185.285	-0.078\\
185.345	-0.068\\
185.595	-0.058\\
185.614	-0.048\\
185.685	-0.038\\
185.745	-0.029\\
185.797	-0.020\\
185.855	-0.017\\
185.915	-0.013\\
186.035	-0.010\\
186.105	-0.009\\
186.164	-0.008\\
186.195	-0.009\\
186.255	-0.010\\
186.315	-0.011\\
186.355	-0.012\\
186.434	-0.014\\
186.535	-0.017\\
186.574	-0.019\\
186.634	-0.022\\
186.694	-0.026\\
186.754	-0.027\\
186.824	-0.029\\
186.864	-0.031\\
186.926	-0.033\\
186.975	-0.036\\
187.064	-0.038\\
187.124	-0.040\\
187.164	-0.043\\
187.285	-0.047\\
187.344	-0.050\\
187.404	-0.054\\
187.444	-0.059\\
187.504	-0.063\\
187.644	-0.067\\
187.684	-0.071\\
187.744	-0.074\\
187.784	-0.077\\
187.879	-0.079\\
187.956	-0.079\\
188.115	-0.077\\
188.194	-0.074\\
188.234	-0.069\\
188.295	-0.063\\
188.355	-0.057\\
188.414	-0.051\\
188.474	-0.042\\
188.515	-0.033\\
188.575	-0.027\\
188.675	-0.017\\
188.715	-0.007\\
188.774	0.000\\
188.825	0.007\\
188.904	0.013\\
189.025	0.020\\
189.085	0.022\\
189.186	0.024\\
189.225	0.027\\
189.276	0.026\\
189.325	0.024\\
189.374	0.023\\
189.437	0.019\\
189.504	0.014\\
189.565	0.010\\
189.604	0.007\\
189.734	-0.000\\
189.775	-0.008\\
189.836	-0.016\\
189.895	-0.023\\
190.044	-0.031\\
190.084	-0.036\\
190.245	-0.040\\
190.305	-0.044\\
190.385	-0.049\\
190.424	-0.048\\
190.474	-0.046\\
190.535	-0.043\\
190.574	-0.038\\
190.645	-0.032\\
190.745	-0.027\\
190.846	-0.019\\
190.925	-0.011\\
190.975	-0.003\\
191.015	0.002\\
191.074	0.009\\
191.114	0.016\\
191.175	0.019\\
191.274	0.022\\
191.314	0.027\\
191.375	0.029\\
191.435	0.030\\
191.474	0.033\\
191.524	0.037\\
191.595	0.039\\
191.805	0.041\\
191.904	0.043\\
191.965	0.046\\
192.024	0.047\\
192.064	0.048\\
192.114	0.050\\
192.185	0.050\\
192.235	0.050\\
192.315	0.050\\
192.388	0.050\\
192.444	0.049\\
192.474	0.048\\
192.534	0.047\\
192.604	0.046\\
192.644	0.043\\
192.715	0.041\\
192.815	0.039\\
192.864	0.037\\
193.014	0.034\\
193.065	0.033\\
193.114	0.032\\
193.174	0.030\\
193.214	0.028\\
193.265	0.027\\
193.464	0.026\\
193.514	0.024\\
193.554	0.023\\
193.675	0.023\\
193.715	0.023\\
193.785	0.023\\
193.814	0.026\\
193.914	0.028\\
193.975	0.030\\
194.014	0.033\\
194.135	0.037\\
194.204	0.040\\
194.264	0.044\\
194.294	0.049\\
194.394	0.053\\
194.454	0.057\\
194.545	0.060\\
194.605	0.063\\
194.675	0.064\\
194.715	0.066\\
194.765	0.067\\
194.834	0.066\\
194.904	0.062\\
194.964	0.059\\
195.035	0.056\\
195.085	0.051\\
195.124	0.047\\
195.184	0.043\\
195.244	0.040\\
195.284	0.037\\
195.344	0.033\\
195.454	0.032\\
195.514	0.032\\
195.596	0.032\\
195.665	0.033\\
195.704	0.034\\
195.765	0.036\\
195.804	0.037\\
195.865	0.038\\
195.926	0.039\\
196.024	0.040\\
196.064	0.040\\
196.125	0.040\\
196.175	0.040\\
196.224	0.044\\
196.295	0.049\\
196.324	0.053\\
196.406	0.057\\
196.614	0.060\\
196.655	0.063\\
196.714	0.067\\
196.775	0.068\\
196.815	0.070\\
196.875	0.068\\
196.934	0.066\\
197.135	0.063\\
197.185	0.062\\
197.224	0.061\\
197.344	0.060\\
197.404	0.059\\
197.465	0.060\\
197.505	0.061\\
197.605	0.062\\
197.645	0.061\\
197.705	0.060\\
197.765	0.059\\
197.825	0.058\\
197.885	0.058\\
197.925	0.058\\
197.975	0.058\\
198.094	0.057\\
198.154	0.056\\
198.194	0.057\\
198.314	0.058\\
198.394	0.059\\
198.444	0.060\\
198.484	0.059\\
198.525	0.058\\
198.624	0.057\\
198.684	0.056\\
198.726	0.054\\
198.796	0.053\\
198.845	0.047\\
198.884	0.040\\
198.944	0.033\\
198.984	0.028\\
199.135	0.020\\
199.184	0.009\\
199.234	-0.002\\
199.294	-0.013\\
199.404	-0.026\\
199.454	-0.032\\
199.514	-0.039\\
199.554	-0.046\\
199.736	-0.052\\
199.796	-0.057\\
199.855	-0.058\\
199.899	-0.053\\
199.954	-0.049\\
200.014	-0.043\\
200.054	-0.037\\
200.114	-0.030\\
200.235	-0.023\\
200.277	-0.017\\
200.324	-0.010\\
200.365	-0.003\\
200.445	0.000\\
200.484	0.003\\
200.545	0.007\\
200.604	0.009\\
200.724	0.009\\
200.784	0.009\\
200.824	0.006\\
200.885	0.002\\
200.944	-0.001\\
201.045	-0.007\\
201.084	-0.012\\
201.134	-0.014\\
201.274	-0.017\\
201.444	-0.017\\
201.484	-0.017\\
201.544	-0.013\\
201.605	-0.009\\
201.644	-0.004\\
201.734	0.000\\
201.795	0.004\\
201.855	0.007\\
201.954	0.009\\
201.994	0.011\\
202.054	0.013\\
202.094	0.013\\
202.154	0.012\\
202.246	0.011\\
202.295	0.009\\
202.365	0.007\\
202.434	0.003\\
202.464	-0.003\\
202.524	-0.010\\
202.585	-0.017\\
202.624	-0.023\\
202.684	-0.030\\
202.784	-0.037\\
202.825	-0.043\\
202.924	-0.050\\
202.984	-0.057\\
203.044	-0.062\\
203.104	-0.068\\
203.175	-0.073\\
203.276	-0.077\\
203.344	-0.080\\
203.374	-0.083\\
203.436	-0.086\\
203.504	-0.087\\
203.564	-0.088\\
203.595	-0.087\\
203.664	-0.087\\
203.714	-0.087\\
203.874	-0.087\\
203.934	-0.087\\
203.984	-0.087\\
204.034	-0.087\\
204.095	-0.084\\
204.157	-0.082\\
204.196	-0.080\\
204.255	-0.077\\
204.354	-0.073\\
204.394	-0.070\\
204.454	-0.067\\
204.494	-0.062\\
204.574	-0.058\\
204.614	-0.057\\
204.674	-0.054\\
204.734	-0.052\\
204.775	-0.050\\
204.874	-0.048\\
204.914	-0.046\\
204.964	-0.043\\
205.025	-0.042\\
205.075	-0.041\\
205.135	-0.037\\
205.185	-0.033\\
205.224	-0.030\\
205.294	-0.026\\
205.324	-0.021\\
205.425	-0.016\\
205.484	-0.010\\
205.524	-0.004\\
205.666	0.001\\
205.725	0.003\\
205.785	0.008\\
205.905	0.012\\
205.946	0.016\\
206.004	0.019\\
206.094	0.022\\
206.124	0.026\\
206.184	0.029\\
206.244	0.032\\
206.324	0.037\\
206.354	0.039\\
206.464	0.041\\
206.494	0.042\\
206.554	0.043\\
206.624	0.043\\
206.664	0.043\\
206.714	0.043\\
206.775	0.043\\
206.814	0.042\\
206.874	0.040\\
206.985	0.038\\
207.044	0.034\\
207.104	0.031\\
207.184	0.028\\
207.234	0.024\\
207.345	0.021\\
207.396	0.017\\
207.505	0.012\\
207.604	0.010\\
207.664	0.008\\
207.775	0.008\\
207.844	0.008\\
207.874	0.009\\
207.935	0.010\\
208.034	0.011\\
208.074	0.013\\
208.135	0.016\\
208.194	0.017\\
208.245	0.020\\
208.295	0.023\\
208.334	0.027\\
208.395	0.029\\
208.594	0.031\\
208.635	0.033\\
208.694	0.036\\
208.755	0.038\\
208.786	0.040\\
208.911	0.038\\
208.964	0.036\\
209.064	0.033\\
209.104	0.033\\
209.164	0.033\\
209.204	0.033\\
209.264	0.033\\
209.474	0.033\\
209.554	0.033\\
209.605	0.036\\
209.674	0.040\\
209.714	0.046\\
209.774	0.049\\
209.825	0.052\\
209.874	0.056\\
210.074	0.059\\
210.164	0.064\\
210.215	0.070\\
210.464	0.076\\
210.504	0.079\\
210.604	0.079\\
210.664	0.079\\
210.784	0.078\\
210.824	0.077\\
210.911	0.077\\
210.954	0.073\\
211.004	0.070\\
211.095	0.067\\
211.174	0.062\\
211.204	0.057\\
211.305	0.051\\
211.364	0.047\\
211.404	0.042\\
211.464	0.037\\
211.535	0.030\\
211.644	0.023\\
211.714	0.017\\
211.774	0.011\\
211.804	0.009\\
211.874	0.007\\
211.914	0.001\\
211.974	-0.004\\
212.034	-0.010\\
212.074	-0.013\\
212.204	-0.017\\
212.274	-0.020\\
212.305	-0.023\\
212.375	-0.027\\
212.425	-0.030\\
212.494	-0.030\\
212.546	-0.029\\
212.605	-0.028\\
212.704	-0.027\\
212.764	-0.023\\
212.805	-0.020\\
212.865	-0.016\\
212.904	-0.011\\
212.964	-0.007\\
213.014	-0.002\\
213.125	0.006\\
213.204	0.013\\
213.265	0.021\\
213.304	0.027\\
213.354	0.032\\
213.425	0.037\\
213.465	0.044\\
213.565	0.052\\
213.595	0.060\\
213.654	0.063\\
213.774	0.067\\
213.824	0.070\\
213.964	0.073\\
214.054	0.077\\
214.094	0.080\\
214.155	0.080\\
214.186	0.080\\
214.296	0.080\\
214.396	0.079\\
214.436	0.078\\
214.494	0.077\\
214.554	0.074\\
214.585	0.072\\
214.654	0.070\\
214.704	0.067\\
214.804	0.063\\
214.864	0.060\\
214.924	0.058\\
215.025	0.056\\
215.064	0.053\\
215.124	0.050\\
215.164	0.047\\
215.214	0.043\\
215.315	0.041\\
215.354	0.038\\
215.424	0.034\\
215.484	0.031\\
215.545	0.027\\
215.574	0.022\\
215.636	0.020\\
215.695	0.017\\
215.754	0.013\\
215.854	0.010\\
215.954	0.008\\
216.085	0.006\\
216.134	0.002\\
216.174	0.000\\
216.234	-0.002\\
216.334	-0.006\\
216.454	-0.008\\
216.494	-0.010\\
216.555	-0.010\\
216.604	-0.010\\
216.644	-0.010\\
216.704	-0.009\\
216.745	-0.008\\
216.874	-0.007\\
216.944	-0.004\\
216.984	-0.002\\
217.044	0.000\\
217.094	0.000\\
217.144	0.000\\
217.205	0.000\\
217.254	0.000\\
217.314	0.002\\
217.422	0.004\\
217.464	0.007\\
217.514	0.010\\
217.574	0.013\\
217.614	0.017\\
217.674	0.020\\
217.734	0.023\\
217.764	0.027\\
217.984	0.028\\
218.057	0.029\\
218.175	0.029\\
218.216	0.028\\
218.275	0.027\\
218.314	0.024\\
218.414	0.022\\
218.474	0.020\\
218.514	0.018\\
218.594	0.016\\
218.654	0.013\\
218.714	0.012\\
218.764	0.011\\
218.824	0.010\\
218.864	0.010\\
218.994	0.011\\
219.055	0.012\\
219.116	0.013\\
219.175	0.016\\
219.204	0.018\\
219.264	0.020\\
219.304	0.022\\
219.364	0.026\\
219.464	0.029\\
219.524	0.031\\
219.584	0.033\\
219.655	0.036\\
219.725	0.037\\
219.774	0.037\\
219.814	0.037\\
219.874	0.037\\
220.014	0.034\\
220.055	0.032\\
220.114	0.030\\
220.174	0.027\\
220.234	0.023\\
220.285	0.019\\
220.324	0.016\\
220.384	0.012\\
220.445	0.009\\
220.644	0.007\\
220.704	0.004\\
220.764	0.002\\
220.824	0.001\\
220.864	0.000\\
220.926	0.001\\
221.025	0.002\\
221.094	0.003\\
221.146	0.008\\
221.185	0.012\\
221.245	0.017\\
221.284	0.021\\
221.345	0.026\\
221.395	0.030\\
221.444	0.033\\
221.544	0.037\\
221.604	0.041\\
221.644	0.042\\
221.704	0.044\\
221.755	0.047\\
221.795	0.049\\
221.854	0.051\\
221.964	0.053\\
222.055	0.057\\
222.116	0.060\\
222.204	0.062\\
222.394	0.064\\
222.454	0.066\\
222.594	0.063\\
222.634	0.061\\
222.694	0.059\\
222.765	0.057\\
222.794	0.053\\
222.894	0.050\\
222.955	0.047\\
223.016	0.043\\
223.105	0.040\\
223.174	0.040\\
223.225	0.040\\
223.274	0.040\\
223.364	0.039\\
223.426	0.038\\
223.464	0.037\\
223.524	0.036\\
223.624	0.036\\
223.665	0.036\\
223.724	0.036\\
223.777	0.033\\
223.815	0.031\\
223.875	0.030\\
223.934	0.029\\
223.975	0.027\\
224.047	0.024\\
224.064	0.021\\
224.174	0.018\\
224.384	0.014\\
224.430	0.013\\
224.474	0.013\\
224.534	0.013\\
224.574	0.013\\
224.674	0.014\\
224.734	0.016\\
224.774	0.017\\
224.835	0.018\\
224.865	0.021\\
224.934	0.024\\
224.984	0.027\\
225.144	0.029\\
225.204	0.034\\
225.265	0.040\\
225.304	0.046\\
225.364	0.050\\
225.404	0.054\\
225.464	0.057\\
225.524	0.059\\
225.564	0.059\\
225.695	0.059\\
225.764	0.054\\
225.804	0.050\\
225.934	0.046\\
225.994	0.042\\
226.054	0.038\\
226.154	0.033\\
226.275	0.027\\
226.414	0.022\\
226.464	0.018\\
226.514	0.014\\
226.574	0.011\\
226.614	0.008\\
226.754	0.004\\
226.804	0.002\\
226.854	0.000\\
226.904	0.000\\
226.964	-0.001\\
227.004	-0.002\\
227.064	-0.003\\
227.124	-0.004\\
227.164	-0.007\\
227.304	-0.009\\
227.344	-0.011\\
227.404	-0.013\\
227.474	-0.016\\
227.514	-0.017\\
227.574	-0.020\\
227.634	-0.023\\
227.675	-0.027\\
227.734	-0.029\\
227.874	-0.031\\
227.914	-0.033\\
227.974	-0.036\\
228.024	-0.038\\
228.064	-0.040\\
228.134	-0.040\\
228.184	-0.040\\
228.224	-0.040\\
228.425	-0.040\\
228.484	-0.040\\
228.584	-0.040\\
228.645	-0.040\\
228.684	-0.038\\
228.846	-0.036\\
228.904	-0.033\\
228.964	-0.032\\
229.004	-0.031\\
229.064	-0.030\\
229.134	-0.029\\
229.184	-0.027\\
229.225	-0.024\\
229.284	-0.024\\
229.384	-0.024\\
229.424	-0.026\\
229.484	-0.026\\
229.534	-0.026\\
229.595	-0.026\\
229.644	-0.026\\
229.695	-0.027\\
229.744	-0.029\\
229.796	-0.031\\
229.937	-0.034\\
229.994	-0.037\\
230.034	-0.039\\
230.094	-0.041\\
230.194	-0.042\\
230.254	-0.043\\
230.294	-0.044\\
230.438	-0.047\\
230.474	-0.049\\
230.544	-0.048\\
230.584	-0.047\\
230.644	-0.046\\
230.714	-0.044\\
230.755	-0.044\\
230.804	-0.044\\
230.844	-0.044\\
231.024	-0.041\\
231.064	-0.038\\
231.134	-0.036\\
231.184	-0.033\\
231.224	-0.031\\
231.285	-0.029\\
231.455	-0.027\\
231.494	-0.023\\
231.554	-0.020\\
231.654	-0.018\\
231.694	-0.016\\
231.774	-0.014\\
231.824	-0.013\\
231.944	-0.012\\
232.014	-0.011\\
232.044	-0.010\\
232.104	-0.010\\
232.164	-0.010\\
232.214	-0.011\\
232.264	-0.014\\
232.324	-0.018\\
232.375	-0.021\\
232.584	-0.024\\
232.724	-0.028\\
232.784	-0.031\\
232.844	-0.034\\
232.874	-0.038\\
232.974	-0.040\\
233.014	-0.039\\
233.074	-0.038\\
233.134	-0.037\\
233.184	-0.037\\
233.254	-0.037\\
233.295	-0.037\\
233.354	-0.037\\
233.394	-0.034\\
233.524	-0.032\\
233.584	-0.031\\
233.624	-0.030\\
233.724	-0.029\\
233.784	-0.027\\
233.824	-0.027\\
233.885	-0.027\\
233.938	-0.027\\
233.974	-0.029\\
234.074	-0.031\\
234.144	-0.033\\
234.184	-0.036\\
234.244	-0.038\\
234.284	-0.040\\
234.344	-0.040\\
234.404	-0.040\\
234.465	-0.040\\
234.614	-0.039\\
234.745	-0.038\\
234.804	-0.037\\
234.844	-0.036\\
234.894	-0.034\\
234.954	-0.033\\
234.994	-0.032\\
235.094	-0.031\\
235.174	-0.030\\
235.224	-0.027\\
235.284	-0.023\\
235.344	-0.020\\
235.384	-0.013\\
235.434	-0.007\\
235.494	0.000\\
235.534	0.008\\
235.734	0.016\\
235.794	0.023\\
235.844	0.028\\
235.884	0.032\\
235.954	0.039\\
236.004	0.042\\
236.134	0.046\\
236.204	0.049\\
236.264	0.049\\
236.324	0.049\\
236.384	0.049\\
236.474	0.049\\
236.565	0.049\\
236.674	0.043\\
236.744	0.038\\
236.774	0.032\\
236.824	0.023\\
236.884	0.017\\
236.924	0.010\\
236.985	0.001\\
237.024	-0.008\\
237.084	-0.017\\
237.184	-0.022\\
237.234	-0.028\\
237.284	-0.033\\
237.354	-0.036\\
237.384	-0.038\\
237.436	-0.040\\
237.564	-0.040\\
237.614	-0.040\\
237.694	-0.040\\
237.764	-0.041\\
237.834	-0.042\\
237.914	-0.043\\
237.974	-0.044\\
238.014	-0.044\\
238.094	-0.044\\
238.194	-0.046\\
238.234	-0.047\\
238.294	-0.048\\
238.354	-0.047\\
238.484	-0.046\\
238.534	-0.044\\
238.584	-0.043\\
238.764	-0.043\\
238.824	-0.043\\
238.864	-0.042\\
238.914	-0.041\\
238.984	-0.039\\
239.014	-0.038\\
239.074	-0.037\\
239.114	-0.038\\
239.245	-0.039\\
239.314	-0.039\\
239.374	-0.039\\
239.494	-0.039\\
239.524	-0.039\\
239.754	-0.040\\
239.815	-0.041\\
239.874	-0.042\\
239.994	-0.040\\
240.054	-0.038\\
240.114	-0.037\\
240.144	-0.036\\
240.205	-0.034\\
240.304	-0.033\\
240.354	-0.032\\
240.404	-0.033\\
240.464	-0.034\\
240.514	-0.037\\
240.584	-0.039\\
240.634	-0.040\\
240.684	-0.041\\
240.794	-0.042\\
240.824	-0.042\\
240.894	-0.042\\
240.954	-0.040\\
241.014	-0.036\\
241.044	-0.031\\
241.104	-0.027\\
241.144	-0.023\\
241.204	-0.020\\
241.334	-0.016\\
241.374	-0.012\\
241.444	-0.009\\
241.504	-0.006\\
241.544	-0.004\\
241.604	-0.003\\
241.664	-0.002\\
241.694	-0.001\\
241.775	0.000\\
241.884	-0.001\\
241.924	-0.002\\
241.975	-0.004\\
242.034	-0.007\\
242.074	-0.009\\
242.155	-0.011\\
242.215	-0.016\\
242.256	-0.020\\
242.304	-0.024\\
242.414	-0.028\\
242.444	-0.030\\
242.504	-0.031\\
242.554	-0.032\\
242.614	-0.032\\
242.664	-0.032\\
242.705	-0.030\\
242.804	-0.028\\
242.934	-0.026\\
243.064	-0.023\\
243.126	-0.021\\
243.185	-0.019\\
243.247	-0.017\\
243.294	-0.016\\
243.334	-0.013\\
243.434	-0.011\\
243.494	-0.009\\
243.524	-0.007\\
243.704	-0.003\\
243.774	-0.001\\
243.814	0.001\\
243.964	0.003\\
244.024	0.006\\
244.074	0.007\\
244.125	0.008\\
244.194	0.009\\
244.244	0.012\\
244.304	0.014\\
244.344	0.017\\
244.404	0.019\\
244.494	0.021\\
244.544	0.023\\
244.604	0.026\\
244.654	0.029\\
244.704	0.032\\
244.764	0.031\\
244.804	0.030\\
244.894	0.029\\
245.034	0.028\\
245.074	0.027\\
245.124	0.024\\
245.194	0.022\\
245.224	0.019\\
245.304	0.013\\
245.344	0.010\\
245.404	0.007\\
245.445	0.003\\
245.634	-0.000\\
245.674	-0.003\\
245.824	-0.006\\
245.884	-0.008\\
245.935	-0.010\\
245.974	-0.009\\
246.096	-0.008\\
246.154	-0.007\\
246.224	-0.006\\
246.334	-0.004\\
246.374	-0.003\\
246.434	-0.001\\
246.474	0.001\\
246.574	0.003\\
246.634	0.004\\
246.674	0.006\\
246.734	0.007\\
246.794	0.008\\
246.834	0.009\\
246.884	0.010\\
246.945	0.010\\
247.004	0.010\\
247.084	0.009\\
247.154	0.008\\
247.214	0.007\\
247.254	0.007\\
247.314	0.007\\
247.374	0.007\\
247.414	0.006\\
247.464	0.004\\
247.504	0.007\\
247.614	0.010\\
247.704	0.013\\
247.825	0.017\\
247.864	0.019\\
247.925	0.021\\
247.986	0.026\\
248.024	0.031\\
248.177	0.037\\
248.234	0.039\\
248.274	0.041\\
248.354	0.043\\
248.394	0.046\\
248.454	0.048\\
248.495	0.050\\
248.595	0.051\\
248.695	0.052\\
248.774	0.053\\
248.814	0.054\\
248.865	0.057\\
248.904	0.059\\
248.974	0.061\\
249.034	0.063\\
249.074	0.066\\
249.164	0.067\\
249.225	0.066\\
249.284	0.061\\
249.344	0.057\\
249.404	0.051\\
249.514	0.046\\
249.755	0.039\\
249.804	0.032\\
249.844	0.026\\
249.965	0.019\\
250.044	0.013\\
250.104	0.011\\
250.144	0.009\\
250.244	0.007\\
250.304	0.004\\
250.344	0.003\\
250.414	0.002\\
250.464	0.001\\
250.524	0.000\\
250.644	0.000\\
250.684	0.000\\
250.784	0.000\\
250.845	0.000\\
250.884	0.000\\
250.947	0.000\\
251.006	0.000\\
251.054	0.000\\
251.114	0.000\\
251.164	0.000\\
251.254	0.000\\
251.314	0.000\\
251.414	0.000\\
251.574	0.000\\
251.836	0.000\\
251.895	0.000\\
251.926	0.000\\
251.994	0.000\\
252.054	0.000\\
252.094	0.000\\
252.144	0.000\\
252.214	0.000\\
252.244	0.000\\
252.344	0.000\\
252.414	0.000\\
252.474	0.001\\
252.514	0.002\\
252.574	0.003\\
252.624	0.004\\
252.674	0.006\\
252.884	0.007\\
252.915	0.008\\
253.034	0.009\\
253.174	0.010\\
253.214	0.010\\
253.274	0.010\\
253.374	0.010\\
253.414	0.011\\
253.474	0.012\\
253.554	0.013\\
253.604	0.016\\
253.755	0.018\\
253.836	0.020\\
253.914	0.022\\
253.974	0.024\\
254.024	0.026\\
254.124	0.026\\
254.184	0.026\\
254.244	0.026\\
254.284	0.024\\
254.425	0.023\\
254.494	0.022\\
254.545	0.013\\
254.624	0.004\\
254.686	-0.007\\
254.714	-0.017\\
255.044	-0.027\\
255.084	-0.037\\
255.284	-0.047\\
255.314	-0.052\\
255.405	-0.058\\
255.524	-0.056\\
255.584	-0.050\\
255.774	-0.038\\
255.865	-0.027\\
255.974	-0.016\\
256.004	-0.002\\
256.164	0.011\\
256.204	0.020\\
256.254	0.029\\
256.315	0.038\\
256.374	0.047\\
256.454	0.052\\
256.514	0.058\\
256.574	0.063\\
256.614	0.067\\
256.674	0.071\\
256.734	0.076\\
256.775	0.080\\
256.834	0.089\\
256.894	0.094\\
257.044	0.100\\
257.104	0.106\\
257.164	0.111\\
257.224	0.114\\
257.304	0.117\\
257.364	0.119\\
257.404	0.121\\
257.494	0.114\\
257.564	0.108\\
257.604	0.101\\
257.654	0.094\\
257.824	0.088\\
257.914	0.083\\
258.014	0.082\\
258.134	0.081\\
258.194	0.080\\
258.254	0.086\\
258.294	0.093\\
258.345	0.101\\
258.414	0.109\\
258.454	0.117\\
258.904	0.124\\
258.964	0.126\\
259.044	0.127\\
259.124	0.128\\
259.185	0.127\\
259.334	0.121\\
259.374	0.116\\
259.434	0.110\\
259.494	0.104\\
259.614	0.099\\
259.664	0.097\\
259.724	0.094\\
259.804	0.091\\
259.934	0.088\\
259.994	0.082\\
260.044	0.077\\
};
\addlegendentry{Opti-track};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
84.000	0.000\\
261.055	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/pocket_velocity_estimate_control_ref_hor.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=160.000,
xmax=280.000,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.375248,0.812597)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
159.920	-0.314\\
160.030	-0.308\\
160.090	-0.306\\
160.170	-0.302\\
160.312	-0.304\\
160.390	-0.322\\
160.470	-0.328\\
160.591	-0.320\\
160.750	-0.308\\
161.062	-0.290\\
161.120	-0.272\\
161.220	-0.262\\
161.420	-0.260\\
161.540	-0.260\\
161.771	-0.260\\
161.891	-0.260\\
162.032	-0.260\\
162.100	-0.254\\
162.210	-0.248\\
162.280	-0.242\\
162.420	-0.232\\
162.541	-0.220\\
162.650	-0.214\\
162.740	-0.208\\
162.840	-0.202\\
162.970	-0.200\\
163.010	-0.198\\
163.140	-0.176\\
163.390	-0.150\\
163.600	-0.122\\
163.690	-0.092\\
163.770	-0.062\\
163.850	-0.050\\
163.990	-0.042\\
164.020	-0.036\\
164.160	-0.030\\
164.210	-0.018\\
164.340	-0.010\\
164.620	0.004\\
164.660	0.018\\
164.800	0.038\\
164.881	0.062\\
165.110	0.092\\
165.220	0.116\\
165.370	0.144\\
165.470	0.164\\
165.670	0.174\\
165.780	0.180\\
165.880	0.188\\
165.950	0.194\\
166.080	0.200\\
166.170	0.204\\
166.270	0.204\\
166.310	0.202\\
166.510	0.200\\
166.670	0.196\\
166.730	0.196\\
166.841	0.200\\
167.060	0.214\\
167.180	0.220\\
167.300	0.230\\
167.420	0.232\\
167.490	0.236\\
167.750	0.238\\
167.850	0.248\\
167.930	0.252\\
168.041	0.258\\
168.080	0.260\\
168.220	0.254\\
168.340	0.252\\
168.400	0.268\\
168.490	0.288\\
168.540	0.336\\
168.710	0.358\\
168.751	0.346\\
168.890	0.320\\
169.010	0.292\\
169.080	0.236\\
169.230	0.206\\
169.300	0.204\\
169.410	0.212\\
169.480	0.216\\
169.811	0.218\\
169.910	0.218\\
170.000	0.224\\
170.030	0.228\\
170.310	0.236\\
170.490	0.248\\
170.590	0.262\\
170.671	0.270\\
170.820	0.270\\
170.881	0.270\\
170.940	0.270\\
171.010	0.266\\
171.180	0.266\\
171.380	0.266\\
171.660	0.268\\
171.710	0.270\\
171.930	0.276\\
172.000	0.272\\
172.120	0.268\\
172.200	0.256\\
172.331	0.246\\
172.500	0.236\\
172.572	0.232\\
172.690	0.228\\
172.964	0.230\\
173.020	0.230\\
173.130	0.230\\
173.220	0.230\\
173.440	0.230\\
173.731	0.232\\
173.820	0.216\\
173.990	0.200\\
174.501	0.184\\
174.530	0.168\\
174.612	0.132\\
174.712	0.112\\
175.040	0.092\\
175.120	0.070\\
175.240	0.046\\
175.300	0.042\\
175.440	0.038\\
175.470	0.030\\
175.680	0.024\\
175.760	0.012\\
175.870	-0.012\\
176.040	-0.048\\
176.170	-0.090\\
176.290	-0.132\\
176.520	-0.166\\
176.601	-0.192\\
176.720	-0.204\\
176.870	-0.206\\
177.032	-0.208\\
177.250	-0.210\\
177.340	-0.214\\
177.420	-0.218\\
177.540	-0.224\\
177.701	-0.236\\
177.820	-0.244\\
177.850	-0.244\\
177.910	-0.244\\
178.040	-0.240\\
178.090	-0.234\\
178.220	-0.232\\
178.410	-0.234\\
178.520	-0.254\\
178.580	-0.272\\
178.660	-0.282\\
178.740	-0.290\\
178.900	-0.298\\
179.050	-0.288\\
179.170	-0.282\\
179.390	-0.280\\
179.470	-0.280\\
179.650	-0.280\\
179.720	-0.280\\
179.850	-0.280\\
179.911	-0.280\\
180.020	-0.268\\
180.120	-0.256\\
180.160	-0.244\\
180.220	-0.232\\
180.290	-0.220\\
180.360	-0.220\\
180.440	-0.220\\
180.662	-0.220\\
180.770	-0.226\\
180.840	-0.234\\
181.180	-0.244\\
181.280	-0.264\\
181.310	-0.284\\
181.550	-0.304\\
181.590	-0.320\\
181.730	-0.326\\
181.830	-0.324\\
181.920	-0.322\\
182.010	-0.316\\
182.100	-0.312\\
182.220	-0.344\\
182.301	-0.350\\
182.530	-0.352\\
182.770	-0.344\\
182.851	-0.336\\
183.020	-0.300\\
183.050	-0.276\\
183.260	-0.252\\
183.450	-0.236\\
183.550	-0.220\\
183.630	-0.210\\
183.760	-0.202\\
183.890	-0.202\\
183.960	-0.208\\
184.030	-0.214\\
184.180	-0.210\\
184.230	-0.222\\
184.381	-0.230\\
184.490	-0.238\\
184.520	-0.240\\
184.620	-0.248\\
184.790	-0.256\\
184.840	-0.266\\
184.980	-0.280\\
185.060	-0.308\\
185.390	-0.336\\
185.510	-0.340\\
185.590	-0.346\\
185.850	-0.326\\
185.990	-0.304\\
186.070	-0.266\\
186.110	-0.246\\
186.200	-0.232\\
186.420	-0.220\\
186.520	-0.202\\
186.600	-0.214\\
186.700	-0.232\\
186.770	-0.224\\
186.902	-0.214\\
186.960	-0.206\\
187.000	-0.188\\
187.090	-0.182\\
187.130	-0.202\\
187.210	-0.242\\
187.300	-0.272\\
187.500	-0.264\\
187.540	-0.234\\
187.660	-0.192\\
187.740	-0.138\\
187.840	-0.080\\
187.990	-0.054\\
188.100	-0.032\\
188.180	-0.012\\
188.260	0.000\\
188.321	0.006\\
188.361	0.012\\
188.540	0.018\\
188.620	0.026\\
188.710	0.036\\
188.790	0.044\\
188.870	0.056\\
189.030	0.072\\
189.140	0.084\\
189.180	0.110\\
189.321	0.124\\
189.360	0.128\\
189.520	0.136\\
189.620	0.166\\
189.700	0.172\\
189.861	0.176\\
190.030	0.204\\
190.211	0.208\\
190.380	0.194\\
190.460	0.196\\
190.710	0.202\\
190.900	0.192\\
191.060	0.200\\
191.181	0.210\\
191.222	0.212\\
191.370	0.218\\
191.470	0.222\\
191.590	0.232\\
191.670	0.236\\
191.880	0.238\\
191.960	0.240\\
192.090	0.242\\
192.170	0.238\\
192.280	0.234\\
192.460	0.236\\
192.509	0.252\\
192.670	0.274\\
192.810	0.288\\
193.171	0.304\\
193.310	0.316\\
193.340	0.316\\
193.440	0.322\\
193.550	0.342\\
193.660	0.360\\
193.700	0.366\\
193.759	0.368\\
193.830	0.358\\
194.030	0.340\\
194.152	0.324\\
194.300	0.320\\
194.490	0.320\\
194.540	0.320\\
194.700	0.320\\
194.800	0.320\\
194.949	0.320\\
194.990	0.312\\
195.320	0.304\\
195.479	0.296\\
195.580	0.288\\
195.660	0.272\\
195.820	0.258\\
195.940	0.246\\
196.040	0.228\\
196.130	0.200\\
196.313	0.174\\
196.450	0.154\\
196.520	0.134\\
196.590	0.118\\
196.780	0.106\\
196.820	0.098\\
196.930	0.082\\
196.960	0.064\\
197.140	0.048\\
197.232	0.038\\
197.320	0.030\\
197.350	0.026\\
197.480	0.016\\
197.589	0.002\\
197.693	-0.012\\
197.800	-0.026\\
197.969	-0.046\\
198.050	-0.074\\
198.160	-0.098\\
198.529	-0.122\\
198.620	-0.146\\
198.710	-0.160\\
198.860	-0.162\\
198.940	-0.164\\
199.030	-0.166\\
199.070	-0.168\\
199.150	-0.170\\
199.250	-0.170\\
199.330	-0.170\\
199.419	-0.170\\
199.500	-0.172\\
199.580	-0.194\\
199.701	-0.212\\
199.989	-0.238\\
200.070	-0.266\\
200.231	-0.296\\
200.270	-0.294\\
200.390	-0.290\\
200.489	-0.278\\
200.610	-0.258\\
200.650	-0.234\\
200.840	-0.222\\
200.950	-0.222\\
201.020	-0.240\\
201.110	-0.268\\
201.231	-0.296\\
201.350	-0.324\\
201.449	-0.346\\
201.499	-0.362\\
201.700	-0.376\\
201.960	-0.398\\
202.020	-0.410\\
202.109	-0.420\\
202.350	-0.410\\
202.530	-0.372\\
202.659	-0.326\\
202.889	-0.294\\
203.000	-0.274\\
203.101	-0.252\\
203.400	-0.262\\
203.500	-0.272\\
203.590	-0.272\\
203.720	-0.262\\
203.839	-0.264\\
203.929	-0.266\\
204.010	-0.268\\
204.150	-0.270\\
204.299	-0.266\\
204.380	-0.256\\
204.529	-0.238\\
204.610	-0.220\\
204.670	-0.208\\
204.790	-0.202\\
205.070	-0.200\\
205.129	-0.212\\
205.209	-0.224\\
205.330	-0.236\\
205.400	-0.248\\
205.489	-0.260\\
205.620	-0.260\\
205.660	-0.260\\
205.800	-0.260\\
205.879	-0.260\\
206.210	-0.260\\
206.289	-0.260\\
206.369	-0.260\\
206.520	-0.260\\
206.560	-0.266\\
206.709	-0.266\\
206.820	-0.266\\
206.881	-0.266\\
206.961	-0.266\\
206.990	-0.260\\
207.170	-0.260\\
207.290	-0.214\\
207.440	-0.166\\
207.710	-0.118\\
207.779	-0.070\\
207.899	-0.020\\
207.970	-0.014\\
208.090	-0.010\\
208.270	0.002\\
208.320	0.012\\
208.439	0.032\\
208.530	0.046\\
208.600	0.058\\
208.730	0.068\\
208.789	0.074\\
208.840	0.086\\
208.880	0.102\\
209.070	0.120\\
209.330	0.132\\
209.449	0.150\\
209.489	0.150\\
209.589	0.150\\
209.830	0.150\\
209.860	0.150\\
209.960	0.142\\
210.040	0.134\\
210.100	0.130\\
210.160	0.130\\
210.230	0.130\\
210.440	0.130\\
210.520	0.138\\
210.640	0.144\\
211.030	0.146\\
211.200	0.148\\
211.300	0.158\\
211.380	0.160\\
211.520	0.160\\
211.579	0.160\\
211.619	0.172\\
212.040	0.182\\
212.159	0.192\\
212.230	0.202\\
212.431	0.212\\
212.579	0.210\\
212.630	0.210\\
212.730	0.210\\
212.880	0.216\\
213.081	0.222\\
213.150	0.236\\
213.190	0.248\\
213.309	0.260\\
213.434	0.266\\
213.490	0.272\\
213.530	0.270\\
213.580	0.270\\
213.661	0.270\\
213.751	0.270\\
213.811	0.270\\
213.970	0.266\\
214.060	0.262\\
214.189	0.250\\
214.289	0.238\\
214.381	0.242\\
214.500	0.248\\
214.610	0.252\\
214.690	0.264\\
214.810	0.222\\
215.059	0.208\\
215.160	0.196\\
215.380	0.186\\
215.441	0.182\\
215.590	0.236\\
215.651	0.252\\
215.760	0.266\\
215.831	0.286\\
216.090	0.290\\
216.230	0.290\\
216.330	0.286\\
216.419	0.286\\
216.560	0.288\\
216.791	0.302\\
216.901	0.312\\
217.020	0.308\\
217.080	0.306\\
217.269	0.300\\
217.360	0.280\\
217.451	0.262\\
217.730	0.254\\
217.809	0.242\\
217.870	0.226\\
217.949	0.224\\
218.029	0.220\\
218.182	0.218\\
218.322	0.216\\
218.481	0.214\\
218.599	0.200\\
218.679	0.190\\
218.851	0.172\\
218.860	0.154\\
218.980	0.126\\
219.010	0.106\\
219.290	0.076\\
219.399	0.054\\
219.584	0.028\\
219.730	0.004\\
219.850	-0.014\\
220.050	-0.038\\
220.159	-0.056\\
220.280	-0.070\\
220.379	-0.072\\
220.480	-0.086\\
220.564	-0.096\\
220.730	-0.108\\
220.880	-0.122\\
220.939	-0.142\\
221.009	-0.164\\
221.129	-0.174\\
221.379	-0.188\\
221.491	-0.200\\
221.569	-0.210\\
221.649	-0.210\\
221.789	-0.216\\
221.880	-0.220\\
221.989	-0.224\\
222.060	-0.240\\
222.200	-0.256\\
222.439	-0.274\\
222.540	-0.302\\
222.590	-0.338\\
222.683	-0.380\\
222.841	-0.418\\
222.950	-0.446\\
223.160	-0.458\\
223.230	-0.454\\
223.379	-0.418\\
223.461	-0.382\\
223.599	-0.336\\
223.799	-0.304\\
223.920	-0.278\\
224.009	-0.266\\
224.120	-0.268\\
224.179	-0.280\\
224.371	-0.280\\
224.431	-0.282\\
224.791	-0.284\\
224.889	-0.276\\
224.970	-0.270\\
225.179	-0.270\\
225.270	-0.270\\
225.370	-0.270\\
225.489	-0.270\\
225.549	-0.270\\
225.760	-0.274\\
225.829	-0.276\\
225.939	-0.274\\
225.969	-0.274\\
226.029	-0.260\\
226.210	-0.248\\
226.249	-0.246\\
226.350	-0.246\\
226.559	-0.244\\
226.659	-0.256\\
226.699	-0.274\\
226.839	-0.284\\
226.970	-0.290\\
227.079	-0.292\\
227.160	-0.284\\
227.469	-0.264\\
227.670	-0.244\\
227.749	-0.230\\
227.830	-0.220\\
227.919	-0.220\\
228.019	-0.222\\
228.179	-0.232\\
228.259	-0.242\\
228.380	-0.250\\
228.430	-0.250\\
228.590	-0.248\\
228.819	-0.238\\
228.880	-0.228\\
229.040	-0.204\\
229.200	-0.176\\
229.280	-0.138\\
229.409	-0.094\\
229.549	-0.046\\
229.680	-0.014\\
229.929	0.006\\
230.009	0.016\\
230.129	0.020\\
230.229	0.024\\
230.341	0.030\\
230.391	0.052\\
230.490	0.068\\
230.920	0.072\\
231.030	0.090\\
231.219	0.112\\
231.380	0.132\\
231.539	0.156\\
231.730	0.190\\
231.811	0.208\\
231.859	0.220\\
232.151	0.218\\
232.219	0.218\\
232.349	0.220\\
232.470	0.220\\
232.569	0.220\\
232.730	0.218\\
232.829	0.216\\
233.009	0.214\\
233.070	0.212\\
233.330	0.212\\
233.429	0.214\\
233.611	0.216\\
233.749	0.218\\
233.819	0.220\\
233.919	0.220\\
234.009	0.222\\
234.039	0.224\\
234.100	0.226\\
234.249	0.228\\
234.411	0.230\\
234.489	0.230\\
234.570	0.230\\
234.630	0.230\\
234.679	0.238\\
234.760	0.260\\
234.840	0.286\\
234.949	0.318\\
235.101	0.352\\
235.319	0.372\\
235.409	0.368\\
235.480	0.360\\
235.719	0.340\\
235.890	0.318\\
236.019	0.290\\
236.179	0.270\\
236.409	0.248\\
236.489	0.234\\
236.579	0.222\\
236.729	0.222\\
236.809	0.224\\
236.959	0.228\\
237.039	0.230\\
237.129	0.230\\
237.209	0.230\\
237.250	0.230\\
237.389	0.230\\
237.560	0.230\\
237.749	0.230\\
237.930	0.230\\
238.060	0.230\\
238.120	0.230\\
238.209	0.230\\
238.320	0.230\\
238.449	0.230\\
238.499	0.230\\
238.539	0.230\\
238.659	0.230\\
238.719	0.230\\
238.800	0.232\\
238.989	0.236\\
239.080	0.240\\
239.199	0.244\\
239.272	0.242\\
239.369	0.238\\
239.489	0.222\\
239.540	0.206\\
239.799	0.190\\
239.859	0.180\\
239.990	0.162\\
240.090	0.154\\
240.159	0.134\\
240.350	0.118\\
240.549	0.096\\
240.650	0.078\\
240.709	0.058\\
240.849	0.050\\
240.909	0.038\\
241.049	0.032\\
241.130	-0.002\\
241.269	-0.036\\
241.629	-0.072\\
241.730	-0.108\\
241.809	-0.144\\
241.930	-0.148\\
241.970	-0.150\\
242.150	-0.150\\
242.219	-0.150\\
242.259	-0.150\\
242.379	-0.150\\
242.460	-0.162\\
242.599	-0.170\\
242.679	-0.178\\
242.971	-0.186\\
243.029	-0.194\\
243.209	-0.190\\
243.340	-0.190\\
243.509	-0.190\\
243.570	-0.198\\
243.670	-0.212\\
243.809	-0.224\\
243.910	-0.244\\
243.959	-0.268\\
244.039	-0.286\\
244.211	-0.300\\
244.299	-0.316\\
244.400	-0.324\\
244.530	-0.328\\
244.580	-0.328\\
244.719	-0.328\\
244.799	-0.328\\
244.909	-0.328\\
244.999	-0.328\\
245.090	-0.330\\
245.249	-0.330\\
245.320	-0.330\\
245.409	-0.330\\
245.479	-0.330\\
245.539	-0.330\\
245.680	-0.330\\
245.879	-0.330\\
245.999	-0.330\\
246.069	-0.330\\
246.129	-0.330\\
246.250	-0.330\\
246.350	-0.330\\
246.409	-0.330\\
246.450	-0.330\\
246.619	-0.330\\
246.699	-0.332\\
246.859	-0.336\\
246.919	-0.342\\
246.999	-0.348\\
247.159	-0.352\\
247.369	-0.354\\
247.459	-0.354\\
247.490	-0.350\\
247.669	-0.346\\
247.870	-0.344\\
247.951	-0.340\\
248.029	-0.336\\
248.152	-0.334\\
248.189	-0.332\\
248.369	-0.330\\
248.489	-0.330\\
248.549	-0.318\\
248.609	-0.306\\
248.660	-0.294\\
249.019	-0.282\\
249.089	-0.264\\
249.189	-0.254\\
249.269	-0.238\\
249.349	-0.218\\
249.509	-0.198\\
249.589	-0.176\\
249.789	-0.158\\
249.950	-0.138\\
250.009	-0.120\\
250.089	-0.096\\
250.139	-0.076\\
250.200	-0.054\\
250.319	-0.038\\
250.499	-0.018\\
250.579	-0.002\\
250.679	0.010\\
250.759	0.020\\
250.830	0.028\\
250.960	0.034\\
251.009	0.042\\
251.119	0.052\\
251.219	0.058\\
251.330	0.066\\
251.660	0.072\\
251.739	0.074\\
251.929	0.074\\
252.149	0.078\\
252.229	0.080\\
252.349	0.080\\
252.409	0.082\\
252.609	0.084\\
252.729	0.088\\
252.801	0.098\\
252.920	0.112\\
253.089	0.120\\
253.139	0.128\\
253.460	0.134\\
253.599	0.140\\
253.669	0.146\\
253.800	0.150\\
253.869	0.168\\
253.909	0.192\\
254.030	0.210\\
254.309	0.224\\
254.369	0.244\\
254.490	0.250\\
254.579	0.250\\
254.699	0.250\\
254.760	0.250\\
254.820	0.250\\
254.899	0.250\\
255.239	0.250\\
255.319	0.250\\
255.409	0.250\\
255.739	0.250\\
256.000	0.250\\
256.079	0.250\\
256.152	0.250\\
256.299	0.250\\
256.369	0.250\\
256.439	0.256\\
256.609	0.262\\
256.769	0.270\\
256.892	0.278\\
257.039	0.286\\
257.340	0.288\\
257.439	0.290\\
257.479	0.290\\
257.599	0.290\\
257.749	0.290\\
257.840	0.288\\
257.949	0.286\\
258.069	0.278\\
258.149	0.270\\
258.309	0.254\\
258.389	0.242\\
258.509	0.226\\
258.599	0.212\\
258.871	0.204\\
258.969	0.210\\
259.059	0.208\\
259.239	0.216\\
259.379	0.222\\
259.500	0.220\\
259.731	0.210\\
259.800	0.204\\
259.909	0.182\\
260.019	0.166\\
260.089	0.152\\
260.209	0.140\\
260.282	0.130\\
260.429	0.130\\
260.520	0.116\\
260.650	0.102\\
260.759	0.092\\
260.940	0.080\\
261.020	0.066\\
261.109	0.062\\
261.189	0.056\\
261.229	0.040\\
261.349	0.024\\
261.519	0.010\\
261.610	0.000\\
261.719	-0.008\\
261.759	-0.010\\
261.859	-0.024\\
262.030	-0.044\\
262.289	-0.064\\
262.490	-0.084\\
262.569	-0.112\\
262.690	-0.130\\
262.751	-0.142\\
262.899	-0.154\\
263.079	-0.172\\
263.139	-0.178\\
263.189	-0.208\\
263.289	-0.238\\
263.459	-0.270\\
263.539	-0.288\\
263.672	-0.304\\
263.751	-0.288\\
263.800	-0.278\\
263.850	-0.260\\
263.962	-0.258\\
264.119	-0.254\\
264.209	-0.250\\
264.319	-0.240\\
264.409	-0.236\\
264.560	-0.224\\
264.659	-0.220\\
264.699	-0.220\\
264.769	-0.220\\
264.869	-0.220\\
264.919	-0.220\\
265.109	-0.220\\
265.229	-0.220\\
265.299	-0.220\\
265.349	-0.220\\
265.429	-0.220\\
265.549	-0.220\\
265.659	-0.220\\
265.699	-0.220\\
265.749	-0.220\\
265.849	-0.224\\
266.049	-0.238\\
266.119	-0.256\\
266.249	-0.276\\
266.479	-0.304\\
266.519	-0.328\\
266.659	-0.348\\
266.699	-0.370\\
266.849	-0.386\\
266.989	-0.386\\
267.069	-0.392\\
267.251	-0.392\\
267.329	-0.376\\
267.379	-0.356\\
267.569	-0.346\\
267.729	-0.322\\
267.919	-0.298\\
268.019	-0.284\\
268.089	-0.290\\
268.240	-0.296\\
268.349	-0.296\\
268.469	-0.294\\
268.850	-0.292\\
268.969	-0.278\\
269.069	-0.262\\
269.289	-0.256\\
269.400	-0.256\\
269.499	-0.254\\
269.579	-0.248\\
269.639	-0.240\\
269.699	-0.236\\
269.879	-0.222\\
269.999	-0.210\\
270.209	-0.202\\
270.309	-0.196\\
270.421	-0.192\\
270.509	-0.194\\
270.629	-0.196\\
270.749	-0.200\\
270.909	-0.202\\
270.980	-0.226\\
271.079	-0.252\\
271.370	-0.280\\
271.429	-0.308\\
271.510	-0.338\\
271.899	-0.344\\
271.940	-0.348\\
272.079	-0.350\\
272.119	-0.350\\
272.239	-0.350\\
272.299	-0.350\\
272.329	-0.336\\
272.530	-0.316\\
272.629	-0.290\\
272.769	-0.264\\
272.929	-0.224\\
273.049	-0.196\\
273.189	-0.172\\
273.230	-0.160\\
273.369	-0.138\\
273.500	-0.122\\
273.529	-0.104\\
273.640	-0.086\\
273.769	-0.060\\
273.819	-0.042\\
273.949	-0.032\\
274.009	-0.026\\
274.089	-0.018\\
274.249	-0.010\\
274.520	-0.004\\
274.609	0.000\\
274.699	0.010\\
274.829	0.022\\
275.029	0.036\\
275.110	0.058\\
275.150	0.082\\
275.289	0.100\\
275.350	0.112\\
275.419	0.120\\
275.579	0.120\\
275.639	0.120\\
275.729	0.108\\
275.919	0.104\\
276.079	0.104\\
276.219	0.100\\
276.299	0.100\\
276.379	0.112\\
276.471	0.116\\
276.589	0.116\\
276.709	0.120\\
276.799	0.114\\
276.889	0.114\\
276.929	0.114\\
277.089	0.114\\
277.209	0.122\\
277.329	0.144\\
277.399	0.166\\
277.519	0.186\\
277.719	0.206\\
277.779	0.224\\
277.859	0.240\\
278.019	0.252\\
278.219	0.264\\
278.269	0.276\\
278.469	0.286\\
278.569	0.292\\
278.689	0.290\\
278.729	0.304\\
278.869	0.304\\
279.019	0.310\\
279.199	0.314\\
279.299	0.330\\
279.379	0.328\\
279.509	0.344\\
279.699	0.342\\
279.789	0.334\\
279.849	0.306\\
279.969	0.284\\
280.109	0.266\\
};
\addlegendentry{Velocity estimate};

\addplot [color=red,solid]
  table[row sep=crcr]{%
159.920	-0.300\\
160.030	-0.306\\
160.090	-0.308\\
160.170	-0.308\\
160.312	-0.314\\
160.390	-0.316\\
160.470	-0.318\\
160.591	-0.322\\
160.750	-0.322\\
161.062	-0.316\\
161.120	-0.310\\
161.220	-0.302\\
161.420	-0.296\\
161.540	-0.294\\
161.771	-0.290\\
161.891	-0.286\\
162.032	-0.284\\
162.100	-0.282\\
162.210	-0.280\\
162.280	-0.280\\
162.420	-0.280\\
162.541	-0.276\\
162.650	-0.268\\
162.740	-0.260\\
162.840	-0.252\\
162.970	-0.234\\
163.010	-0.220\\
163.140	-0.188\\
163.390	-0.156\\
163.600	-0.116\\
163.690	-0.086\\
163.770	-0.056\\
163.850	-0.048\\
163.990	-0.034\\
164.020	-0.028\\
164.160	-0.020\\
164.210	-0.006\\
164.340	0.012\\
164.620	0.024\\
164.660	0.044\\
164.800	0.070\\
164.881	0.090\\
165.110	0.110\\
165.220	0.136\\
165.370	0.158\\
165.470	0.172\\
165.670	0.186\\
165.780	0.196\\
165.880	0.204\\
165.950	0.208\\
166.080	0.210\\
166.170	0.212\\
166.270	0.218\\
166.310	0.220\\
166.510	0.224\\
166.670	0.230\\
166.730	0.238\\
166.841	0.242\\
167.060	0.246\\
167.180	0.248\\
167.300	0.250\\
167.420	0.260\\
167.490	0.270\\
167.750	0.280\\
167.850	0.292\\
167.930	0.304\\
168.041	0.306\\
168.080	0.308\\
168.220	0.310\\
168.340	0.310\\
168.400	0.310\\
168.490	0.310\\
168.540	0.310\\
168.710	0.310\\
168.751	0.304\\
168.890	0.298\\
169.010	0.292\\
169.080	0.286\\
169.230	0.280\\
169.300	0.280\\
169.410	0.278\\
169.480	0.276\\
169.811	0.274\\
169.910	0.272\\
170.000	0.272\\
170.030	0.280\\
170.310	0.288\\
170.490	0.296\\
170.590	0.304\\
170.671	0.310\\
170.820	0.308\\
170.881	0.306\\
170.940	0.304\\
171.010	0.302\\
171.180	0.298\\
171.380	0.296\\
171.660	0.294\\
171.710	0.292\\
171.930	0.288\\
172.000	0.286\\
172.120	0.286\\
172.200	0.286\\
172.331	0.286\\
172.500	0.288\\
172.572	0.294\\
172.690	0.298\\
172.964	0.300\\
173.020	0.302\\
173.130	0.304\\
173.220	0.304\\
173.440	0.304\\
173.731	0.304\\
173.820	0.290\\
173.990	0.276\\
174.501	0.260\\
174.530	0.238\\
174.612	0.202\\
174.712	0.180\\
175.040	0.150\\
175.120	0.120\\
175.240	0.096\\
175.300	0.088\\
175.440	0.070\\
175.470	0.054\\
175.680	0.038\\
175.760	0.018\\
175.870	-0.012\\
176.040	-0.040\\
176.170	-0.066\\
176.290	-0.100\\
176.520	-0.130\\
176.601	-0.150\\
176.720	-0.162\\
176.870	-0.178\\
177.032	-0.186\\
177.250	-0.204\\
177.340	-0.222\\
177.420	-0.246\\
177.540	-0.262\\
177.701	-0.278\\
177.820	-0.284\\
177.850	-0.290\\
177.910	-0.290\\
178.040	-0.292\\
178.090	-0.294\\
178.220	-0.296\\
178.410	-0.298\\
178.520	-0.300\\
178.580	-0.300\\
178.660	-0.298\\
178.740	-0.296\\
178.900	-0.294\\
179.050	-0.286\\
179.170	-0.278\\
179.390	-0.272\\
179.470	-0.266\\
179.650	-0.258\\
179.720	-0.256\\
179.850	-0.254\\
179.911	-0.252\\
180.020	-0.250\\
180.120	-0.250\\
180.160	-0.250\\
180.220	-0.252\\
180.290	-0.254\\
180.360	-0.256\\
180.440	-0.258\\
180.662	-0.260\\
180.770	-0.258\\
180.840	-0.258\\
181.180	-0.258\\
181.280	-0.258\\
181.310	-0.258\\
181.550	-0.262\\
181.590	-0.264\\
181.730	-0.262\\
181.830	-0.260\\
181.920	-0.258\\
182.010	-0.254\\
182.100	-0.248\\
182.220	-0.246\\
182.301	-0.244\\
182.530	-0.242\\
182.770	-0.236\\
182.851	-0.228\\
183.020	-0.220\\
183.050	-0.210\\
183.260	-0.200\\
183.450	-0.192\\
183.550	-0.188\\
183.630	-0.184\\
183.760	-0.182\\
183.890	-0.180\\
183.960	-0.178\\
184.030	-0.176\\
184.180	-0.176\\
184.230	-0.176\\
184.381	-0.174\\
184.490	-0.174\\
184.520	-0.174\\
184.620	-0.172\\
184.790	-0.170\\
184.840	-0.170\\
184.980	-0.170\\
185.060	-0.170\\
185.390	-0.168\\
185.510	-0.160\\
185.590	-0.152\\
185.850	-0.144\\
185.990	-0.136\\
186.070	-0.130\\
186.110	-0.128\\
186.200	-0.124\\
186.420	-0.120\\
186.520	-0.116\\
186.600	-0.112\\
186.700	-0.110\\
186.770	-0.112\\
186.902	-0.114\\
186.960	-0.116\\
187.000	-0.118\\
187.090	-0.120\\
187.130	-0.120\\
187.210	-0.120\\
187.300	-0.118\\
187.500	-0.116\\
187.540	-0.114\\
187.660	-0.112\\
187.740	-0.098\\
187.840	-0.086\\
187.990	-0.068\\
188.100	-0.050\\
188.180	-0.028\\
188.260	-0.018\\
188.321	-0.004\\
188.361	0.004\\
188.540	0.014\\
188.620	0.020\\
188.710	0.030\\
188.790	0.036\\
188.870	0.044\\
189.030	0.050\\
189.140	0.060\\
189.180	0.066\\
189.321	0.072\\
189.360	0.078\\
189.520	0.084\\
189.620	0.090\\
189.700	0.098\\
189.861	0.110\\
190.030	0.120\\
190.211	0.130\\
190.380	0.136\\
190.460	0.154\\
190.710	0.170\\
190.900	0.186\\
191.060	0.202\\
191.181	0.224\\
191.222	0.232\\
191.370	0.238\\
191.470	0.244\\
191.590	0.254\\
191.670	0.262\\
191.880	0.270\\
191.960	0.278\\
192.090	0.286\\
192.170	0.290\\
192.280	0.292\\
192.460	0.294\\
192.509	0.298\\
192.670	0.312\\
192.810	0.324\\
193.171	0.334\\
193.310	0.348\\
193.340	0.360\\
193.440	0.362\\
193.550	0.366\\
193.660	0.370\\
193.700	0.374\\
193.759	0.378\\
193.830	0.384\\
194.030	0.390\\
194.152	0.392\\
194.300	0.390\\
194.490	0.394\\
194.540	0.396\\
194.700	0.398\\
194.800	0.404\\
194.949	0.406\\
194.990	0.402\\
195.320	0.388\\
195.479	0.374\\
195.580	0.360\\
195.660	0.342\\
195.820	0.324\\
195.940	0.310\\
196.040	0.296\\
196.130	0.282\\
196.313	0.276\\
196.450	0.238\\
196.520	0.206\\
196.590	0.174\\
196.780	0.142\\
196.820	0.102\\
196.930	0.086\\
196.960	0.070\\
197.140	0.054\\
197.232	0.032\\
197.320	0.018\\
197.350	0.010\\
197.480	0.002\\
197.589	-0.012\\
197.693	-0.026\\
197.800	-0.040\\
197.969	-0.052\\
198.050	-0.080\\
198.160	-0.106\\
198.529	-0.126\\
198.620	-0.146\\
198.710	-0.166\\
198.860	-0.170\\
198.940	-0.170\\
199.030	-0.170\\
199.070	-0.170\\
199.150	-0.170\\
199.250	-0.182\\
199.330	-0.194\\
199.419	-0.210\\
199.500	-0.226\\
199.580	-0.244\\
199.701	-0.254\\
199.989	-0.266\\
200.070	-0.274\\
200.231	-0.284\\
200.270	-0.294\\
200.390	-0.300\\
200.489	-0.302\\
200.610	-0.306\\
200.650	-0.308\\
200.840	-0.308\\
200.950	-0.308\\
201.020	-0.310\\
201.110	-0.312\\
201.231	-0.314\\
201.350	-0.316\\
201.449	-0.320\\
201.499	-0.324\\
201.700	-0.326\\
201.960	-0.324\\
202.020	-0.322\\
202.109	-0.318\\
202.350	-0.314\\
202.530	-0.306\\
202.659	-0.302\\
202.889	-0.294\\
203.000	-0.286\\
203.101	-0.278\\
203.400	-0.274\\
203.500	-0.270\\
203.590	-0.270\\
203.720	-0.270\\
203.839	-0.270\\
203.929	-0.270\\
204.010	-0.270\\
204.150	-0.268\\
204.299	-0.266\\
204.380	-0.260\\
204.529	-0.254\\
204.610	-0.246\\
204.670	-0.236\\
204.790	-0.226\\
205.070	-0.222\\
205.129	-0.218\\
205.209	-0.216\\
205.330	-0.218\\
205.400	-0.224\\
205.489	-0.228\\
205.620	-0.236\\
205.660	-0.244\\
205.800	-0.252\\
205.879	-0.256\\
206.210	-0.260\\
206.289	-0.262\\
206.369	-0.264\\
206.520	-0.266\\
206.560	-0.268\\
206.709	-0.270\\
206.820	-0.266\\
206.881	-0.262\\
206.961	-0.254\\
206.990	-0.246\\
207.170	-0.228\\
207.290	-0.196\\
207.440	-0.164\\
207.710	-0.136\\
207.779	-0.108\\
207.899	-0.090\\
207.970	-0.072\\
208.090	-0.054\\
208.270	-0.032\\
208.320	-0.010\\
208.439	0.016\\
208.530	0.024\\
208.600	0.036\\
208.730	0.044\\
208.789	0.052\\
208.840	0.062\\
208.880	0.080\\
209.070	0.094\\
209.330	0.108\\
209.449	0.124\\
209.489	0.136\\
209.589	0.140\\
209.830	0.144\\
209.860	0.148\\
209.960	0.150\\
210.040	0.150\\
210.100	0.152\\
210.160	0.156\\
210.230	0.160\\
210.440	0.166\\
210.520	0.176\\
210.640	0.188\\
211.030	0.198\\
211.200	0.208\\
211.300	0.216\\
211.380	0.220\\
211.520	0.222\\
211.579	0.226\\
211.619	0.230\\
212.040	0.234\\
212.159	0.238\\
212.230	0.242\\
212.431	0.244\\
212.579	0.246\\
212.630	0.248\\
212.730	0.252\\
212.880	0.254\\
213.081	0.256\\
213.150	0.258\\
213.190	0.266\\
213.309	0.272\\
213.434	0.278\\
213.490	0.284\\
213.530	0.288\\
213.580	0.286\\
213.661	0.286\\
213.751	0.286\\
213.811	0.288\\
213.970	0.292\\
214.060	0.296\\
214.189	0.298\\
214.289	0.300\\
214.381	0.300\\
214.500	0.300\\
214.610	0.300\\
214.690	0.302\\
214.810	0.308\\
215.059	0.314\\
215.160	0.318\\
215.380	0.322\\
215.441	0.324\\
215.590	0.322\\
215.651	0.320\\
215.760	0.320\\
215.831	0.320\\
216.090	0.320\\
216.230	0.320\\
216.330	0.320\\
216.419	0.316\\
216.560	0.310\\
216.791	0.304\\
216.901	0.298\\
217.020	0.294\\
217.080	0.294\\
217.269	0.296\\
217.360	0.296\\
217.451	0.296\\
217.730	0.294\\
217.809	0.292\\
217.870	0.284\\
217.949	0.278\\
218.029	0.268\\
218.182	0.258\\
218.322	0.238\\
218.481	0.224\\
218.599	0.190\\
218.679	0.160\\
218.851	0.130\\
218.860	0.110\\
218.980	0.086\\
219.010	0.082\\
219.290	0.064\\
219.399	0.046\\
219.584	0.024\\
219.730	0.006\\
219.850	-0.012\\
220.050	-0.026\\
220.159	-0.040\\
220.280	-0.050\\
220.379	-0.060\\
220.480	-0.076\\
220.564	-0.088\\
220.730	-0.100\\
220.880	-0.112\\
220.939	-0.124\\
221.009	-0.140\\
221.129	-0.150\\
221.379	-0.164\\
221.491	-0.178\\
221.569	-0.192\\
221.649	-0.200\\
221.789	-0.208\\
221.880	-0.214\\
221.989	-0.224\\
222.060	-0.240\\
222.200	-0.252\\
222.439	-0.266\\
222.540	-0.278\\
222.590	-0.286\\
222.683	-0.288\\
222.841	-0.300\\
222.950	-0.310\\
223.160	-0.324\\
223.230	-0.338\\
223.379	-0.352\\
223.461	-0.352\\
223.599	-0.350\\
223.799	-0.344\\
223.920	-0.338\\
224.009	-0.330\\
224.120	-0.326\\
224.179	-0.324\\
224.371	-0.322\\
224.431	-0.320\\
224.791	-0.318\\
224.889	-0.320\\
224.970	-0.322\\
225.179	-0.324\\
225.270	-0.320\\
225.370	-0.318\\
225.489	-0.318\\
225.549	-0.316\\
225.760	-0.314\\
225.829	-0.318\\
225.939	-0.324\\
225.969	-0.324\\
226.029	-0.326\\
226.210	-0.328\\
226.249	-0.330\\
226.350	-0.330\\
226.559	-0.330\\
226.659	-0.330\\
226.699	-0.330\\
226.839	-0.326\\
226.970	-0.322\\
227.079	-0.314\\
227.160	-0.304\\
227.469	-0.294\\
227.670	-0.288\\
227.749	-0.282\\
227.830	-0.280\\
227.919	-0.276\\
228.019	-0.268\\
228.179	-0.260\\
228.259	-0.252\\
228.380	-0.244\\
228.430	-0.232\\
228.590	-0.224\\
228.819	-0.206\\
228.880	-0.188\\
229.040	-0.160\\
229.200	-0.140\\
229.280	-0.112\\
229.409	-0.086\\
229.549	-0.054\\
229.680	-0.032\\
229.929	-0.010\\
230.009	0.004\\
230.129	0.014\\
230.229	0.018\\
230.341	0.026\\
230.391	0.046\\
230.490	0.066\\
230.920	0.086\\
231.030	0.110\\
231.219	0.130\\
231.380	0.152\\
231.539	0.174\\
231.730	0.192\\
231.811	0.206\\
231.859	0.220\\
232.151	0.220\\
232.219	0.220\\
232.349	0.220\\
232.470	0.220\\
232.569	0.220\\
232.730	0.222\\
232.829	0.224\\
233.009	0.226\\
233.070	0.228\\
233.330	0.236\\
233.429	0.242\\
233.611	0.248\\
233.749	0.254\\
233.819	0.260\\
233.919	0.260\\
234.009	0.260\\
234.039	0.260\\
234.100	0.260\\
234.249	0.260\\
234.411	0.260\\
234.489	0.260\\
234.570	0.260\\
234.630	0.260\\
234.679	0.260\\
234.760	0.262\\
234.840	0.264\\
234.949	0.268\\
235.101	0.272\\
235.319	0.276\\
235.409	0.278\\
235.480	0.278\\
235.719	0.276\\
235.890	0.274\\
236.019	0.270\\
236.179	0.266\\
236.409	0.264\\
236.489	0.262\\
236.579	0.260\\
236.729	0.262\\
236.809	0.264\\
236.959	0.266\\
237.039	0.268\\
237.129	0.270\\
237.209	0.270\\
237.250	0.272\\
237.389	0.276\\
237.560	0.282\\
237.749	0.288\\
237.930	0.294\\
238.060	0.298\\
238.120	0.304\\
238.209	0.308\\
238.320	0.310\\
238.449	0.312\\
238.499	0.314\\
238.539	0.316\\
238.659	0.318\\
238.719	0.320\\
238.800	0.322\\
238.989	0.324\\
239.080	0.322\\
239.199	0.320\\
239.272	0.310\\
239.369	0.300\\
239.489	0.278\\
239.540	0.256\\
239.799	0.228\\
239.859	0.210\\
239.990	0.192\\
240.090	0.182\\
240.159	0.166\\
240.350	0.156\\
240.549	0.136\\
240.650	0.116\\
240.709	0.100\\
240.849	0.090\\
240.909	0.066\\
241.049	0.052\\
241.130	0.018\\
241.269	-0.016\\
241.629	-0.050\\
241.730	-0.084\\
241.809	-0.118\\
241.930	-0.132\\
241.970	-0.146\\
242.150	-0.166\\
242.219	-0.172\\
242.259	-0.184\\
242.379	-0.196\\
242.460	-0.208\\
242.599	-0.218\\
242.679	-0.228\\
242.971	-0.232\\
243.029	-0.240\\
243.209	-0.248\\
243.340	-0.252\\
243.509	-0.256\\
243.570	-0.264\\
243.670	-0.268\\
243.809	-0.272\\
243.910	-0.280\\
243.959	-0.288\\
244.039	-0.294\\
244.211	-0.300\\
244.299	-0.306\\
244.400	-0.308\\
244.530	-0.310\\
244.580	-0.310\\
244.719	-0.316\\
244.799	-0.322\\
244.909	-0.334\\
244.999	-0.346\\
245.090	-0.358\\
245.249	-0.362\\
245.320	-0.366\\
245.409	-0.364\\
245.479	-0.364\\
245.539	-0.362\\
245.680	-0.362\\
245.879	-0.362\\
245.999	-0.362\\
246.069	-0.360\\
246.129	-0.362\\
246.250	-0.364\\
246.350	-0.366\\
246.409	-0.370\\
246.450	-0.374\\
246.619	-0.378\\
246.699	-0.382\\
246.859	-0.386\\
246.919	-0.390\\
246.999	-0.394\\
247.159	-0.396\\
247.369	-0.398\\
247.459	-0.408\\
247.490	-0.416\\
247.669	-0.418\\
247.870	-0.420\\
247.951	-0.422\\
248.029	-0.416\\
248.152	-0.410\\
248.189	-0.406\\
248.369	-0.402\\
248.489	-0.398\\
248.549	-0.394\\
248.609	-0.378\\
248.660	-0.366\\
249.019	-0.344\\
249.089	-0.322\\
249.189	-0.300\\
249.269	-0.282\\
249.349	-0.264\\
249.509	-0.244\\
249.589	-0.216\\
249.789	-0.188\\
249.950	-0.158\\
250.009	-0.128\\
250.089	-0.110\\
250.139	-0.092\\
250.200	-0.066\\
250.319	-0.050\\
250.499	-0.032\\
250.579	-0.014\\
250.679	-0.004\\
250.759	0.000\\
250.830	0.004\\
250.960	0.012\\
251.009	0.020\\
251.119	0.028\\
251.219	0.044\\
251.330	0.062\\
251.660	0.074\\
251.739	0.098\\
251.929	0.122\\
252.149	0.138\\
252.229	0.152\\
252.349	0.170\\
252.409	0.180\\
252.609	0.190\\
252.729	0.204\\
252.801	0.218\\
252.920	0.230\\
253.089	0.244\\
253.139	0.254\\
253.460	0.258\\
253.599	0.262\\
253.669	0.264\\
253.800	0.260\\
253.869	0.260\\
253.909	0.270\\
254.030	0.280\\
254.309	0.294\\
254.369	0.308\\
254.490	0.322\\
254.579	0.328\\
254.699	0.334\\
254.760	0.336\\
254.820	0.340\\
254.899	0.344\\
255.239	0.346\\
255.319	0.348\\
255.409	0.352\\
255.739	0.354\\
256.000	0.356\\
256.079	0.358\\
256.152	0.360\\
256.299	0.360\\
256.369	0.360\\
256.439	0.358\\
256.609	0.358\\
256.769	0.358\\
256.892	0.354\\
257.039	0.350\\
257.340	0.348\\
257.439	0.342\\
257.479	0.340\\
257.599	0.342\\
257.749	0.338\\
257.840	0.334\\
257.949	0.336\\
258.069	0.334\\
258.149	0.328\\
258.309	0.328\\
258.389	0.328\\
258.509	0.322\\
258.599	0.316\\
258.871	0.314\\
258.969	0.312\\
259.059	0.310\\
259.239	0.310\\
259.379	0.304\\
259.500	0.298\\
259.731	0.292\\
259.800	0.286\\
259.909	0.280\\
260.019	0.274\\
260.089	0.268\\
260.209	0.256\\
260.282	0.236\\
260.429	0.216\\
260.520	0.194\\
260.650	0.172\\
260.759	0.156\\
260.940	0.148\\
261.020	0.140\\
261.109	0.126\\
261.189	0.106\\
261.229	0.078\\
261.349	0.050\\
261.519	0.022\\
261.610	0.008\\
261.719	0.000\\
261.759	-0.006\\
261.859	-0.018\\
262.030	-0.046\\
262.289	-0.074\\
262.490	-0.102\\
262.569	-0.124\\
262.690	-0.140\\
262.751	-0.152\\
262.899	-0.164\\
263.079	-0.176\\
263.139	-0.188\\
263.189	-0.216\\
263.289	-0.232\\
263.459	-0.244\\
263.539	-0.256\\
263.672	-0.268\\
263.751	-0.264\\
263.800	-0.260\\
263.850	-0.260\\
263.962	-0.258\\
264.119	-0.256\\
264.209	-0.254\\
264.319	-0.250\\
264.409	-0.246\\
264.560	-0.244\\
264.659	-0.242\\
264.699	-0.240\\
264.769	-0.242\\
264.869	-0.244\\
264.919	-0.248\\
265.109	-0.252\\
265.229	-0.256\\
265.299	-0.258\\
265.349	-0.262\\
265.429	-0.264\\
265.549	-0.266\\
265.659	-0.270\\
265.699	-0.274\\
265.749	-0.276\\
265.849	-0.278\\
266.049	-0.286\\
266.119	-0.294\\
266.249	-0.302\\
266.479	-0.310\\
266.519	-0.320\\
266.659	-0.324\\
266.699	-0.328\\
266.849	-0.332\\
266.989	-0.336\\
267.069	-0.338\\
267.251	-0.338\\
267.329	-0.334\\
267.379	-0.330\\
267.569	-0.326\\
267.729	-0.316\\
267.919	-0.308\\
268.019	-0.302\\
268.089	-0.292\\
268.240	-0.282\\
268.349	-0.280\\
268.469	-0.274\\
268.850	-0.268\\
268.969	-0.266\\
269.069	-0.268\\
269.289	-0.268\\
269.400	-0.272\\
269.499	-0.276\\
269.579	-0.280\\
269.639	-0.272\\
269.699	-0.264\\
269.879	-0.260\\
269.999	-0.256\\
270.209	-0.252\\
270.309	-0.256\\
270.421	-0.260\\
270.509	-0.262\\
270.629	-0.264\\
270.749	-0.266\\
270.909	-0.268\\
270.980	-0.276\\
271.079	-0.282\\
271.370	-0.292\\
271.429	-0.306\\
271.510	-0.320\\
271.899	-0.328\\
271.940	-0.336\\
272.079	-0.340\\
272.119	-0.340\\
272.239	-0.334\\
272.299	-0.328\\
272.329	-0.320\\
272.530	-0.302\\
272.629	-0.284\\
272.769	-0.266\\
272.929	-0.230\\
273.049	-0.196\\
273.189	-0.172\\
273.230	-0.148\\
273.369	-0.122\\
273.500	-0.114\\
273.529	-0.106\\
273.640	-0.098\\
273.769	-0.090\\
273.819	-0.078\\
273.949	-0.066\\
274.009	-0.050\\
274.089	-0.026\\
274.249	-0.002\\
274.520	0.010\\
274.609	0.022\\
274.699	0.036\\
274.829	0.042\\
275.029	0.052\\
275.110	0.066\\
275.150	0.080\\
275.289	0.092\\
275.350	0.104\\
275.419	0.112\\
275.579	0.116\\
275.639	0.122\\
275.729	0.124\\
275.919	0.130\\
276.079	0.136\\
276.219	0.142\\
276.299	0.146\\
276.379	0.150\\
276.471	0.154\\
276.589	0.158\\
276.709	0.166\\
276.799	0.174\\
276.889	0.184\\
276.929	0.194\\
277.089	0.204\\
277.209	0.210\\
277.329	0.228\\
277.399	0.248\\
277.519	0.264\\
277.719	0.280\\
277.779	0.300\\
277.859	0.312\\
278.019	0.320\\
278.219	0.332\\
278.269	0.344\\
278.469	0.352\\
278.569	0.356\\
278.689	0.362\\
278.729	0.364\\
278.869	0.368\\
279.019	0.372\\
279.199	0.376\\
279.299	0.376\\
279.379	0.376\\
279.509	0.374\\
279.699	0.372\\
279.789	0.370\\
279.849	0.368\\
279.969	0.366\\
280.109	0.366\\
};
\addlegendentry{Opti-Track};

\addplot [color=black!30!green,solid]
  table[row sep=crcr]{%
159.960	-0.257\\
160.650	-0.255\\
160.831	-0.255\\
160.981	-0.255\\
161.242	-0.255\\
161.500	-0.255\\
161.600	-0.255\\
161.650	-0.245\\
162.140	0.300\\
163.300	0.300\\
163.730	0.300\\
164.060	0.300\\
164.300	0.300\\
164.420	0.300\\
164.560	0.300\\
164.700	0.300\\
164.910	0.300\\
165.270	0.300\\
165.430	0.300\\
165.720	0.300\\
166.430	0.300\\
166.770	0.300\\
166.950	0.300\\
167.220	0.300\\
167.890	0.300\\
168.260	0.300\\
168.440	0.300\\
169.050	0.300\\
169.340	0.300\\
169.580	0.300\\
169.850	0.300\\
170.090	0.300\\
170.620	0.300\\
171.040	0.300\\
171.090	0.300\\
171.220	0.300\\
171.420	0.300\\
171.530	0.300\\
171.600	0.300\\
172.091	0.300\\
172.400	0.300\\
172.770	0.300\\
173.290	0.071\\
173.482	-0.214\\
173.590	-0.255\\
173.780	-0.255\\
173.940	-0.255\\
174.051	-0.255\\
174.390	-0.255\\
174.670	-0.255\\
174.850	-0.255\\
175.210	-0.255\\
175.601	-0.255\\
176.640	-0.255\\
177.279	-0.255\\
177.620	-0.257\\
178.330	-0.262\\
178.819	-0.257\\
178.940	-0.257\\
179.250	-0.257\\
179.770	-0.257\\
179.940	-0.255\\
180.700	-0.255\\
181.019	-0.255\\
181.360	-0.255\\
181.480	-0.255\\
182.180	-0.255\\
182.400	-0.255\\
182.620	-0.257\\
182.890	-0.260\\
183.690	-0.257\\
184.090	-0.257\\
184.429	-0.257\\
184.919	-0.257\\
185.129	-0.257\\
185.311	-0.257\\
185.920	-0.255\\
186.159	-0.255\\
186.280	-0.255\\
186.639	0.133\\
187.250	0.300\\
187.430	0.300\\
187.779	0.300\\
188.580	0.300\\
189.770	0.300\\
189.810	0.300\\
189.929	0.300\\
190.090	0.300\\
190.429	0.300\\
190.590	0.300\\
190.800	0.300\\
191.410	0.300\\
191.722	0.300\\
192.221	0.300\\
192.539	0.300\\
192.749	0.300\\
192.880	0.300\\
192.930	0.300\\
193.019	0.300\\
193.480	0.300\\
193.940	0.300\\
194.070	0.300\\
194.660	0.205\\
195.070	-0.250\\
195.619	-0.255\\
195.880	-0.255\\
196.270	-0.255\\
196.622	-0.255\\
197.039	-0.255\\
197.080	-0.255\\
197.870	-0.260\\
198.340	-0.260\\
198.559	-0.257\\
198.900	-0.257\\
199.540	-0.257\\
199.719	-0.257\\
199.950	-0.257\\
200.151	-0.257\\
200.729	-0.257\\
201.139	-0.257\\
201.280	-0.257\\
201.569	-0.257\\
202.141	-0.257\\
202.269	-0.257\\
202.380	-0.257\\
202.579	-0.257\\
203.149	-0.257\\
203.329	-0.257\\
203.779	-0.257\\
204.200	-0.257\\
204.719	-0.257\\
204.909	-0.257\\
205.749	-0.276\\
205.919	-0.271\\
206.150	0.036\\
206.760	0.300\\
207.049	0.300\\
207.209	0.300\\
207.539	0.300\\
207.840	0.300\\
208.049	0.300\\
208.399	0.300\\
208.959	0.300\\
209.039	0.300\\
209.369	0.300\\
209.549	0.300\\
209.660	0.300\\
210.339	0.300\\
211.419	0.300\\
211.699	0.300\\
211.840	0.300\\
211.961	0.300\\
212.199	0.300\\
212.770	0.300\\
212.969	0.300\\
214.229	0.300\\
214.750	0.300\\
215.199	0.300\\
215.519	0.300\\
215.940	0.300\\
216.129	0.300\\
216.849	0.300\\
217.319	0.057\\
217.669	-0.255\\
218.159	-0.255\\
218.250	-0.255\\
218.359	-0.255\\
219.059	-0.255\\
219.499	-0.255\\
219.989	-0.255\\
221.060	-0.255\\
221.529	-0.255\\
221.949	-0.260\\
222.129	-0.271\\
222.389	-0.276\\
223.349	-0.255\\
223.539	-0.255\\
223.639	-0.257\\
224.039	-0.255\\
224.249	-0.257\\
224.470	-0.255\\
224.569	-0.255\\
224.709	-0.257\\
225.099	-0.257\\
225.410	-0.257\\
225.589	-0.257\\
226.479	-0.257\\
227.270	-0.148\\
227.400	0.000\\
227.609	0.300\\
227.869	0.300\\
228.299	0.300\\
228.559	0.300\\
228.789	0.300\\
229.120	0.300\\
229.439	0.300\\
229.869	0.300\\
230.169	0.300\\
230.449	0.300\\
230.609	0.300\\
230.719	0.300\\
230.839	0.300\\
231.129	0.300\\
231.259	0.300\\
231.439	0.300\\
231.929	0.300\\
232.290	0.300\\
232.609	0.300\\
232.889	0.300\\
233.110	0.195\\
233.251	0.114\\
233.549	0.129\\
233.859	0.171\\
234.349	0.283\\
234.889	0.283\\
235.030	0.300\\
235.559	0.300\\
235.639	0.300\\
235.799	0.300\\
235.949	0.300\\
236.059	0.300\\
236.151	0.300\\
236.249	0.300\\
236.999	0.300\\
237.439	0.300\\
237.589	0.300\\
237.649	0.300\\
237.779	0.300\\
239.599	-0.255\\
240.019	-0.255\\
240.239	-0.255\\
240.289	-0.255\\
240.429	-0.255\\
240.779	-0.255\\
241.100	-0.255\\
241.209	-0.255\\
241.369	-0.255\\
241.769	-0.255\\
242.089	-0.271\\
242.719	-0.271\\
242.889	-0.271\\
243.269	-0.271\\
243.389	-0.271\\
243.730	-0.271\\
243.869	-0.271\\
244.240	-0.257\\
244.359	-0.257\\
244.469	-0.255\\
245.939	-0.255\\
246.779	-0.255\\
247.189	-0.255\\
247.529	-0.255\\
247.622	-0.255\\
247.729	-0.255\\
248.249	0.226\\
248.729	0.300\\
249.129	0.300\\
249.669	0.300\\
249.729	0.300\\
249.869	0.300\\
250.239	0.300\\
250.359	0.300\\
250.539	0.300\\
250.660	0.300\\
251.549	0.300\\
251.699	0.300\\
252.269	0.300\\
252.489	0.300\\
252.869	0.300\\
252.999	0.300\\
253.260	0.300\\
253.709	0.300\\
254.440	0.300\\
254.999	0.300\\
255.271	0.300\\
255.589	0.300\\
256.039	0.300\\
256.509	0.300\\
256.649	0.300\\
256.930	0.300\\
257.009	0.300\\
257.301	0.300\\
258.669	0.300\\
259.149	0.000\\
259.279	-0.255\\
259.459	-0.255\\
259.559	-0.255\\
259.949	-0.255\\
261.049	-0.255\\
261.569	-0.255\\
261.819	-0.255\\
261.979	-0.255\\
262.109	-0.255\\
262.189	-0.255\\
262.599	-0.255\\
262.819	-0.255\\
263.019	-0.255\\
263.319	-0.290\\
263.620	-0.290\\
264.469	-0.260\\
265.189	-0.260\\
265.469	-0.260\\
265.949	-0.260\\
266.279	-0.260\\
266.419	-0.260\\
266.789	-0.260\\
267.179	-0.260\\
267.459	-0.260\\
267.799	-0.260\\
268.319	-0.260\\
268.429	-0.260\\
268.629	-0.260\\
268.769	-0.260\\
268.929	-0.260\\
269.129	-0.260\\
269.439	-0.260\\
269.549	-0.260\\
269.939	-0.260\\
270.379	-0.260\\
271.259	-0.164\\
271.549	0.000\\
271.669	0.000\\
271.990	0.274\\
272.459	0.300\\
272.569	0.300\\
273.309	0.300\\
274.199	0.300\\
274.379	0.300\\
274.749	0.300\\
274.899	0.300\\
275.459	0.300\\
275.839	0.300\\
275.969	0.300\\
277.369	0.300\\
277.639	0.300\\
277.979	0.300\\
278.129	0.300\\
278.429	0.300\\
278.779	0.300\\
278.901	0.300\\
278.979	0.300\\
279.099	0.300\\
279.569	0.300\\
279.929	0.300\\
280.290	0.300\\
};
\addlegendentry{Speed Reference};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
148.000	0.000\\
nan	nan\\
292.000	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/pocket_velocity_estimate_control_ref_ver.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=160.000,
xmax=280.000,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
159.920	-0.030\\
160.030	-0.030\\
160.090	-0.030\\
160.170	-0.030\\
160.312	-0.026\\
160.390	-0.016\\
160.470	-0.002\\
160.591	0.010\\
160.750	0.024\\
161.062	0.032\\
161.120	0.034\\
161.220	0.034\\
161.420	0.032\\
161.540	0.028\\
161.771	0.026\\
161.891	0.022\\
162.032	0.014\\
162.100	0.010\\
162.210	0.006\\
162.280	0.004\\
162.420	0.004\\
162.541	0.000\\
162.650	-0.006\\
162.740	-0.012\\
162.840	-0.020\\
162.970	-0.028\\
163.010	-0.030\\
163.140	-0.030\\
163.390	-0.030\\
163.600	-0.030\\
163.690	-0.030\\
163.770	-0.030\\
163.850	-0.028\\
163.990	-0.022\\
164.020	-0.016\\
164.160	-0.010\\
164.210	-0.002\\
164.340	0.004\\
164.620	0.006\\
164.660	0.008\\
164.800	0.010\\
164.881	0.010\\
165.110	0.010\\
165.220	0.014\\
165.370	0.018\\
165.470	0.022\\
165.670	0.026\\
165.780	0.030\\
165.880	0.030\\
165.950	0.030\\
166.080	0.030\\
166.170	0.030\\
166.270	0.028\\
166.310	0.022\\
166.510	0.016\\
166.670	0.006\\
166.730	-0.004\\
166.841	-0.014\\
167.060	-0.022\\
167.180	-0.028\\
167.300	-0.030\\
167.420	-0.032\\
167.490	-0.032\\
167.750	-0.032\\
167.850	-0.032\\
167.930	-0.032\\
168.041	-0.032\\
168.080	-0.032\\
168.220	-0.030\\
168.340	-0.030\\
168.400	-0.030\\
168.490	-0.030\\
168.540	-0.030\\
168.710	-0.030\\
168.751	-0.028\\
168.890	-0.026\\
169.010	-0.024\\
169.080	-0.018\\
169.230	-0.012\\
169.300	-0.008\\
169.410	-0.004\\
169.480	0.000\\
169.811	0.000\\
169.910	0.000\\
170.000	0.000\\
170.030	0.000\\
170.310	0.000\\
170.490	0.000\\
170.590	0.000\\
170.671	0.000\\
170.820	0.000\\
170.881	0.000\\
170.940	0.000\\
171.010	0.000\\
171.180	0.000\\
171.380	0.000\\
171.660	0.000\\
171.710	0.002\\
171.930	0.004\\
172.000	0.006\\
172.120	0.008\\
172.200	0.010\\
172.331	0.010\\
172.500	0.010\\
172.572	0.010\\
172.690	0.012\\
172.964	0.014\\
173.020	0.018\\
173.130	0.022\\
173.220	0.026\\
173.440	0.028\\
173.731	0.030\\
173.820	0.030\\
173.990	0.030\\
174.501	0.030\\
174.530	0.030\\
174.612	0.030\\
174.712	0.030\\
175.040	0.030\\
175.120	0.030\\
175.240	0.030\\
175.300	0.030\\
175.440	0.030\\
175.470	0.030\\
175.680	0.030\\
175.760	0.030\\
175.870	0.030\\
176.040	0.030\\
176.170	0.030\\
176.290	0.032\\
176.520	0.032\\
176.601	0.034\\
176.720	0.024\\
176.870	0.016\\
177.032	0.010\\
177.250	0.010\\
177.340	0.012\\
177.420	0.038\\
177.540	0.056\\
177.701	0.066\\
177.820	0.070\\
177.850	0.078\\
177.910	0.078\\
178.040	0.078\\
178.090	0.076\\
178.220	0.078\\
178.410	0.070\\
178.520	0.060\\
178.580	0.050\\
178.660	0.046\\
178.740	0.040\\
178.900	0.032\\
179.050	0.020\\
179.170	0.014\\
179.390	0.008\\
179.470	0.002\\
179.650	0.000\\
179.720	0.000\\
179.850	0.000\\
179.911	0.000\\
180.020	0.000\\
180.120	0.000\\
180.160	0.000\\
180.220	0.000\\
180.290	-0.004\\
180.360	-0.010\\
180.440	-0.016\\
180.662	-0.022\\
180.770	-0.028\\
180.840	-0.030\\
181.180	-0.030\\
181.280	-0.034\\
181.310	-0.036\\
181.550	-0.036\\
181.590	-0.036\\
181.730	-0.038\\
181.830	-0.034\\
181.920	-0.034\\
182.010	-0.042\\
182.100	-0.048\\
182.220	-0.052\\
182.301	-0.052\\
182.530	-0.050\\
182.770	-0.048\\
182.851	-0.044\\
183.020	-0.038\\
183.050	-0.040\\
183.260	-0.040\\
183.450	-0.034\\
183.550	-0.034\\
183.630	-0.034\\
183.760	-0.032\\
183.890	-0.032\\
183.960	-0.032\\
184.030	-0.030\\
184.180	-0.030\\
184.230	-0.034\\
184.381	-0.038\\
184.490	-0.038\\
184.520	-0.042\\
184.620	-0.044\\
184.790	-0.040\\
184.840	-0.036\\
184.980	-0.040\\
185.060	-0.044\\
185.390	-0.042\\
185.510	-0.042\\
185.590	-0.042\\
185.850	-0.038\\
185.990	-0.030\\
186.070	-0.030\\
186.110	-0.030\\
186.200	-0.032\\
186.420	-0.036\\
186.520	-0.040\\
186.600	-0.042\\
186.700	-0.042\\
186.770	-0.040\\
186.902	-0.036\\
186.960	-0.032\\
187.000	-0.032\\
187.090	-0.032\\
187.130	-0.032\\
187.210	-0.032\\
187.300	-0.036\\
187.500	-0.034\\
187.540	-0.038\\
187.660	-0.042\\
187.740	-0.048\\
187.840	-0.048\\
187.990	-0.052\\
188.100	-0.048\\
188.180	-0.048\\
188.260	-0.042\\
188.321	-0.038\\
188.361	-0.034\\
188.540	-0.036\\
188.620	-0.036\\
188.710	-0.038\\
188.790	-0.038\\
188.870	-0.038\\
189.030	-0.036\\
189.140	-0.032\\
189.180	-0.028\\
189.321	-0.022\\
189.360	-0.014\\
189.520	-0.006\\
189.620	0.004\\
189.700	0.010\\
189.861	0.016\\
190.030	0.020\\
190.211	0.022\\
190.380	0.026\\
190.460	0.030\\
190.710	0.030\\
190.900	0.030\\
191.060	0.032\\
191.181	0.030\\
191.222	0.030\\
191.370	0.030\\
191.470	0.030\\
191.590	0.030\\
191.670	0.030\\
191.880	0.030\\
191.960	0.030\\
192.090	0.030\\
192.170	0.030\\
192.280	0.030\\
192.460	0.030\\
192.509	0.030\\
192.670	0.030\\
192.810	0.030\\
193.171	0.030\\
193.310	0.030\\
193.340	0.030\\
193.440	0.030\\
193.550	0.030\\
193.660	0.030\\
193.700	0.030\\
193.759	0.030\\
193.830	0.030\\
194.030	0.030\\
194.152	0.028\\
194.300	0.026\\
194.490	0.024\\
194.540	0.022\\
194.700	0.014\\
194.800	0.008\\
194.949	0.002\\
194.990	-0.004\\
195.320	-0.010\\
195.479	-0.010\\
195.580	-0.010\\
195.660	-0.010\\
195.820	-0.010\\
195.940	-0.010\\
196.040	-0.010\\
196.130	-0.010\\
196.313	-0.010\\
196.450	-0.010\\
196.520	-0.010\\
196.590	-0.010\\
196.780	-0.010\\
196.820	-0.010\\
196.930	-0.010\\
196.960	-0.010\\
197.140	-0.010\\
197.232	-0.010\\
197.320	-0.010\\
197.350	-0.010\\
197.480	-0.010\\
197.589	-0.012\\
197.693	-0.016\\
197.800	-0.020\\
197.969	-0.024\\
198.050	-0.026\\
198.160	-0.026\\
198.529	-0.024\\
198.620	-0.022\\
198.710	-0.020\\
198.860	-0.020\\
198.940	-0.018\\
199.030	-0.012\\
199.070	-0.004\\
199.150	0.004\\
199.250	0.012\\
199.330	0.020\\
199.419	0.024\\
199.500	0.026\\
199.580	0.028\\
199.701	0.030\\
199.989	0.030\\
200.070	0.030\\
200.231	0.030\\
200.270	0.028\\
200.390	0.024\\
200.489	0.018\\
200.610	0.006\\
200.650	-0.006\\
200.840	-0.016\\
200.950	-0.024\\
201.020	-0.030\\
201.110	-0.032\\
201.231	-0.032\\
201.350	-0.032\\
201.449	-0.032\\
201.499	-0.034\\
201.700	-0.036\\
201.960	-0.038\\
202.020	-0.044\\
202.109	-0.046\\
202.350	-0.048\\
202.530	-0.044\\
202.659	-0.042\\
202.889	-0.036\\
203.000	-0.034\\
203.101	-0.030\\
203.400	-0.030\\
203.500	-0.030\\
203.590	-0.030\\
203.720	-0.030\\
203.839	-0.030\\
203.929	-0.030\\
204.010	-0.026\\
204.150	-0.022\\
204.299	-0.018\\
204.380	-0.014\\
204.529	-0.010\\
204.610	-0.010\\
204.670	-0.008\\
204.790	-0.008\\
205.070	-0.010\\
205.129	-0.012\\
205.209	-0.014\\
205.330	-0.018\\
205.400	-0.020\\
205.489	-0.020\\
205.620	-0.026\\
205.660	-0.030\\
205.800	-0.032\\
205.879	-0.034\\
206.210	-0.034\\
206.289	-0.022\\
206.369	-0.012\\
206.520	-0.004\\
206.560	0.004\\
206.709	0.010\\
206.820	0.010\\
206.881	0.010\\
206.961	0.010\\
206.990	0.010\\
207.170	0.010\\
207.290	0.014\\
207.440	0.018\\
207.710	0.022\\
207.779	0.026\\
207.899	0.030\\
207.970	0.026\\
208.090	0.022\\
208.270	0.018\\
208.320	0.012\\
208.439	0.006\\
208.530	0.004\\
208.600	-0.002\\
208.730	-0.010\\
208.789	-0.016\\
208.840	-0.022\\
208.880	-0.028\\
209.070	-0.032\\
209.330	-0.032\\
209.449	-0.032\\
209.489	-0.032\\
209.589	-0.032\\
209.830	-0.030\\
209.860	-0.030\\
209.960	-0.030\\
210.040	-0.030\\
210.100	-0.030\\
210.160	-0.030\\
210.230	-0.026\\
210.440	-0.020\\
210.520	-0.012\\
210.640	0.002\\
211.030	0.014\\
211.200	0.022\\
211.300	0.028\\
211.380	0.032\\
211.520	0.030\\
211.579	0.030\\
211.619	0.030\\
212.040	0.028\\
212.159	0.026\\
212.230	0.024\\
212.431	0.022\\
212.579	0.020\\
212.630	0.020\\
212.730	0.020\\
212.880	0.020\\
213.081	0.020\\
213.150	0.020\\
213.190	0.020\\
213.309	0.020\\
213.434	0.020\\
213.490	0.020\\
213.530	0.022\\
213.580	0.026\\
213.661	0.028\\
213.751	0.030\\
213.811	0.032\\
213.970	0.032\\
214.060	0.030\\
214.189	0.030\\
214.289	0.032\\
214.381	0.032\\
214.500	0.032\\
214.610	0.032\\
214.690	0.032\\
214.810	0.032\\
215.059	0.032\\
215.160	0.032\\
215.380	0.032\\
215.441	0.032\\
215.590	0.030\\
215.651	0.030\\
215.760	0.032\\
215.831	0.036\\
216.090	0.036\\
216.230	0.038\\
216.330	0.040\\
216.419	0.040\\
216.560	0.040\\
216.791	0.042\\
216.901	0.044\\
217.020	0.040\\
217.080	0.036\\
217.269	0.030\\
217.360	0.028\\
217.451	0.024\\
217.730	0.024\\
217.809	0.024\\
217.870	0.024\\
217.949	0.022\\
218.029	0.020\\
218.182	0.020\\
218.322	0.020\\
218.481	0.020\\
218.599	0.020\\
218.679	0.020\\
218.851	0.020\\
218.860	0.020\\
218.980	0.020\\
219.010	0.020\\
219.290	0.016\\
219.399	0.012\\
219.584	0.004\\
219.730	-0.006\\
219.850	-0.016\\
220.050	-0.022\\
220.159	-0.028\\
220.280	-0.032\\
220.379	-0.036\\
220.480	-0.038\\
220.564	-0.038\\
220.730	-0.038\\
220.880	-0.036\\
220.939	-0.032\\
221.009	-0.030\\
221.129	-0.030\\
221.379	-0.030\\
221.491	-0.030\\
221.569	-0.030\\
221.649	-0.030\\
221.789	-0.030\\
221.880	-0.030\\
221.989	-0.030\\
222.060	-0.030\\
222.200	-0.030\\
222.439	-0.030\\
222.540	-0.030\\
222.590	-0.028\\
222.683	-0.014\\
222.841	0.004\\
222.950	0.024\\
223.160	0.042\\
223.230	0.060\\
223.379	0.066\\
223.461	0.064\\
223.599	0.066\\
223.799	0.066\\
223.920	0.066\\
224.009	0.064\\
224.120	0.064\\
224.179	0.060\\
224.371	0.054\\
224.431	0.048\\
224.791	0.044\\
224.889	0.040\\
224.970	0.034\\
225.179	0.034\\
225.270	0.032\\
225.370	0.030\\
225.489	0.034\\
225.549	0.034\\
225.760	0.036\\
225.829	0.038\\
225.939	0.038\\
225.969	0.034\\
226.029	0.034\\
226.210	0.032\\
226.249	0.030\\
226.350	0.032\\
226.559	0.032\\
226.659	0.032\\
226.699	0.032\\
226.839	0.032\\
226.970	0.030\\
227.079	0.026\\
227.160	0.020\\
227.469	0.014\\
227.670	0.008\\
227.749	0.002\\
227.830	0.000\\
227.919	-0.006\\
228.019	-0.012\\
228.179	-0.018\\
228.259	-0.024\\
228.380	-0.030\\
228.430	-0.030\\
228.590	-0.030\\
228.819	-0.030\\
228.880	-0.030\\
229.040	-0.030\\
229.200	-0.030\\
229.280	-0.030\\
229.409	-0.036\\
229.549	-0.036\\
229.680	-0.036\\
229.929	-0.036\\
230.009	-0.036\\
230.129	-0.030\\
230.229	-0.030\\
230.341	-0.030\\
230.391	-0.030\\
230.490	-0.032\\
230.920	-0.032\\
231.030	-0.042\\
231.219	-0.054\\
231.380	-0.054\\
231.539	-0.052\\
231.730	-0.052\\
231.811	-0.028\\
231.859	-0.004\\
232.151	0.010\\
232.219	0.022\\
232.349	0.036\\
232.470	0.034\\
232.569	0.034\\
232.730	0.034\\
232.829	0.034\\
233.009	0.034\\
233.070	0.038\\
233.330	0.038\\
233.429	0.036\\
233.611	0.036\\
233.749	0.034\\
233.819	0.030\\
233.919	0.030\\
234.009	0.030\\
234.039	0.030\\
234.100	0.028\\
234.249	0.028\\
234.411	0.028\\
234.489	0.028\\
234.570	0.028\\
234.630	0.030\\
234.679	0.030\\
234.760	0.030\\
234.840	0.030\\
234.949	0.030\\
235.101	0.030\\
235.319	0.030\\
235.409	0.030\\
235.480	0.028\\
235.719	0.028\\
235.890	0.028\\
236.019	0.028\\
236.179	0.028\\
236.409	0.030\\
236.489	0.030\\
236.579	0.030\\
236.729	0.036\\
236.809	0.040\\
236.959	0.046\\
237.039	0.054\\
237.129	0.064\\
237.209	0.068\\
237.250	0.068\\
237.389	0.072\\
237.560	0.070\\
237.749	0.064\\
237.930	0.054\\
238.060	0.050\\
238.120	0.040\\
238.209	0.034\\
238.320	0.030\\
238.449	0.030\\
238.499	0.030\\
238.539	0.030\\
238.659	0.030\\
238.719	0.034\\
238.800	0.040\\
238.989	0.044\\
239.080	0.044\\
239.199	0.046\\
239.272	0.042\\
239.369	0.036\\
239.489	0.032\\
239.540	0.032\\
239.799	0.030\\
239.859	0.030\\
239.990	0.030\\
240.090	0.030\\
240.159	0.030\\
240.350	0.028\\
240.549	0.026\\
240.650	0.026\\
240.709	0.026\\
240.849	0.026\\
240.909	0.028\\
241.049	0.032\\
241.130	0.032\\
241.269	0.032\\
241.629	0.030\\
241.730	0.030\\
241.809	0.032\\
241.930	0.034\\
241.970	0.036\\
242.150	0.038\\
242.219	0.056\\
242.259	0.066\\
242.379	0.070\\
242.460	0.072\\
242.599	0.074\\
242.679	0.056\\
242.971	0.044\\
243.029	0.038\\
243.209	0.034\\
243.340	0.032\\
243.509	0.032\\
243.570	0.030\\
243.670	0.030\\
243.809	0.030\\
243.910	0.030\\
243.959	0.030\\
244.039	0.030\\
244.211	0.024\\
244.299	0.014\\
244.400	0.004\\
244.530	-0.008\\
244.580	-0.020\\
244.719	-0.026\\
244.799	-0.028\\
244.909	-0.030\\
244.999	-0.030\\
245.090	-0.030\\
245.249	-0.030\\
245.320	-0.030\\
245.409	-0.030\\
245.479	-0.020\\
245.539	-0.010\\
245.680	0.000\\
245.879	0.010\\
245.999	0.020\\
246.069	0.020\\
246.129	0.022\\
246.250	0.024\\
246.350	0.028\\
246.409	0.030\\
246.450	0.032\\
246.619	0.032\\
246.699	0.032\\
246.859	0.030\\
246.919	0.034\\
246.999	0.034\\
247.159	0.034\\
247.369	0.040\\
247.459	0.042\\
247.490	0.036\\
247.669	0.034\\
247.870	0.032\\
247.951	0.024\\
248.029	0.020\\
248.152	0.020\\
248.189	0.020\\
248.369	0.020\\
248.489	0.020\\
248.549	0.020\\
248.609	0.020\\
248.660	0.020\\
249.019	0.020\\
249.089	0.020\\
249.189	0.020\\
249.269	0.024\\
249.349	0.028\\
249.509	0.028\\
249.589	0.028\\
249.789	0.028\\
249.950	0.024\\
250.009	0.020\\
250.089	0.020\\
250.139	0.020\\
250.200	0.020\\
250.319	0.016\\
250.499	0.010\\
250.579	0.004\\
250.679	-0.002\\
250.759	-0.008\\
250.830	-0.010\\
250.960	-0.010\\
251.009	-0.010\\
251.119	-0.010\\
251.219	-0.008\\
251.330	-0.006\\
251.660	-0.004\\
251.739	0.000\\
251.929	0.004\\
252.149	0.006\\
252.229	0.008\\
252.349	0.010\\
252.409	0.010\\
252.609	0.010\\
252.729	0.010\\
252.801	0.010\\
252.920	0.010\\
253.089	0.010\\
253.139	0.010\\
253.460	0.010\\
253.599	0.010\\
253.669	0.010\\
253.800	0.010\\
253.869	0.010\\
253.909	0.014\\
254.030	0.018\\
254.309	0.022\\
254.369	0.026\\
254.490	0.030\\
254.579	0.030\\
254.699	0.030\\
254.760	0.030\\
254.820	0.030\\
254.899	0.030\\
255.239	0.030\\
255.319	0.030\\
255.409	0.026\\
255.739	0.020\\
256.000	0.014\\
256.079	0.004\\
256.152	-0.006\\
256.299	-0.012\\
256.369	-0.018\\
256.439	-0.028\\
256.609	-0.032\\
256.769	-0.034\\
256.892	-0.034\\
257.039	-0.032\\
257.340	-0.026\\
257.439	-0.022\\
257.479	-0.020\\
257.599	-0.020\\
257.749	-0.020\\
257.840	-0.022\\
257.949	-0.024\\
258.069	-0.026\\
258.149	-0.028\\
258.309	-0.030\\
258.389	-0.030\\
258.509	-0.030\\
258.599	-0.030\\
258.871	-0.030\\
258.969	-0.036\\
259.059	-0.038\\
259.239	-0.038\\
259.379	-0.040\\
259.500	-0.040\\
259.731	-0.034\\
259.800	-0.032\\
259.909	-0.032\\
260.019	-0.030\\
260.089	-0.030\\
260.209	-0.036\\
260.282	-0.048\\
260.429	-0.056\\
260.520	-0.056\\
260.650	-0.056\\
260.759	-0.050\\
260.940	-0.038\\
261.020	-0.030\\
261.109	-0.030\\
261.189	-0.030\\
261.229	-0.030\\
261.349	-0.030\\
261.519	-0.030\\
261.610	-0.030\\
261.719	-0.030\\
261.759	-0.030\\
261.859	-0.032\\
262.030	-0.030\\
262.289	-0.028\\
262.490	-0.026\\
262.569	-0.024\\
262.690	-0.020\\
262.751	-0.016\\
262.899	-0.010\\
263.079	-0.004\\
263.139	0.002\\
263.189	0.012\\
263.289	0.018\\
263.459	0.022\\
263.539	0.026\\
263.672	0.032\\
263.751	0.032\\
263.800	0.032\\
263.850	0.032\\
263.962	0.032\\
264.119	0.028\\
264.209	0.026\\
264.319	0.022\\
264.409	0.018\\
264.560	0.014\\
264.659	0.012\\
264.699	0.010\\
264.769	0.010\\
264.869	0.010\\
264.919	0.010\\
265.109	0.010\\
265.229	0.010\\
265.299	0.010\\
265.349	0.010\\
265.429	0.010\\
265.549	0.008\\
265.659	0.004\\
265.699	0.000\\
265.749	-0.008\\
265.849	-0.018\\
266.049	-0.024\\
266.119	-0.032\\
266.249	-0.038\\
266.479	-0.042\\
266.519	-0.042\\
266.659	-0.044\\
266.699	-0.048\\
266.849	-0.052\\
266.989	-0.054\\
267.069	-0.056\\
267.251	-0.060\\
267.329	-0.056\\
267.379	-0.050\\
267.569	-0.044\\
267.729	-0.042\\
267.919	-0.036\\
268.019	-0.032\\
268.089	-0.032\\
268.240	-0.032\\
268.349	-0.030\\
268.469	-0.032\\
268.850	-0.032\\
268.969	-0.032\\
269.069	-0.032\\
269.289	-0.034\\
269.400	-0.030\\
269.499	-0.028\\
269.579	-0.028\\
269.639	-0.028\\
269.699	-0.026\\
269.879	-0.044\\
269.999	-0.066\\
270.209	-0.084\\
270.309	-0.096\\
270.421	-0.102\\
270.509	-0.102\\
270.629	-0.094\\
270.749	-0.084\\
270.909	-0.076\\
270.980	-0.080\\
271.079	-0.074\\
271.370	-0.068\\
271.429	-0.060\\
271.510	-0.056\\
271.899	-0.046\\
271.940	-0.036\\
272.079	-0.030\\
272.119	-0.030\\
272.239	-0.030\\
272.299	-0.030\\
272.329	-0.030\\
272.530	-0.030\\
272.629	-0.030\\
272.769	-0.030\\
272.929	-0.030\\
273.049	-0.030\\
273.189	-0.030\\
273.230	-0.030\\
273.369	-0.030\\
273.500	-0.030\\
273.529	-0.030\\
273.640	-0.030\\
273.769	-0.030\\
273.819	-0.030\\
273.949	-0.030\\
274.009	-0.030\\
274.089	-0.030\\
274.249	-0.032\\
274.520	-0.032\\
274.609	-0.032\\
274.699	-0.032\\
274.829	-0.032\\
275.029	-0.030\\
275.110	-0.032\\
275.150	-0.032\\
275.289	-0.032\\
275.350	-0.032\\
275.419	-0.034\\
275.579	-0.032\\
275.639	-0.032\\
275.729	-0.032\\
275.919	-0.032\\
276.079	-0.030\\
276.219	-0.030\\
276.299	-0.030\\
276.379	-0.030\\
276.471	-0.030\\
276.589	-0.030\\
276.709	-0.030\\
276.799	-0.030\\
276.889	-0.030\\
276.929	-0.030\\
277.089	-0.030\\
277.209	-0.034\\
277.329	-0.034\\
277.399	-0.034\\
277.519	-0.034\\
277.719	-0.034\\
277.779	-0.030\\
277.859	-0.032\\
278.019	-0.032\\
278.219	-0.032\\
278.269	-0.032\\
278.469	-0.034\\
278.569	-0.032\\
278.689	-0.032\\
278.729	-0.032\\
278.869	-0.032\\
279.019	-0.030\\
279.199	-0.030\\
279.299	-0.034\\
279.379	-0.040\\
279.509	-0.044\\
279.699	-0.046\\
279.789	-0.046\\
279.849	-0.046\\
279.969	-0.042\\
280.109	-0.042\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
159.920	-0.058\\
160.030	-0.056\\
160.090	-0.052\\
160.170	-0.048\\
160.312	-0.038\\
160.390	-0.030\\
160.470	-0.022\\
160.591	-0.014\\
160.750	-0.006\\
161.062	-0.004\\
161.120	-0.002\\
161.220	0.000\\
161.420	0.000\\
161.540	-0.002\\
161.771	-0.008\\
161.891	-0.014\\
162.032	-0.020\\
162.100	-0.026\\
162.210	-0.030\\
162.280	-0.030\\
162.420	-0.030\\
162.541	-0.028\\
162.650	-0.028\\
162.740	-0.028\\
162.840	-0.028\\
162.970	-0.026\\
163.010	-0.026\\
163.140	-0.022\\
163.390	-0.018\\
163.600	-0.012\\
163.690	-0.008\\
163.770	-0.004\\
163.850	-0.002\\
163.990	0.000\\
164.020	0.000\\
164.160	0.004\\
164.210	0.008\\
164.340	0.010\\
164.620	0.012\\
164.660	0.016\\
164.800	0.018\\
164.881	0.020\\
165.110	0.024\\
165.220	0.030\\
165.370	0.032\\
165.470	0.030\\
165.670	0.028\\
165.780	0.026\\
165.880	0.022\\
165.950	0.020\\
166.080	0.020\\
166.170	0.020\\
166.270	0.018\\
166.310	0.016\\
166.510	0.012\\
166.670	0.008\\
166.730	0.004\\
166.841	0.002\\
167.060	0.000\\
167.180	0.000\\
167.300	0.000\\
167.420	0.000\\
167.490	0.000\\
167.750	0.000\\
167.850	0.000\\
167.930	0.000\\
168.041	0.000\\
168.080	0.000\\
168.220	0.000\\
168.340	0.000\\
168.400	0.000\\
168.490	0.000\\
168.540	0.000\\
168.710	0.000\\
168.751	0.008\\
168.890	0.016\\
169.010	0.024\\
169.080	0.032\\
169.230	0.040\\
169.300	0.040\\
169.410	0.040\\
169.480	0.040\\
169.811	0.040\\
169.910	0.040\\
170.000	0.044\\
170.030	0.046\\
170.310	0.048\\
170.490	0.050\\
170.590	0.052\\
170.671	0.050\\
170.820	0.052\\
170.881	0.054\\
170.940	0.056\\
171.010	0.058\\
171.180	0.060\\
171.380	0.060\\
171.660	0.060\\
171.710	0.060\\
171.930	0.062\\
172.000	0.064\\
172.120	0.064\\
172.200	0.064\\
172.331	0.064\\
172.500	0.062\\
172.572	0.062\\
172.690	0.064\\
172.964	0.066\\
173.020	0.070\\
173.130	0.072\\
173.220	0.074\\
173.440	0.076\\
173.731	0.074\\
173.820	0.072\\
173.990	0.072\\
174.501	0.070\\
174.530	0.066\\
174.612	0.060\\
174.712	0.052\\
175.040	0.042\\
175.120	0.032\\
175.240	0.024\\
175.300	0.022\\
175.440	0.020\\
175.470	0.020\\
175.680	0.020\\
175.760	0.018\\
175.870	0.018\\
176.040	0.018\\
176.170	0.016\\
176.290	0.014\\
176.520	0.014\\
176.601	0.012\\
176.720	0.010\\
176.870	0.010\\
177.032	0.010\\
177.250	0.014\\
177.340	0.018\\
177.420	0.026\\
177.540	0.034\\
177.701	0.042\\
177.820	0.046\\
177.850	0.050\\
177.910	0.050\\
178.040	0.050\\
178.090	0.048\\
178.220	0.042\\
178.410	0.036\\
178.520	0.030\\
178.580	0.020\\
178.660	0.010\\
178.740	0.004\\
178.900	-0.002\\
179.050	-0.016\\
179.170	-0.026\\
179.390	-0.034\\
179.470	-0.042\\
179.650	-0.050\\
179.720	-0.050\\
179.850	-0.050\\
179.911	-0.050\\
180.020	-0.052\\
180.120	-0.054\\
180.160	-0.056\\
180.220	-0.060\\
180.290	-0.064\\
180.360	-0.068\\
180.440	-0.072\\
180.662	-0.076\\
180.770	-0.076\\
180.840	-0.076\\
181.180	-0.074\\
181.280	-0.072\\
181.310	-0.070\\
181.550	-0.072\\
181.590	-0.074\\
181.730	-0.078\\
181.830	-0.082\\
181.920	-0.086\\
182.010	-0.088\\
182.100	-0.090\\
182.220	-0.090\\
182.301	-0.090\\
182.530	-0.090\\
182.770	-0.088\\
182.851	-0.084\\
183.020	-0.080\\
183.050	-0.074\\
183.260	-0.068\\
183.450	-0.064\\
183.550	-0.062\\
183.630	-0.060\\
183.760	-0.056\\
183.890	-0.052\\
183.960	-0.050\\
184.030	-0.048\\
184.180	-0.048\\
184.230	-0.052\\
184.381	-0.056\\
184.490	-0.058\\
184.520	-0.064\\
184.620	-0.068\\
184.790	-0.072\\
184.840	-0.076\\
184.980	-0.076\\
185.060	-0.072\\
185.390	-0.070\\
185.510	-0.066\\
185.590	-0.062\\
185.850	-0.062\\
185.990	-0.062\\
186.070	-0.062\\
186.110	-0.062\\
186.200	-0.062\\
186.420	-0.062\\
186.520	-0.062\\
186.600	-0.060\\
186.700	-0.060\\
186.770	-0.058\\
186.902	-0.056\\
186.960	-0.054\\
187.000	-0.052\\
187.090	-0.050\\
187.130	-0.050\\
187.210	-0.050\\
187.300	-0.052\\
187.500	-0.054\\
187.540	-0.056\\
187.660	-0.058\\
187.740	-0.058\\
187.840	-0.056\\
187.990	-0.052\\
188.100	-0.048\\
188.180	-0.042\\
188.260	-0.038\\
188.321	-0.028\\
188.361	-0.020\\
188.540	-0.014\\
188.620	-0.010\\
188.710	-0.004\\
188.790	-0.004\\
188.870	-0.002\\
189.030	0.002\\
189.140	0.008\\
189.180	0.012\\
189.321	0.016\\
189.360	0.024\\
189.520	0.032\\
189.620	0.040\\
189.700	0.048\\
189.861	0.058\\
190.030	0.062\\
190.211	0.066\\
190.380	0.068\\
190.460	0.070\\
190.710	0.072\\
190.900	0.074\\
191.060	0.076\\
191.181	0.074\\
191.222	0.072\\
191.370	0.068\\
191.470	0.064\\
191.590	0.062\\
191.670	0.066\\
191.880	0.070\\
191.960	0.074\\
192.090	0.078\\
192.170	0.080\\
192.280	0.080\\
192.460	0.080\\
192.509	0.080\\
192.670	0.080\\
192.810	0.078\\
193.171	0.076\\
193.310	0.076\\
193.340	0.076\\
193.440	0.076\\
193.550	0.078\\
193.660	0.080\\
193.700	0.080\\
193.759	0.080\\
193.830	0.076\\
194.030	0.072\\
194.152	0.068\\
194.300	0.064\\
194.490	0.060\\
194.540	0.060\\
194.700	0.060\\
194.800	0.060\\
194.949	0.058\\
194.990	0.056\\
195.320	0.054\\
195.479	0.052\\
195.580	0.050\\
195.660	0.052\\
195.820	0.054\\
195.940	0.052\\
196.040	0.050\\
196.130	0.048\\
196.313	0.044\\
196.450	0.034\\
196.520	0.026\\
196.590	0.018\\
196.780	0.012\\
196.820	0.004\\
196.930	0.000\\
196.960	-0.002\\
197.140	-0.004\\
197.232	-0.008\\
197.320	-0.010\\
197.350	-0.014\\
197.480	-0.018\\
197.589	-0.024\\
197.693	-0.028\\
197.800	-0.032\\
197.969	-0.032\\
198.050	-0.028\\
198.160	-0.022\\
198.529	-0.018\\
198.620	-0.014\\
198.710	-0.010\\
198.860	-0.010\\
198.940	-0.010\\
199.030	-0.010\\
199.070	-0.010\\
199.150	-0.010\\
199.250	-0.006\\
199.330	-0.002\\
199.419	0.000\\
199.500	0.002\\
199.580	0.002\\
199.701	-0.002\\
199.989	-0.010\\
200.070	-0.016\\
200.231	-0.024\\
200.270	-0.032\\
200.390	-0.040\\
200.489	-0.046\\
200.610	-0.054\\
200.650	-0.060\\
200.840	-0.064\\
200.950	-0.070\\
201.020	-0.074\\
201.110	-0.074\\
201.231	-0.074\\
201.350	-0.074\\
201.449	-0.074\\
201.499	-0.074\\
201.700	-0.076\\
201.960	-0.082\\
202.020	-0.088\\
202.109	-0.092\\
202.350	-0.096\\
202.530	-0.096\\
202.659	-0.092\\
202.889	-0.086\\
203.000	-0.082\\
203.101	-0.078\\
203.400	-0.078\\
203.500	-0.076\\
203.590	-0.076\\
203.720	-0.074\\
203.839	-0.072\\
203.929	-0.070\\
204.010	-0.068\\
204.150	-0.068\\
204.299	-0.068\\
204.380	-0.068\\
204.529	-0.068\\
204.610	-0.070\\
204.670	-0.068\\
204.790	-0.066\\
205.070	-0.068\\
205.129	-0.070\\
205.209	-0.072\\
205.330	-0.076\\
205.400	-0.080\\
205.489	-0.080\\
205.620	-0.078\\
205.660	-0.076\\
205.800	-0.068\\
205.879	-0.060\\
206.210	-0.052\\
206.289	-0.042\\
206.369	-0.032\\
206.520	-0.028\\
206.560	-0.024\\
206.709	-0.020\\
206.820	-0.020\\
206.881	-0.020\\
206.961	-0.018\\
206.990	-0.016\\
207.170	-0.012\\
207.290	-0.006\\
207.440	0.000\\
207.710	0.004\\
207.779	0.008\\
207.899	0.010\\
207.970	0.008\\
208.090	0.006\\
208.270	0.004\\
208.320	0.002\\
208.439	0.000\\
208.530	0.000\\
208.600	-0.002\\
208.730	-0.004\\
208.789	-0.006\\
208.840	-0.008\\
208.880	-0.008\\
209.070	-0.006\\
209.330	-0.004\\
209.449	-0.004\\
209.489	-0.002\\
209.589	-0.002\\
209.830	-0.002\\
209.860	-0.002\\
209.960	0.000\\
210.040	0.000\\
210.100	0.000\\
210.160	0.004\\
210.230	0.008\\
210.440	0.014\\
210.520	0.020\\
210.640	0.028\\
211.030	0.032\\
211.200	0.036\\
211.300	0.038\\
211.380	0.040\\
211.520	0.038\\
211.579	0.036\\
211.619	0.034\\
212.040	0.032\\
212.159	0.030\\
212.230	0.034\\
212.431	0.038\\
212.579	0.042\\
212.630	0.046\\
212.730	0.050\\
212.880	0.050\\
213.081	0.050\\
213.150	0.050\\
213.190	0.052\\
213.309	0.054\\
213.434	0.056\\
213.490	0.058\\
213.530	0.064\\
213.580	0.068\\
213.661	0.074\\
213.751	0.080\\
213.811	0.086\\
213.970	0.088\\
214.060	0.092\\
214.189	0.094\\
214.289	0.096\\
214.381	0.098\\
214.500	0.100\\
214.610	0.100\\
214.690	0.100\\
214.810	0.100\\
215.059	0.100\\
215.160	0.098\\
215.380	0.096\\
215.441	0.094\\
215.590	0.092\\
215.651	0.090\\
215.760	0.094\\
215.831	0.098\\
216.090	0.102\\
216.230	0.106\\
216.330	0.110\\
216.419	0.118\\
216.560	0.124\\
216.791	0.130\\
216.901	0.136\\
217.020	0.140\\
217.080	0.136\\
217.269	0.134\\
217.360	0.130\\
217.451	0.126\\
217.730	0.124\\
217.809	0.122\\
217.870	0.116\\
217.949	0.112\\
218.029	0.106\\
218.182	0.100\\
218.322	0.088\\
218.481	0.080\\
218.599	0.066\\
218.679	0.054\\
218.851	0.042\\
218.860	0.036\\
218.980	0.028\\
219.010	0.026\\
219.290	0.020\\
219.399	0.014\\
219.584	0.004\\
219.730	-0.004\\
219.850	-0.012\\
220.050	-0.018\\
220.159	-0.024\\
220.280	-0.032\\
220.379	-0.040\\
220.480	-0.048\\
220.564	-0.052\\
220.730	-0.056\\
220.880	-0.054\\
220.939	-0.052\\
221.009	-0.048\\
221.129	-0.046\\
221.379	-0.044\\
221.491	-0.042\\
221.569	-0.040\\
221.649	-0.042\\
221.789	-0.044\\
221.880	-0.044\\
221.989	-0.042\\
222.060	-0.042\\
222.200	-0.040\\
222.439	-0.034\\
222.540	-0.030\\
222.590	-0.028\\
222.683	-0.024\\
222.841	-0.010\\
222.950	0.000\\
223.160	0.008\\
223.230	0.016\\
223.379	0.024\\
223.461	0.024\\
223.599	0.024\\
223.799	0.028\\
223.920	0.032\\
224.009	0.034\\
224.120	0.034\\
224.179	0.034\\
224.371	0.026\\
224.431	0.018\\
224.791	0.012\\
224.889	0.006\\
224.970	0.000\\
225.179	0.000\\
225.270	0.000\\
225.370	0.000\\
225.489	0.000\\
225.549	0.004\\
225.760	0.008\\
225.829	0.012\\
225.939	0.012\\
225.969	0.012\\
226.029	0.008\\
226.210	0.004\\
226.249	0.000\\
226.350	0.000\\
226.559	0.000\\
226.659	0.000\\
226.699	0.000\\
226.839	-0.002\\
226.970	-0.004\\
227.079	-0.014\\
227.160	-0.024\\
227.469	-0.034\\
227.670	-0.042\\
227.749	-0.050\\
227.830	-0.050\\
227.919	-0.054\\
228.019	-0.056\\
228.179	-0.058\\
228.259	-0.060\\
228.380	-0.062\\
228.430	-0.056\\
228.590	-0.052\\
228.819	-0.046\\
228.880	-0.040\\
229.040	-0.034\\
229.200	-0.032\\
229.280	-0.030\\
229.409	-0.030\\
229.549	-0.026\\
229.680	-0.022\\
229.929	-0.018\\
230.009	-0.014\\
230.129	-0.010\\
230.229	-0.010\\
230.341	-0.012\\
230.391	-0.012\\
230.490	-0.012\\
230.920	-0.014\\
231.030	-0.020\\
231.219	-0.024\\
231.380	-0.022\\
231.539	-0.020\\
231.730	-0.016\\
231.811	0.002\\
231.859	0.020\\
232.151	0.030\\
232.219	0.040\\
232.349	0.050\\
232.470	0.050\\
232.569	0.050\\
232.730	0.058\\
232.829	0.066\\
233.009	0.076\\
233.070	0.086\\
233.330	0.096\\
233.429	0.098\\
233.611	0.102\\
233.749	0.104\\
233.819	0.106\\
233.919	0.108\\
234.009	0.110\\
234.039	0.110\\
234.100	0.108\\
234.249	0.106\\
234.411	0.104\\
234.489	0.102\\
234.570	0.100\\
234.630	0.100\\
234.679	0.100\\
234.760	0.102\\
234.840	0.104\\
234.949	0.104\\
235.101	0.104\\
235.319	0.104\\
235.409	0.102\\
235.480	0.102\\
235.719	0.104\\
235.890	0.106\\
236.019	0.106\\
236.179	0.108\\
236.409	0.108\\
236.489	0.108\\
236.579	0.108\\
236.729	0.112\\
236.809	0.114\\
236.959	0.116\\
237.039	0.118\\
237.129	0.120\\
237.209	0.120\\
237.250	0.122\\
237.389	0.122\\
237.560	0.122\\
237.749	0.122\\
237.930	0.122\\
238.060	0.120\\
238.120	0.118\\
238.209	0.116\\
238.320	0.112\\
238.449	0.108\\
238.499	0.104\\
238.539	0.104\\
238.659	0.106\\
238.719	0.108\\
238.800	0.110\\
238.989	0.112\\
239.080	0.112\\
239.199	0.110\\
239.272	0.110\\
239.369	0.110\\
239.489	0.108\\
239.540	0.106\\
239.799	0.100\\
239.859	0.094\\
239.990	0.088\\
240.090	0.082\\
240.159	0.076\\
240.350	0.074\\
240.549	0.072\\
240.650	0.070\\
240.709	0.070\\
240.849	0.070\\
240.909	0.064\\
241.049	0.058\\
241.130	0.054\\
241.269	0.050\\
241.629	0.046\\
241.730	0.048\\
241.809	0.050\\
241.930	0.050\\
241.970	0.050\\
242.150	0.052\\
242.219	0.054\\
242.259	0.052\\
242.379	0.050\\
242.460	0.048\\
242.599	0.040\\
242.679	0.032\\
242.971	0.028\\
243.029	0.020\\
243.209	0.012\\
243.340	0.008\\
243.509	0.004\\
243.570	-0.002\\
243.670	-0.010\\
243.809	-0.018\\
243.910	-0.030\\
243.959	-0.042\\
244.039	-0.054\\
244.211	-0.060\\
244.299	-0.066\\
244.400	-0.068\\
244.530	-0.072\\
244.580	-0.074\\
244.719	-0.072\\
244.799	-0.070\\
244.909	-0.068\\
244.999	-0.064\\
245.090	-0.060\\
245.249	-0.058\\
245.320	-0.056\\
245.409	-0.054\\
245.479	-0.050\\
245.539	-0.042\\
245.680	-0.036\\
245.879	-0.030\\
245.999	-0.024\\
246.069	-0.020\\
246.129	-0.016\\
246.250	-0.012\\
246.350	-0.008\\
246.409	-0.004\\
246.450	0.000\\
246.619	0.000\\
246.699	0.000\\
246.859	0.000\\
246.919	0.000\\
246.999	0.000\\
247.159	0.000\\
247.369	0.000\\
247.459	-0.002\\
247.490	-0.006\\
247.669	-0.012\\
247.870	-0.018\\
247.951	-0.024\\
248.029	-0.028\\
248.152	-0.032\\
248.189	-0.034\\
248.369	-0.038\\
248.489	-0.042\\
248.549	-0.046\\
248.609	-0.046\\
248.660	-0.046\\
249.019	-0.044\\
249.089	-0.042\\
249.189	-0.040\\
249.269	-0.038\\
249.349	-0.036\\
249.509	-0.032\\
249.589	-0.026\\
249.789	-0.020\\
249.950	-0.016\\
250.009	-0.012\\
250.089	-0.010\\
250.139	-0.008\\
250.200	-0.006\\
250.319	-0.004\\
250.499	-0.002\\
250.579	0.000\\
250.679	0.000\\
250.759	0.002\\
250.830	0.004\\
250.960	0.008\\
251.009	0.012\\
251.119	0.016\\
251.219	0.022\\
251.330	0.026\\
251.660	0.028\\
251.739	0.030\\
251.929	0.032\\
252.149	0.030\\
252.229	0.030\\
252.349	0.028\\
252.409	0.028\\
252.609	0.028\\
252.729	0.028\\
252.801	0.028\\
252.920	0.032\\
253.089	0.034\\
253.139	0.038\\
253.460	0.042\\
253.599	0.046\\
253.669	0.048\\
253.800	0.050\\
253.869	0.050\\
253.909	0.056\\
254.030	0.062\\
254.309	0.072\\
254.369	0.082\\
254.490	0.092\\
254.579	0.094\\
254.699	0.096\\
254.760	0.094\\
254.820	0.088\\
254.899	0.082\\
255.239	0.078\\
255.319	0.072\\
255.409	0.062\\
255.739	0.056\\
256.000	0.050\\
256.079	0.044\\
256.152	0.036\\
256.299	0.032\\
256.369	0.028\\
256.439	0.022\\
256.609	0.016\\
256.769	0.014\\
256.892	0.018\\
257.039	0.022\\
257.340	0.028\\
257.439	0.032\\
257.479	0.034\\
257.599	0.030\\
257.749	0.022\\
257.840	0.014\\
257.949	0.008\\
258.069	0.004\\
258.149	0.000\\
258.309	0.000\\
258.389	-0.002\\
258.509	-0.004\\
258.599	-0.006\\
258.871	-0.008\\
258.969	-0.010\\
259.059	-0.012\\
259.239	-0.014\\
259.379	-0.016\\
259.500	-0.018\\
259.731	-0.020\\
259.800	-0.020\\
259.909	-0.020\\
260.019	-0.022\\
260.089	-0.024\\
260.209	-0.026\\
260.282	-0.030\\
260.429	-0.032\\
260.520	-0.034\\
260.650	-0.036\\
260.759	-0.038\\
260.940	-0.038\\
261.020	-0.040\\
261.109	-0.038\\
261.189	-0.034\\
261.229	-0.032\\
261.349	-0.030\\
261.519	-0.028\\
261.610	-0.028\\
261.719	-0.030\\
261.759	-0.032\\
261.859	-0.034\\
262.030	-0.032\\
262.289	-0.030\\
262.490	-0.028\\
262.569	-0.024\\
262.690	-0.020\\
262.751	-0.018\\
262.899	-0.016\\
263.079	-0.014\\
263.139	-0.012\\
263.189	-0.010\\
263.289	-0.010\\
263.459	-0.012\\
263.539	-0.014\\
263.672	-0.016\\
263.751	-0.018\\
263.800	-0.020\\
263.850	-0.020\\
263.962	-0.026\\
264.119	-0.032\\
264.209	-0.038\\
264.319	-0.048\\
264.409	-0.058\\
264.560	-0.062\\
264.659	-0.066\\
264.699	-0.070\\
264.769	-0.070\\
264.869	-0.070\\
264.919	-0.070\\
265.109	-0.070\\
265.229	-0.070\\
265.299	-0.070\\
265.349	-0.074\\
265.429	-0.078\\
265.549	-0.082\\
265.659	-0.084\\
265.699	-0.086\\
265.749	-0.084\\
265.849	-0.082\\
266.049	-0.086\\
266.119	-0.092\\
266.249	-0.098\\
266.479	-0.104\\
266.519	-0.110\\
266.659	-0.110\\
266.699	-0.112\\
266.849	-0.116\\
266.989	-0.120\\
267.069	-0.124\\
267.251	-0.124\\
267.329	-0.120\\
267.379	-0.114\\
267.569	-0.108\\
267.729	-0.098\\
267.919	-0.092\\
268.019	-0.088\\
268.089	-0.080\\
268.240	-0.072\\
268.349	-0.070\\
268.469	-0.070\\
268.850	-0.070\\
268.969	-0.074\\
269.069	-0.080\\
269.289	-0.086\\
269.400	-0.090\\
269.499	-0.094\\
269.579	-0.098\\
269.639	-0.102\\
269.699	-0.104\\
269.879	-0.110\\
269.999	-0.116\\
270.209	-0.122\\
270.309	-0.126\\
270.421	-0.130\\
270.509	-0.130\\
270.629	-0.130\\
270.749	-0.130\\
270.909	-0.130\\
270.980	-0.132\\
271.079	-0.134\\
271.370	-0.136\\
271.429	-0.132\\
271.510	-0.128\\
271.899	-0.122\\
271.940	-0.116\\
272.079	-0.110\\
272.119	-0.110\\
272.239	-0.104\\
272.299	-0.098\\
272.329	-0.092\\
272.530	-0.082\\
272.629	-0.072\\
272.769	-0.066\\
272.929	-0.056\\
273.049	-0.046\\
273.189	-0.040\\
273.230	-0.034\\
273.369	-0.030\\
273.500	-0.030\\
273.529	-0.030\\
273.640	-0.030\\
273.769	-0.030\\
273.819	-0.026\\
273.949	-0.022\\
274.009	-0.020\\
274.089	-0.014\\
274.249	-0.008\\
274.520	-0.006\\
274.609	-0.004\\
274.699	-0.002\\
274.829	-0.004\\
275.029	-0.006\\
275.110	-0.010\\
275.150	-0.014\\
275.289	-0.016\\
275.350	-0.018\\
275.419	-0.020\\
275.579	-0.020\\
275.639	-0.020\\
275.729	-0.020\\
275.919	-0.016\\
276.079	-0.012\\
276.219	-0.008\\
276.299	-0.004\\
276.379	0.000\\
276.471	-0.002\\
276.589	-0.004\\
276.709	-0.008\\
276.799	-0.012\\
276.889	-0.014\\
276.929	-0.016\\
277.089	-0.018\\
277.209	-0.018\\
277.329	-0.018\\
277.399	-0.020\\
277.519	-0.020\\
277.719	-0.020\\
277.779	-0.020\\
277.859	-0.018\\
278.019	-0.016\\
278.219	-0.014\\
278.269	-0.012\\
278.469	-0.010\\
278.569	-0.010\\
278.689	-0.012\\
278.729	-0.014\\
278.869	-0.016\\
279.019	-0.018\\
279.199	-0.016\\
279.299	-0.012\\
279.379	-0.008\\
279.509	-0.004\\
279.699	0.000\\
279.789	0.000\\
279.849	0.000\\
279.969	0.000\\
280.109	0.002\\
};
\addplot [color=black!30!green,solid,forget plot]
  table[row sep=crcr]{%
159.960	-0.000\\
160.650	-0.000\\
160.831	-0.000\\
160.981	-0.000\\
161.242	-0.000\\
161.500	-0.000\\
161.600	-0.000\\
161.650	-0.000\\
162.140	-0.000\\
163.300	-0.000\\
163.730	-0.000\\
164.060	-0.000\\
164.300	-0.000\\
164.420	-0.000\\
164.560	-0.000\\
164.700	-0.000\\
164.910	-0.000\\
165.270	-0.000\\
165.430	-0.000\\
165.720	-0.000\\
166.430	-0.000\\
166.770	-0.000\\
166.950	-0.000\\
167.220	-0.000\\
167.890	-0.000\\
168.260	0.149\\
168.440	0.154\\
169.050	-0.000\\
169.340	-0.000\\
169.580	-0.000\\
169.850	-0.000\\
170.090	-0.000\\
170.620	-0.000\\
171.040	-0.000\\
171.090	-0.000\\
171.220	-0.000\\
171.420	-0.000\\
171.530	-0.000\\
171.600	-0.000\\
172.091	-0.000\\
172.400	-0.000\\
172.770	-0.000\\
173.290	-0.000\\
173.482	-0.037\\
173.590	-0.037\\
173.780	-0.000\\
173.940	-0.000\\
174.051	-0.000\\
174.390	-0.000\\
174.670	-0.000\\
174.850	-0.000\\
175.210	-0.000\\
175.601	-0.000\\
176.640	-0.000\\
177.279	-0.024\\
177.620	-0.085\\
178.330	-0.141\\
178.819	-0.000\\
178.940	-0.005\\
179.250	-0.000\\
179.770	-0.000\\
179.940	-0.000\\
180.700	-0.000\\
181.019	-0.000\\
181.360	-0.000\\
181.480	-0.000\\
182.180	-0.000\\
182.400	-0.000\\
182.620	0.049\\
182.890	0.100\\
183.690	-0.000\\
184.090	-0.000\\
184.429	-0.000\\
184.919	-0.000\\
185.129	-0.000\\
185.311	-0.000\\
185.920	-0.000\\
186.159	-0.000\\
186.280	-0.000\\
186.639	-0.000\\
187.250	0.076\\
187.430	0.076\\
187.779	0.076\\
188.580	0.202\\
189.770	0.037\\
189.810	0.037\\
189.929	0.037\\
190.090	0.037\\
190.429	0.017\\
190.590	0.017\\
190.800	0.017\\
191.410	0.015\\
191.722	0.015\\
192.221	0.015\\
192.539	0.015\\
192.749	0.015\\
192.880	0.015\\
192.930	0.015\\
193.019	0.015\\
193.480	0.015\\
193.940	0.015\\
194.070	0.015\\
194.660	-0.000\\
195.070	-0.000\\
195.619	-0.000\\
195.880	-0.000\\
196.270	-0.000\\
196.622	-0.000\\
197.039	-0.000\\
197.080	-0.000\\
197.870	0.090\\
198.340	0.078\\
198.559	-0.000\\
198.900	-0.000\\
199.540	-0.000\\
199.719	-0.000\\
199.950	-0.000\\
200.151	-0.000\\
200.729	-0.000\\
201.139	-0.000\\
201.280	-0.000\\
201.569	-0.000\\
202.141	-0.000\\
202.269	-0.000\\
202.380	-0.000\\
202.579	-0.000\\
203.149	-0.000\\
203.329	-0.000\\
203.779	-0.000\\
204.200	-0.000\\
204.719	-0.000\\
204.909	0.005\\
205.749	0.222\\
205.919	0.200\\
206.150	0.010\\
206.760	-0.000\\
207.049	-0.000\\
207.209	-0.000\\
207.539	-0.000\\
207.840	-0.000\\
208.049	-0.000\\
208.399	-0.000\\
208.959	0.122\\
209.039	0.141\\
209.369	0.149\\
209.549	0.151\\
209.660	0.154\\
210.339	0.061\\
211.419	0.278\\
211.699	0.154\\
211.840	0.068\\
211.961	0.029\\
212.199	0.029\\
212.770	0.037\\
212.969	0.046\\
214.229	0.066\\
214.750	0.068\\
215.199	0.068\\
215.519	0.305\\
215.940	0.305\\
216.129	0.305\\
216.849	0.056\\
217.319	0.056\\
217.669	-0.000\\
218.159	-0.000\\
218.250	-0.000\\
218.359	-0.000\\
219.059	-0.000\\
219.499	-0.000\\
219.989	-0.000\\
221.060	-0.000\\
221.529	-0.000\\
221.949	0.088\\
222.129	0.202\\
222.389	0.232\\
223.349	0.005\\
223.539	0.007\\
223.639	0.007\\
224.039	0.005\\
224.249	-0.000\\
224.470	-0.000\\
224.569	0.005\\
224.709	0.010\\
225.099	0.010\\
225.410	0.010\\
225.589	0.010\\
226.479	0.010\\
227.270	-0.000\\
227.400	-0.000\\
227.609	-0.000\\
227.869	-0.000\\
228.299	-0.000\\
228.559	-0.000\\
228.789	-0.000\\
229.120	-0.000\\
229.439	-0.000\\
229.869	-0.000\\
230.169	-0.000\\
230.449	-0.000\\
230.609	-0.000\\
230.719	-0.000\\
230.839	-0.000\\
231.129	-0.000\\
231.259	-0.000\\
231.439	-0.000\\
231.929	-0.000\\
232.290	-0.000\\
232.609	-0.000\\
232.889	-0.000\\
233.110	-0.000\\
233.251	-0.000\\
233.549	-0.000\\
233.859	-0.000\\
234.349	-0.000\\
234.889	0.010\\
235.030	0.017\\
235.559	0.027\\
235.639	0.027\\
235.799	0.027\\
235.949	0.027\\
236.059	0.027\\
236.151	0.027\\
236.249	0.027\\
236.999	0.027\\
237.439	0.029\\
237.589	0.029\\
237.649	0.029\\
237.779	0.029\\
239.599	-0.000\\
240.019	-0.000\\
240.239	-0.000\\
240.289	-0.000\\
240.429	-0.000\\
240.779	-0.000\\
241.100	-0.000\\
241.209	-0.000\\
241.369	-0.000\\
241.769	-0.000\\
242.089	-0.220\\
242.719	-0.212\\
242.889	-0.212\\
243.269	-0.212\\
243.389	-0.212\\
243.730	-0.212\\
243.869	-0.212\\
244.240	-0.024\\
244.359	-0.005\\
244.469	-0.000\\
245.939	-0.000\\
246.779	-0.000\\
247.189	-0.000\\
247.529	-0.000\\
247.622	-0.000\\
247.729	-0.000\\
248.249	-0.000\\
248.729	-0.000\\
249.129	-0.000\\
249.669	-0.000\\
249.729	-0.000\\
249.869	-0.000\\
250.239	-0.015\\
250.359	-0.015\\
250.539	-0.015\\
250.660	-0.015\\
251.549	-0.110\\
251.699	-0.083\\
252.269	-0.046\\
252.489	-0.156\\
252.869	-0.073\\
252.999	-0.032\\
253.260	-0.007\\
253.709	-0.005\\
254.440	-0.005\\
254.999	-0.005\\
255.271	-0.156\\
255.589	-0.295\\
256.039	-0.156\\
256.509	-0.037\\
256.649	-0.032\\
256.930	-0.032\\
257.009	-0.032\\
257.301	-0.300\\
258.669	-0.012\\
259.149	-0.000\\
259.279	-0.000\\
259.459	-0.000\\
259.559	-0.000\\
259.949	-0.000\\
261.049	-0.000\\
261.569	-0.000\\
261.819	-0.000\\
261.979	-0.000\\
262.109	-0.000\\
262.189	-0.000\\
262.599	-0.000\\
262.819	-0.000\\
263.019	-0.054\\
263.319	-0.300\\
263.620	-0.283\\
264.469	-0.088\\
265.189	-0.090\\
265.469	-0.090\\
265.949	-0.085\\
266.279	-0.085\\
266.419	-0.088\\
266.789	-0.085\\
267.179	-0.085\\
267.459	-0.085\\
267.799	-0.085\\
268.319	-0.088\\
268.429	-0.088\\
268.629	-0.090\\
268.769	-0.095\\
268.929	-0.100\\
269.129	-0.100\\
269.439	-0.098\\
269.549	-0.090\\
269.939	-0.090\\
270.379	-0.090\\
271.259	-0.000\\
271.549	-0.000\\
271.669	-0.000\\
271.990	-0.000\\
272.459	-0.000\\
272.569	-0.000\\
273.309	-0.000\\
274.199	-0.063\\
274.379	-0.059\\
274.749	-0.059\\
274.899	-0.063\\
275.459	-0.059\\
275.839	-0.063\\
275.969	-0.063\\
277.369	-0.056\\
277.639	-0.000\\
277.979	0.027\\
278.129	0.027\\
278.429	0.090\\
278.779	0.117\\
278.901	0.127\\
278.979	0.127\\
279.099	0.127\\
279.569	0.110\\
279.929	0.110\\
280.290	0.185\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
148.000	0.000\\
nan	nan\\
292.000	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/pocket_velocity_estimate_control_ver.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=100.000,
xmax=260.000,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
99.986	0.020\\
100.026	0.020\\
100.105	0.020\\
100.135	0.019\\
100.205	0.013\\
100.266	0.010\\
100.375	0.006\\
100.435	0.001\\
100.505	-0.003\\
100.545	-0.008\\
100.635	-0.012\\
100.705	-0.016\\
100.745	-0.018\\
100.805	-0.019\\
100.895	-0.020\\
100.965	-0.020\\
101.015	-0.020\\
101.055	-0.020\\
101.115	-0.020\\
101.165	-0.020\\
101.215	-0.020\\
101.286	-0.020\\
101.335	-0.020\\
101.405	-0.021\\
101.475	-0.021\\
101.515	-0.021\\
101.595	-0.021\\
101.655	-0.021\\
101.685	-0.022\\
101.755	-0.022\\
101.815	-0.022\\
101.845	-0.022\\
101.955	-0.021\\
102.005	-0.021\\
102.046	-0.021\\
102.105	-0.022\\
102.147	-0.023\\
102.226	-0.022\\
102.268	-0.022\\
102.325	-0.024\\
102.565	-0.026\\
102.635	-0.026\\
102.695	-0.026\\
102.835	-0.026\\
102.895	-0.026\\
103.005	-0.022\\
103.075	-0.020\\
103.125	-0.014\\
103.205	-0.007\\
103.355	-0.001\\
103.385	0.006\\
103.585	0.014\\
103.655	0.022\\
103.715	0.030\\
103.755	0.034\\
103.815	0.038\\
103.875	0.041\\
103.916	0.042\\
104.006	0.044\\
104.056	0.042\\
104.115	0.039\\
104.175	0.037\\
104.215	0.034\\
104.325	0.032\\
104.375	0.031\\
104.415	0.027\\
104.565	0.026\\
104.616	0.023\\
104.675	0.023\\
104.716	0.022\\
104.886	0.021\\
104.936	0.019\\
104.985	0.017\\
105.125	0.014\\
105.166	0.012\\
105.225	0.009\\
105.335	0.007\\
105.405	0.004\\
105.435	0.002\\
105.505	-0.001\\
105.595	-0.002\\
105.645	-0.003\\
105.705	-0.006\\
105.776	-0.008\\
105.835	-0.010\\
105.925	-0.012\\
105.965	-0.014\\
106.035	-0.017\\
106.155	-0.018\\
106.195	-0.019\\
106.255	-0.020\\
106.315	-0.019\\
106.375	-0.016\\
106.415	-0.011\\
106.475	-0.007\\
106.535	-0.002\\
106.575	0.002\\
106.675	0.007\\
106.736	0.011\\
106.775	0.016\\
106.837	0.019\\
106.885	0.020\\
106.936	0.020\\
106.995	0.020\\
107.085	0.020\\
107.165	0.020\\
107.225	0.020\\
107.285	0.020\\
107.325	0.020\\
107.385	0.020\\
107.445	0.020\\
107.485	0.020\\
107.545	0.020\\
107.605	0.020\\
107.756	0.020\\
107.797	0.018\\
107.856	0.016\\
107.915	0.012\\
107.955	0.009\\
108.206	0.006\\
108.255	0.001\\
108.315	-0.006\\
108.435	-0.012\\
108.495	-0.024\\
108.525	-0.031\\
108.585	-0.036\\
108.646	-0.040\\
108.766	-0.019\\
108.805	-0.011\\
108.865	-0.004\\
108.945	0.003\\
108.975	0.011\\
109.055	0.023\\
109.105	0.032\\
109.165	0.038\\
109.235	0.043\\
109.305	0.023\\
109.375	0.017\\
109.415	0.012\\
109.485	0.009\\
109.535	0.006\\
109.575	0.006\\
109.635	0.008\\
109.696	0.010\\
109.795	0.014\\
109.835	0.019\\
109.895	0.026\\
109.955	0.029\\
109.985	0.033\\
110.045	0.061\\
110.115	0.070\\
110.145	0.072\\
110.305	0.073\\
110.345	0.074\\
110.405	0.074\\
110.465	0.071\\
110.505	0.067\\
110.565	0.061\\
110.616	0.032\\
110.667	0.020\\
110.885	0.012\\
110.965	0.007\\
111.005	-0.000\\
111.065	-0.006\\
111.105	-0.010\\
111.165	-0.010\\
111.225	-0.010\\
111.255	-0.010\\
111.365	-0.010\\
111.425	-0.011\\
111.455	-0.012\\
111.515	-0.013\\
111.646	-0.014\\
111.696	-0.016\\
111.786	-0.017\\
111.885	-0.019\\
111.955	-0.020\\
112.016	-0.021\\
112.046	-0.021\\
112.145	-0.021\\
112.206	-0.022\\
112.245	-0.026\\
112.495	-0.028\\
112.555	-0.028\\
112.607	-0.028\\
112.715	-0.031\\
112.775	-0.032\\
112.815	-0.032\\
112.906	-0.033\\
112.975	-0.032\\
113.015	-0.029\\
113.075	-0.027\\
113.135	-0.027\\
113.195	-0.026\\
113.236	-0.022\\
113.285	-0.021\\
113.345	-0.021\\
113.425	-0.020\\
113.496	-0.020\\
113.555	-0.019\\
113.586	-0.019\\
113.645	-0.020\\
113.685	-0.027\\
113.745	-0.030\\
113.855	-0.033\\
113.965	-0.040\\
114.015	-0.049\\
114.065	-0.061\\
114.125	-0.077\\
114.165	-0.086\\
114.225	-0.093\\
114.287	-0.098\\
114.325	-0.101\\
114.565	-0.104\\
114.636	-0.102\\
114.676	-0.096\\
114.736	-0.084\\
114.787	-0.071\\
114.845	-0.062\\
114.885	-0.056\\
115.045	-0.044\\
115.105	-0.041\\
115.155	-0.038\\
115.215	-0.037\\
115.296	-0.037\\
115.325	-0.043\\
115.425	-0.047\\
115.585	-0.046\\
115.645	-0.046\\
115.686	-0.052\\
115.745	-0.059\\
115.935	-0.072\\
115.975	-0.082\\
116.086	-0.093\\
116.125	-0.096\\
116.175	-0.109\\
116.225	-0.121\\
116.327	-0.131\\
116.365	-0.139\\
116.486	-0.141\\
116.586	-0.132\\
116.645	-0.123\\
116.686	-0.119\\
116.875	-0.116\\
116.916	-0.098\\
117.065	-0.087\\
117.147	-0.078\\
117.196	-0.066\\
117.345	-0.054\\
117.385	-0.047\\
117.445	-0.042\\
117.495	-0.033\\
117.575	-0.027\\
117.635	-0.027\\
117.755	-0.027\\
117.815	-0.023\\
117.856	-0.021\\
117.915	-0.020\\
117.956	-0.021\\
118.006	-0.023\\
118.145	-0.029\\
118.185	-0.038\\
118.291	-0.049\\
118.355	-0.061\\
118.425	-0.073\\
118.485	-0.086\\
118.545	-0.096\\
118.705	-0.102\\
118.745	-0.104\\
118.805	-0.107\\
118.865	-0.102\\
118.925	-0.093\\
119.005	-0.082\\
119.055	-0.070\\
119.136	-0.058\\
119.195	-0.048\\
119.255	-0.041\\
119.299	-0.038\\
119.355	-0.032\\
119.415	-0.029\\
119.455	-0.030\\
119.515	-0.032\\
119.555	-0.034\\
119.655	-0.036\\
119.716	-0.036\\
119.756	-0.034\\
119.816	-0.033\\
119.865	-0.032\\
119.915	-0.034\\
119.975	-0.032\\
120.075	-0.029\\
120.175	-0.027\\
120.235	-0.027\\
120.295	-0.027\\
120.355	-0.027\\
120.416	-0.027\\
120.476	-0.026\\
120.526	-0.022\\
120.575	-0.021\\
120.635	-0.020\\
120.705	-0.016\\
120.775	-0.010\\
120.815	-0.009\\
120.865	0.002\\
120.935	0.022\\
120.995	0.041\\
121.035	0.044\\
121.085	0.046\\
121.145	0.044\\
121.265	0.039\\
121.445	0.034\\
121.495	0.032\\
121.555	0.021\\
121.616	0.001\\
121.656	-0.018\\
121.748	-0.022\\
121.995	-0.023\\
122.055	-0.023\\
122.125	-0.022\\
122.185	-0.021\\
122.285	-0.019\\
122.325	-0.018\\
122.385	-0.018\\
122.636	-0.020\\
122.686	-0.018\\
122.803	-0.016\\
122.895	-0.012\\
122.955	-0.008\\
123.126	-0.003\\
123.245	0.006\\
123.325	0.012\\
123.385	0.023\\
123.445	0.037\\
123.485	0.048\\
123.536	0.054\\
123.605	0.058\\
123.635	0.059\\
123.705	0.058\\
123.735	0.052\\
123.885	0.050\\
123.935	0.047\\
124.055	0.043\\
124.125	0.032\\
124.185	0.024\\
124.225	0.023\\
124.285	0.022\\
124.385	0.022\\
124.426	0.022\\
124.485	0.021\\
124.535	0.018\\
124.585	0.014\\
124.695	0.017\\
124.736	0.018\\
124.800	0.013\\
124.895	0.010\\
124.925	0.007\\
124.995	0.003\\
125.055	-0.000\\
125.085	-0.003\\
125.155	-0.007\\
125.275	-0.009\\
125.366	-0.010\\
125.435	-0.010\\
125.505	-0.011\\
125.575	-0.012\\
125.605	-0.013\\
125.705	-0.014\\
125.775	-0.018\\
125.816	-0.019\\
125.945	-0.020\\
126.005	-0.021\\
126.045	-0.022\\
126.125	-0.022\\
126.185	-0.022\\
126.225	-0.022\\
126.285	-0.021\\
126.365	-0.013\\
126.445	-0.009\\
126.505	-0.001\\
126.565	-0.000\\
126.655	0.001\\
126.695	0.006\\
126.755	0.011\\
126.815	0.011\\
126.875	0.004\\
127.005	-0.004\\
127.035	-0.008\\
127.096	-0.012\\
127.145	-0.010\\
127.195	-0.008\\
127.255	-0.008\\
127.302	-0.008\\
127.357	-0.003\\
127.405	0.007\\
127.595	0.014\\
127.635	0.018\\
127.695	0.019\\
127.755	0.020\\
127.796	0.021\\
127.845	0.021\\
127.905	0.020\\
127.985	0.020\\
128.045	0.020\\
128.085	0.018\\
128.165	0.016\\
128.205	0.013\\
128.255	0.011\\
128.315	0.009\\
128.356	0.007\\
128.505	0.004\\
128.565	0.004\\
128.645	0.004\\
128.705	0.007\\
128.735	0.008\\
128.925	0.011\\
129.045	0.013\\
129.105	0.016\\
129.175	0.018\\
129.206	0.020\\
129.267	0.020\\
129.325	0.014\\
129.405	0.010\\
129.585	0.007\\
129.615	0.001\\
129.685	-0.003\\
129.745	-0.008\\
129.785	-0.012\\
129.845	-0.017\\
129.895	-0.021\\
129.935	-0.020\\
129.995	-0.020\\
130.095	-0.019\\
130.125	-0.018\\
130.325	-0.017\\
130.385	-0.016\\
130.445	-0.014\\
130.486	-0.013\\
130.575	-0.012\\
130.615	-0.011\\
130.685	-0.010\\
130.745	-0.010\\
130.865	-0.010\\
130.945	-0.010\\
130.995	-0.007\\
131.096	-0.003\\
131.137	0.001\\
131.195	0.007\\
131.435	0.022\\
131.475	0.041\\
131.545	0.054\\
131.645	0.068\\
131.876	0.096\\
131.935	0.120\\
131.975	0.144\\
132.035	0.168\\
132.275	0.190\\
132.315	0.202\\
132.365	0.211\\
132.435	0.226\\
132.465	0.240\\
132.525	0.240\\
132.695	0.231\\
132.755	0.216\\
132.795	0.197\\
132.846	0.177\\
132.885	0.153\\
132.947	0.129\\
133.015	0.104\\
133.105	0.080\\
133.185	0.057\\
133.335	0.043\\
133.405	0.039\\
133.455	0.039\\
133.515	0.040\\
133.565	0.042\\
133.615	0.047\\
133.696	0.047\\
133.755	0.050\\
133.816	0.051\\
133.856	0.052\\
134.015	0.053\\
134.055	0.051\\
134.126	0.050\\
134.155	0.053\\
134.295	0.053\\
134.355	0.057\\
134.395	0.058\\
134.455	0.058\\
134.515	0.057\\
134.586	0.053\\
134.635	0.051\\
134.695	0.047\\
134.765	0.042\\
134.835	0.038\\
134.915	0.034\\
135.015	0.030\\
135.075	0.028\\
135.115	0.028\\
135.165	0.029\\
135.225	0.030\\
135.315	0.031\\
135.365	0.041\\
135.405	0.058\\
135.465	0.077\\
135.525	0.096\\
135.565	0.109\\
135.625	0.129\\
135.696	0.134\\
135.748	0.122\\
135.825	0.104\\
135.925	0.073\\
136.045	0.043\\
136.195	0.014\\
136.235	-0.012\\
136.375	-0.033\\
136.435	-0.064\\
136.475	-0.084\\
136.525	-0.083\\
136.595	-0.070\\
136.626	-0.052\\
136.687	-0.040\\
136.725	-0.027\\
136.865	-0.017\\
136.925	-0.008\\
137.055	0.001\\
137.105	0.013\\
137.145	0.022\\
137.205	0.026\\
137.245	0.027\\
137.305	0.030\\
137.405	0.028\\
137.466	0.027\\
137.515	0.028\\
137.585	0.029\\
137.625	0.030\\
137.685	0.032\\
137.735	0.033\\
137.796	0.031\\
137.915	0.027\\
137.975	0.023\\
138.035	0.020\\
138.175	0.016\\
138.215	0.012\\
138.275	0.008\\
138.355	0.003\\
138.455	0.001\\
138.505	0.002\\
138.545	0.003\\
138.605	0.004\\
138.705	0.006\\
138.745	0.007\\
138.796	0.009\\
138.865	0.011\\
138.935	0.013\\
139.005	0.014\\
139.035	0.017\\
139.125	0.018\\
139.165	0.019\\
139.225	0.020\\
139.275	0.021\\
139.316	0.021\\
139.375	0.020\\
139.495	0.018\\
139.555	0.014\\
139.615	0.010\\
139.715	0.004\\
139.746	-0.003\\
139.817	-0.011\\
139.845	-0.018\\
139.905	-0.026\\
140.005	-0.032\\
140.055	-0.034\\
140.115	-0.037\\
140.165	-0.039\\
140.215	-0.039\\
140.295	-0.036\\
140.325	-0.033\\
140.405	-0.032\\
140.445	-0.031\\
140.535	-0.029\\
140.625	-0.029\\
140.665	-0.028\\
140.725	-0.026\\
140.785	-0.023\\
140.825	-0.022\\
140.885	-0.020\\
140.945	-0.018\\
141.046	-0.014\\
141.105	-0.010\\
141.145	-0.006\\
141.205	0.001\\
141.245	0.008\\
141.355	0.013\\
141.415	0.019\\
141.475	0.024\\
141.575	0.029\\
141.645	0.033\\
141.705	0.034\\
141.735	0.034\\
141.815	0.032\\
141.856	0.029\\
141.915	0.028\\
141.955	0.028\\
142.085	0.027\\
142.155	0.026\\
142.195	0.028\\
142.266	0.031\\
142.321	0.033\\
142.355	0.033\\
142.415	0.033\\
142.457	0.033\\
142.515	0.031\\
142.605	0.030\\
142.645	0.030\\
142.705	0.027\\
142.775	0.023\\
142.835	0.021\\
142.895	0.021\\
142.945	0.021\\
142.985	0.020\\
143.045	0.020\\
143.145	0.021\\
143.205	0.021\\
143.245	0.026\\
143.305	0.028\\
143.365	0.031\\
143.485	0.042\\
143.515	0.056\\
143.575	0.062\\
143.676	0.071\\
143.756	0.078\\
143.815	0.079\\
143.855	0.070\\
143.915	0.063\\
143.965	0.058\\
144.005	0.044\\
144.065	0.029\\
144.175	0.019\\
144.215	0.006\\
144.275	-0.009\\
144.327	-0.016\\
144.375	-0.020\\
144.435	-0.026\\
144.485	-0.031\\
144.545	-0.040\\
144.585	-0.047\\
144.725	-0.051\\
144.765	-0.053\\
144.835	-0.052\\
144.905	-0.053\\
144.945	-0.049\\
145.025	-0.043\\
145.085	-0.040\\
145.125	-0.033\\
145.265	-0.029\\
145.331	-0.023\\
145.376	-0.018\\
145.435	-0.011\\
145.495	-0.002\\
145.575	0.010\\
145.615	0.024\\
145.675	0.040\\
145.765	0.052\\
145.826	0.068\\
145.885	0.081\\
145.945	0.089\\
146.025	0.092\\
146.065	0.092\\
146.135	0.084\\
146.175	0.061\\
146.315	0.037\\
146.376	0.014\\
146.416	-0.008\\
146.545	-0.030\\
146.605	-0.046\\
146.665	-0.057\\
146.705	-0.067\\
146.865	-0.073\\
146.925	-0.066\\
146.955	-0.052\\
147.015	-0.038\\
147.115	-0.027\\
147.175	-0.016\\
147.455	-0.007\\
147.515	0.000\\
147.555	0.008\\
147.605	0.014\\
147.665	0.019\\
147.705	0.018\\
147.765	0.016\\
147.905	0.012\\
147.945	0.008\\
148.005	0.003\\
148.045	-0.001\\
148.115	-0.006\\
148.275	-0.014\\
148.315	-0.026\\
148.415	-0.033\\
148.475	-0.038\\
148.525	-0.040\\
148.565	-0.040\\
148.635	-0.040\\
148.685	-0.040\\
148.725	-0.037\\
148.785	-0.028\\
148.915	-0.016\\
148.985	-0.004\\
149.105	0.006\\
149.165	0.013\\
149.215	0.021\\
149.265	0.027\\
149.328	0.031\\
149.445	0.032\\
149.485	0.033\\
149.535	0.031\\
149.595	0.028\\
149.635	0.023\\
149.695	0.020\\
149.755	0.016\\
149.835	0.013\\
149.935	0.012\\
149.995	0.011\\
150.065	0.009\\
150.105	0.010\\
150.155	0.010\\
150.215	0.009\\
150.255	0.006\\
150.317	0.002\\
150.377	-0.001\\
150.495	-0.006\\
150.555	-0.011\\
150.615	-0.024\\
150.655	-0.036\\
150.715	-0.043\\
150.795	-0.051\\
150.915	-0.061\\
150.985	-0.068\\
151.055	-0.070\\
151.125	-0.070\\
151.155	-0.068\\
151.207	-0.058\\
151.295	-0.050\\
151.345	-0.041\\
151.405	-0.031\\
151.505	-0.016\\
151.545	0.006\\
151.605	0.020\\
151.675	0.030\\
151.765	0.036\\
151.825	0.046\\
151.885	0.056\\
151.925	0.061\\
152.025	0.064\\
152.085	0.071\\
152.125	0.070\\
152.186	0.070\\
152.246	0.068\\
152.287	0.070\\
152.348	0.068\\
152.385	0.063\\
152.435	0.058\\
152.535	0.054\\
152.575	0.048\\
152.685	0.040\\
152.735	0.032\\
152.795	0.033\\
152.844	0.032\\
152.895	0.032\\
152.945	0.032\\
153.085	0.032\\
153.135	0.032\\
153.205	0.032\\
153.236	0.031\\
153.325	0.031\\
153.405	0.028\\
153.465	0.026\\
153.595	0.022\\
153.685	0.021\\
153.725	0.020\\
153.775	0.018\\
153.825	0.013\\
153.885	0.009\\
153.945	-0.006\\
153.985	-0.030\\
154.065	-0.049\\
154.144	-0.077\\
154.205	-0.103\\
154.245	-0.128\\
154.305	-0.143\\
154.494	-0.153\\
154.566	-0.159\\
154.665	-0.152\\
154.725	-0.134\\
154.765	-0.121\\
154.825	-0.097\\
154.885	-0.072\\
154.925	-0.046\\
154.985	-0.023\\
155.045	-0.008\\
155.085	0.006\\
155.175	0.017\\
155.247	0.027\\
155.285	0.034\\
155.337	0.039\\
155.385	0.041\\
155.465	0.040\\
155.505	0.036\\
155.565	0.033\\
155.615	0.030\\
155.695	0.027\\
155.765	0.023\\
155.797	0.021\\
155.865	0.020\\
155.925	0.020\\
155.985	0.020\\
156.025	0.021\\
156.085	0.024\\
156.135	0.028\\
156.295	0.029\\
156.343	0.029\\
156.405	0.029\\
156.445	0.029\\
156.495	0.029\\
156.555	0.029\\
156.595	0.026\\
156.655	0.019\\
156.796	0.010\\
156.845	0.004\\
156.895	-0.002\\
156.945	-0.013\\
157.005	-0.021\\
157.085	-0.029\\
157.125	-0.034\\
157.184	-0.039\\
157.325	-0.041\\
157.355	-0.040\\
157.425	-0.040\\
157.484	-0.038\\
157.515	-0.031\\
157.575	-0.028\\
157.615	-0.024\\
157.695	-0.023\\
157.795	-0.021\\
157.838	-0.020\\
157.895	-0.020\\
157.955	-0.020\\
158.005	-0.020\\
158.074	-0.019\\
158.135	-0.016\\
158.185	-0.010\\
158.225	-0.006\\
158.325	-0.001\\
158.405	0.004\\
158.465	0.003\\
158.525	0.003\\
158.565	0.007\\
158.615	0.011\\
158.705	-0.010\\
158.735	-0.022\\
158.875	-0.031\\
158.925	-0.036\\
158.975	-0.038\\
159.035	-0.033\\
159.094	-0.023\\
159.135	-0.020\\
159.195	-0.013\\
159.235	0.013\\
159.395	0.032\\
159.444	0.048\\
159.515	0.058\\
159.565	0.062\\
159.635	0.069\\
159.674	0.067\\
159.905	0.067\\
159.995	0.060\\
160.035	0.056\\
160.095	0.048\\
160.235	0.041\\
160.275	0.036\\
160.335	0.032\\
160.435	0.024\\
160.475	0.019\\
160.535	0.014\\
160.585	0.009\\
160.635	0.002\\
160.695	-0.004\\
160.735	-0.012\\
160.785	-0.020\\
160.846	-0.027\\
160.944	-0.032\\
161.004	-0.036\\
161.035	-0.041\\
161.106	-0.043\\
161.165	-0.042\\
161.205	-0.040\\
161.265	-0.037\\
161.324	-0.033\\
161.355	-0.031\\
161.455	-0.028\\
161.515	-0.024\\
161.555	-0.018\\
161.615	-0.012\\
161.665	-0.007\\
161.715	0.001\\
161.775	0.010\\
161.835	0.019\\
161.875	0.026\\
162.005	0.036\\
162.074	0.041\\
162.115	0.044\\
162.165	0.047\\
162.225	0.047\\
162.305	0.043\\
162.365	0.039\\
162.405	0.034\\
162.505	0.032\\
162.545	0.027\\
162.605	0.012\\
162.685	-0.001\\
162.745	-0.017\\
162.784	-0.028\\
163.015	-0.042\\
163.055	-0.057\\
163.116	-0.072\\
163.194	-0.089\\
163.245	-0.104\\
163.315	-0.113\\
163.355	-0.118\\
163.406	-0.120\\
163.447	-0.126\\
163.585	-0.128\\
163.645	-0.127\\
163.705	-0.121\\
163.755	-0.111\\
163.804	-0.101\\
163.865	-0.086\\
163.905	-0.077\\
163.965	-0.066\\
164.055	-0.053\\
164.104	-0.041\\
164.185	-0.034\\
164.246	-0.031\\
164.366	-0.033\\
164.404	-0.033\\
164.465	-0.034\\
164.525	-0.032\\
164.605	-0.031\\
164.664	-0.031\\
164.764	-0.030\\
164.854	-0.027\\
164.885	-0.023\\
164.945	-0.019\\
165.004	-0.018\\
165.094	-0.017\\
165.135	-0.017\\
165.195	-0.019\\
165.257	-0.021\\
165.295	-0.024\\
165.366	-0.027\\
165.394	-0.031\\
165.635	-0.033\\
165.695	-0.036\\
165.755	-0.037\\
165.795	-0.040\\
165.874	-0.042\\
165.935	-0.047\\
165.975	-0.049\\
166.035	-0.051\\
166.076	-0.052\\
166.215	-0.048\\
166.265	-0.043\\
166.314	-0.040\\
166.385	-0.034\\
166.435	-0.028\\
166.485	-0.019\\
166.594	-0.012\\
166.725	-0.007\\
166.845	0.000\\
166.875	0.000\\
166.945	0.000\\
166.995	0.000\\
167.055	0.000\\
167.105	0.000\\
167.195	0.000\\
167.245	0.000\\
167.295	0.000\\
167.367	0.000\\
167.415	0.000\\
167.475	0.000\\
167.535	0.000\\
167.575	0.000\\
167.655	-0.001\\
167.734	-0.003\\
167.805	-0.006\\
167.845	-0.008\\
167.905	-0.010\\
167.955	-0.012\\
168.007	-0.014\\
168.065	-0.017\\
168.124	-0.019\\
168.255	-0.020\\
168.345	-0.020\\
168.404	-0.020\\
168.445	-0.020\\
168.505	-0.020\\
168.564	-0.018\\
168.605	-0.016\\
168.655	-0.012\\
168.784	-0.008\\
168.814	-0.003\\
168.875	0.001\\
168.916	0.006\\
169.025	0.010\\
169.075	0.012\\
169.135	0.012\\
169.194	0.012\\
169.235	0.011\\
169.445	0.011\\
169.485	0.011\\
169.555	0.011\\
169.615	0.011\\
169.655	0.011\\
169.805	0.013\\
169.865	0.016\\
169.925	0.018\\
169.965	0.020\\
170.025	0.014\\
170.065	0.009\\
170.125	0.000\\
170.185	-0.014\\
170.414	-0.033\\
170.455	-0.048\\
170.514	-0.068\\
170.585	-0.091\\
170.625	-0.117\\
170.685	-0.138\\
170.746	-0.143\\
170.786	-0.143\\
170.925	-0.136\\
170.955	-0.122\\
171.195	-0.108\\
171.245	-0.087\\
171.295	-0.047\\
171.384	-0.004\\
171.445	0.039\\
171.495	0.067\\
171.705	0.092\\
171.745	0.116\\
171.805	0.134\\
171.895	0.143\\
171.955	0.146\\
171.995	0.131\\
172.095	0.116\\
172.155	0.099\\
172.275	0.082\\
172.316	0.066\\
172.435	0.032\\
172.484	0.003\\
172.555	-0.071\\
172.595	-0.120\\
172.765	-0.153\\
172.825	-0.177\\
172.915	-0.194\\
172.965	-0.213\\
173.054	-0.220\\
173.114	-0.209\\
173.174	-0.193\\
173.234	-0.121\\
173.274	-0.071\\
173.334	-0.034\\
173.435	-0.007\\
173.475	0.017\\
173.534	0.039\\
173.574	0.048\\
173.635	0.054\\
173.685	0.058\\
173.756	0.053\\
173.816	0.050\\
173.865	0.044\\
173.985	0.039\\
174.094	0.033\\
174.155	0.030\\
174.195	0.028\\
174.245	0.027\\
174.305	0.021\\
174.361	0.016\\
174.414	0.011\\
174.505	0.003\\
174.565	-0.002\\
174.625	-0.007\\
174.675	-0.010\\
174.715	-0.013\\
174.786	-0.019\\
174.835	-0.021\\
174.924	-0.023\\
175.025	-0.024\\
175.085	-0.021\\
175.125	-0.022\\
175.185	-0.022\\
175.235	-0.024\\
175.275	-0.024\\
175.344	-0.022\\
175.405	-0.021\\
175.435	-0.019\\
175.535	-0.018\\
175.574	-0.017\\
175.636	-0.013\\
175.726	-0.012\\
175.755	-0.010\\
175.814	-0.010\\
175.875	-0.010\\
175.935	-0.010\\
175.995	-0.010\\
176.114	-0.010\\
176.174	-0.010\\
176.224	-0.010\\
176.264	-0.010\\
176.325	-0.010\\
176.364	-0.011\\
176.424	-0.012\\
176.484	-0.013\\
176.524	-0.016\\
176.624	-0.018\\
176.685	-0.019\\
176.725	-0.020\\
176.784	-0.022\\
176.814	-0.023\\
176.874	-0.023\\
176.945	-0.023\\
176.985	-0.023\\
177.204	-0.021\\
177.265	-0.019\\
177.334	-0.018\\
177.366	-0.017\\
177.554	-0.014\\
177.644	-0.012\\
177.695	-0.009\\
177.745	-0.006\\
177.854	-0.001\\
177.925	0.002\\
177.965	0.006\\
178.014	0.009\\
178.074	0.012\\
178.165	0.016\\
178.254	0.018\\
178.295	0.018\\
178.354	0.014\\
178.394	0.009\\
178.475	0.002\\
178.535	-0.006\\
178.584	-0.012\\
178.684	-0.018\\
178.735	-0.022\\
178.784	-0.027\\
178.845	-0.030\\
178.884	-0.030\\
178.954	-0.029\\
179.014	-0.027\\
179.044	-0.020\\
179.104	-0.014\\
179.224	-0.009\\
179.284	-0.001\\
179.344	0.007\\
179.384	0.017\\
179.435	0.031\\
179.496	0.046\\
179.534	0.060\\
179.605	0.068\\
179.715	0.074\\
179.765	0.080\\
179.825	0.079\\
179.869	0.077\\
179.915	0.071\\
179.975	0.061\\
180.035	0.051\\
180.095	0.041\\
180.175	0.034\\
180.284	0.029\\
180.355	0.023\\
180.385	0.021\\
180.445	0.020\\
180.496	0.020\\
180.545	0.022\\
180.605	0.028\\
180.675	0.024\\
180.746	0.016\\
180.814	0.009\\
180.845	0.004\\
180.905	0.003\\
180.965	0.002\\
181.024	0.001\\
181.054	-0.002\\
181.125	-0.007\\
181.184	-0.001\\
181.294	0.012\\
181.355	0.023\\
181.415	0.030\\
181.466	0.037\\
181.555	0.046\\
181.655	0.052\\
181.724	0.058\\
181.754	0.059\\
181.854	0.057\\
181.924	0.052\\
181.954	0.048\\
182.014	0.046\\
182.074	0.040\\
182.114	0.032\\
182.175	0.024\\
182.215	0.016\\
182.275	0.009\\
182.376	0.001\\
182.466	-0.006\\
182.534	-0.011\\
182.594	-0.016\\
182.676	-0.021\\
182.705	-0.026\\
182.775	-0.028\\
182.876	-0.027\\
182.915	-0.022\\
182.975	-0.012\\
183.024	0.001\\
183.084	0.017\\
183.164	0.033\\
183.244	0.039\\
183.295	0.049\\
183.424	0.063\\
183.484	0.078\\
183.564	0.092\\
183.604	0.106\\
183.664	0.114\\
183.695	0.121\\
183.764	0.126\\
183.824	0.142\\
183.864	0.153\\
183.964	0.160\\
184.065	0.166\\
184.124	0.168\\
184.185	0.163\\
184.294	0.158\\
184.315	0.148\\
184.385	0.136\\
184.464	0.122\\
184.514	0.107\\
184.585	0.090\\
184.615	0.073\\
184.675	0.056\\
184.744	0.042\\
184.775	0.030\\
184.835	0.021\\
184.894	0.014\\
184.975	0.009\\
185.036	0.006\\
185.076	0.003\\
185.135	0.001\\
185.195	-0.003\\
185.225	-0.009\\
185.285	-0.013\\
185.345	-0.019\\
185.595	-0.023\\
185.614	-0.027\\
185.685	-0.029\\
185.745	-0.031\\
185.797	-0.034\\
185.855	-0.030\\
185.915	-0.029\\
186.035	-0.028\\
186.105	-0.024\\
186.164	-0.022\\
186.195	-0.021\\
186.255	-0.021\\
186.315	-0.021\\
186.355	-0.020\\
186.434	-0.023\\
186.535	-0.021\\
186.574	-0.020\\
186.634	-0.019\\
186.694	-0.017\\
186.754	-0.014\\
186.824	-0.011\\
186.864	-0.007\\
186.926	-0.001\\
186.975	0.007\\
187.064	0.011\\
187.124	0.016\\
187.164	0.020\\
187.285	0.022\\
187.344	0.024\\
187.404	0.026\\
187.444	0.026\\
187.504	0.024\\
187.644	0.021\\
187.684	0.018\\
187.744	0.009\\
187.784	-0.003\\
187.879	-0.021\\
187.956	-0.034\\
188.115	-0.052\\
188.194	-0.073\\
188.234	-0.094\\
188.295	-0.118\\
188.355	-0.138\\
188.414	-0.151\\
188.474	-0.156\\
188.515	-0.151\\
188.575	-0.150\\
188.675	-0.137\\
188.715	-0.117\\
188.774	-0.096\\
188.825	-0.072\\
188.904	-0.040\\
189.025	-0.009\\
189.085	0.014\\
189.186	0.031\\
189.225	0.057\\
189.276	0.071\\
189.325	0.081\\
189.374	0.089\\
189.437	0.096\\
189.504	0.090\\
189.565	0.084\\
189.604	0.079\\
189.734	0.073\\
189.775	0.057\\
189.836	0.042\\
189.895	0.029\\
190.044	0.016\\
190.084	0.004\\
190.245	-0.006\\
190.305	-0.019\\
190.385	-0.031\\
190.424	-0.037\\
190.474	-0.043\\
190.535	-0.046\\
190.574	-0.046\\
190.645	-0.046\\
190.745	-0.048\\
190.846	-0.047\\
190.925	-0.041\\
190.975	-0.036\\
191.015	-0.032\\
191.074	-0.024\\
191.114	-0.020\\
191.175	-0.017\\
191.274	-0.012\\
191.314	-0.007\\
191.375	-0.002\\
191.435	0.001\\
191.474	-0.001\\
191.524	-0.003\\
191.595	-0.007\\
191.805	-0.012\\
191.904	-0.018\\
191.965	-0.026\\
192.024	-0.033\\
192.064	-0.039\\
192.114	-0.043\\
192.185	-0.041\\
192.235	-0.039\\
192.315	-0.038\\
192.388	-0.034\\
192.444	-0.032\\
192.474	-0.028\\
192.534	-0.023\\
192.604	-0.021\\
192.644	-0.016\\
192.715	-0.011\\
192.815	-0.007\\
192.864	-0.002\\
193.014	0.002\\
193.065	0.007\\
193.114	0.011\\
193.174	0.016\\
193.214	0.020\\
193.265	0.020\\
193.464	0.020\\
193.514	0.020\\
193.554	0.018\\
193.675	0.014\\
193.715	0.010\\
193.785	0.003\\
193.814	-0.003\\
193.914	-0.008\\
193.975	-0.014\\
194.014	-0.021\\
194.135	-0.027\\
194.204	-0.031\\
194.264	-0.032\\
194.294	-0.032\\
194.394	-0.030\\
194.454	-0.028\\
194.545	-0.028\\
194.605	-0.026\\
194.675	-0.023\\
194.715	-0.022\\
194.765	-0.019\\
194.834	-0.016\\
194.904	-0.012\\
194.964	-0.009\\
195.035	-0.006\\
195.085	-0.002\\
195.124	0.001\\
195.184	0.004\\
195.244	0.008\\
195.284	0.010\\
195.344	0.009\\
195.454	0.007\\
195.514	0.001\\
195.596	-0.006\\
195.665	-0.011\\
195.704	-0.016\\
195.765	-0.019\\
195.804	-0.022\\
195.865	-0.026\\
195.926	-0.028\\
196.024	-0.026\\
196.064	-0.019\\
196.125	-0.011\\
196.175	-0.003\\
196.224	0.002\\
196.295	0.007\\
196.324	0.011\\
196.406	0.016\\
196.614	0.020\\
196.655	0.021\\
196.714	0.021\\
196.775	0.020\\
196.815	0.018\\
196.875	0.017\\
196.934	0.016\\
197.135	0.014\\
197.185	0.013\\
197.224	0.011\\
197.344	0.008\\
197.404	0.003\\
197.465	-0.001\\
197.505	-0.008\\
197.605	-0.017\\
197.645	-0.023\\
197.705	-0.032\\
197.765	-0.039\\
197.825	-0.043\\
197.885	-0.046\\
197.925	-0.046\\
197.975	-0.047\\
198.094	-0.043\\
198.154	-0.038\\
198.194	-0.034\\
198.314	-0.028\\
198.394	-0.026\\
198.444	-0.028\\
198.484	-0.028\\
198.525	-0.029\\
198.624	-0.027\\
198.684	-0.028\\
198.726	-0.028\\
198.796	-0.028\\
198.845	-0.029\\
198.884	-0.028\\
198.944	-0.023\\
198.984	-0.022\\
199.135	-0.020\\
199.184	-0.017\\
199.234	-0.012\\
199.294	-0.009\\
199.404	-0.006\\
199.454	-0.002\\
199.514	0.001\\
199.554	0.004\\
199.736	0.008\\
199.796	0.010\\
199.855	0.007\\
199.899	0.002\\
199.954	-0.008\\
200.014	-0.018\\
200.054	-0.031\\
200.114	-0.042\\
200.235	-0.062\\
200.277	-0.061\\
200.324	-0.060\\
200.365	-0.056\\
200.445	-0.051\\
200.484	-0.041\\
200.545	-0.031\\
200.604	-0.020\\
200.724	-0.010\\
200.784	0.006\\
200.824	-0.002\\
200.885	-0.010\\
200.944	-0.018\\
201.045	-0.021\\
201.084	-0.024\\
201.134	-0.028\\
201.274	-0.029\\
201.444	-0.031\\
201.484	-0.030\\
201.544	-0.027\\
201.605	-0.023\\
201.644	-0.020\\
201.734	-0.020\\
201.795	-0.020\\
201.855	-0.019\\
201.954	-0.018\\
201.994	-0.017\\
202.054	-0.016\\
202.094	-0.014\\
202.154	-0.013\\
202.246	-0.013\\
202.295	-0.013\\
202.365	-0.014\\
202.434	-0.020\\
202.464	-0.029\\
202.524	-0.034\\
202.585	-0.038\\
202.624	-0.044\\
202.684	-0.053\\
202.784	-0.054\\
202.825	-0.056\\
202.924	-0.057\\
202.984	-0.059\\
203.044	-0.056\\
203.104	-0.052\\
203.175	-0.052\\
203.276	-0.056\\
203.344	-0.053\\
203.374	-0.054\\
203.436	-0.049\\
203.504	-0.042\\
203.564	-0.034\\
203.595	-0.029\\
203.664	-0.027\\
203.714	-0.023\\
203.874	-0.013\\
203.934	-0.007\\
203.984	-0.003\\
204.034	-0.007\\
204.095	-0.012\\
204.157	-0.017\\
204.196	-0.023\\
204.255	-0.027\\
204.354	-0.029\\
204.394	-0.036\\
204.454	-0.046\\
204.494	-0.051\\
204.574	-0.054\\
204.614	-0.057\\
204.674	-0.058\\
204.734	-0.054\\
204.775	-0.053\\
204.874	-0.053\\
204.914	-0.049\\
204.964	-0.041\\
205.025	-0.037\\
205.075	-0.034\\
205.135	-0.031\\
205.185	-0.027\\
205.224	-0.024\\
205.294	-0.023\\
205.324	-0.022\\
205.425	-0.021\\
205.484	-0.020\\
205.524	-0.020\\
205.666	-0.020\\
205.725	-0.020\\
205.785	-0.020\\
205.905	-0.020\\
205.946	-0.020\\
206.004	-0.020\\
206.094	-0.020\\
206.124	-0.020\\
206.184	-0.020\\
206.244	-0.020\\
206.324	-0.020\\
206.354	-0.020\\
206.464	-0.019\\
206.494	-0.014\\
206.554	-0.009\\
206.624	-0.003\\
206.664	0.002\\
206.714	0.008\\
206.775	0.014\\
206.814	0.023\\
206.874	0.032\\
206.985	0.038\\
207.044	0.036\\
207.104	0.032\\
207.184	0.029\\
207.234	0.026\\
207.345	0.022\\
207.396	0.018\\
207.505	0.011\\
207.604	0.004\\
207.664	0.000\\
207.775	0.000\\
207.844	0.000\\
207.874	0.000\\
207.935	0.000\\
208.034	0.000\\
208.074	0.000\\
208.135	0.000\\
208.194	0.000\\
208.245	0.003\\
208.295	0.006\\
208.334	0.008\\
208.395	0.010\\
208.594	0.012\\
208.635	0.014\\
208.694	0.017\\
208.755	0.017\\
208.786	0.017\\
208.911	0.013\\
208.964	0.011\\
209.064	0.007\\
209.104	0.002\\
209.164	0.000\\
209.204	-0.004\\
209.264	-0.012\\
209.474	-0.017\\
209.554	-0.020\\
209.605	-0.022\\
209.674	-0.024\\
209.714	-0.014\\
209.774	-0.007\\
209.825	0.001\\
209.874	0.007\\
210.074	0.014\\
210.164	0.022\\
210.215	0.028\\
210.464	0.033\\
210.504	0.040\\
210.604	0.034\\
210.664	0.030\\
210.784	0.022\\
210.824	0.019\\
210.911	0.017\\
210.954	0.013\\
211.004	0.011\\
211.095	0.008\\
211.174	0.003\\
211.204	0.002\\
211.305	0.003\\
211.364	0.008\\
211.404	0.011\\
211.464	0.016\\
211.535	0.020\\
211.644	0.023\\
211.714	0.026\\
211.774	0.028\\
211.804	0.029\\
211.874	0.030\\
211.914	0.029\\
211.974	0.028\\
212.034	0.027\\
212.074	0.024\\
212.204	0.026\\
212.274	0.028\\
212.305	0.029\\
212.375	0.031\\
212.425	0.027\\
212.494	0.023\\
212.546	0.022\\
212.605	0.020\\
212.704	0.021\\
212.764	0.020\\
212.805	0.021\\
212.865	0.021\\
212.904	0.022\\
212.964	0.037\\
213.014	0.058\\
213.125	0.078\\
213.204	0.098\\
213.265	0.110\\
213.304	0.131\\
213.354	0.151\\
213.425	0.174\\
213.465	0.187\\
213.565	0.191\\
213.595	0.172\\
213.654	0.153\\
213.774	0.132\\
213.824	0.114\\
213.964	0.087\\
214.054	0.059\\
214.094	0.028\\
214.155	0.007\\
214.186	-0.013\\
214.296	-0.018\\
214.396	-0.022\\
214.436	-0.024\\
214.494	-0.024\\
214.554	-0.023\\
214.585	-0.023\\
214.654	-0.021\\
214.704	-0.020\\
214.804	-0.020\\
214.864	-0.020\\
214.924	-0.020\\
215.025	-0.020\\
215.064	-0.020\\
215.124	-0.020\\
215.164	-0.020\\
215.214	-0.020\\
215.315	-0.020\\
215.354	-0.019\\
215.424	-0.019\\
215.484	-0.020\\
215.545	-0.023\\
215.574	-0.026\\
215.636	-0.026\\
215.695	-0.023\\
215.754	-0.021\\
215.854	-0.019\\
215.954	-0.016\\
216.085	-0.009\\
216.134	-0.002\\
216.174	0.008\\
216.234	0.016\\
216.334	0.027\\
216.454	0.030\\
216.494	0.032\\
216.555	0.034\\
216.604	0.032\\
216.644	0.028\\
216.704	0.022\\
216.745	0.013\\
216.874	0.003\\
216.944	-0.009\\
216.984	-0.017\\
217.044	-0.023\\
217.094	-0.029\\
217.144	-0.032\\
217.205	-0.034\\
217.254	-0.034\\
217.314	-0.032\\
217.422	-0.028\\
217.464	-0.027\\
217.514	-0.024\\
217.574	-0.022\\
217.614	-0.022\\
217.674	-0.023\\
217.734	-0.024\\
217.764	-0.026\\
217.984	-0.026\\
218.057	-0.027\\
218.175	-0.027\\
218.216	-0.027\\
218.275	-0.027\\
218.314	-0.026\\
218.414	-0.023\\
218.474	-0.021\\
218.514	-0.017\\
218.594	-0.012\\
218.654	-0.007\\
218.714	0.000\\
218.764	0.006\\
218.824	0.010\\
218.864	0.014\\
218.994	0.019\\
219.055	0.022\\
219.116	0.023\\
219.175	0.023\\
219.204	0.023\\
219.264	0.021\\
219.304	0.019\\
219.364	0.014\\
219.464	0.010\\
219.524	0.004\\
219.584	-0.002\\
219.655	-0.012\\
219.725	-0.020\\
219.774	-0.030\\
219.814	-0.040\\
219.874	-0.049\\
220.014	-0.053\\
220.055	-0.053\\
220.114	-0.052\\
220.174	-0.050\\
220.234	-0.044\\
220.285	-0.040\\
220.324	-0.033\\
220.384	-0.027\\
220.445	-0.020\\
220.644	-0.014\\
220.704	-0.013\\
220.764	-0.012\\
220.824	-0.011\\
220.864	-0.009\\
220.926	-0.008\\
221.025	-0.007\\
221.094	-0.004\\
221.146	-0.001\\
221.185	0.002\\
221.245	0.006\\
221.284	0.009\\
221.345	0.011\\
221.395	0.012\\
221.444	0.014\\
221.544	0.019\\
221.604	0.022\\
221.644	0.024\\
221.704	0.024\\
221.755	0.026\\
221.795	0.028\\
221.854	0.029\\
221.964	0.033\\
222.055	0.038\\
222.116	0.047\\
222.204	0.052\\
222.394	0.056\\
222.454	0.059\\
222.594	0.063\\
222.634	0.064\\
222.694	0.067\\
222.765	0.064\\
222.794	0.060\\
222.894	0.050\\
222.955	0.047\\
223.016	0.044\\
223.105	0.042\\
223.174	0.037\\
223.225	0.033\\
223.274	0.032\\
223.364	0.031\\
223.426	0.031\\
223.464	0.030\\
223.524	0.026\\
223.624	0.021\\
223.665	0.018\\
223.724	0.016\\
223.777	0.012\\
223.815	0.007\\
223.875	0.002\\
223.934	-0.002\\
223.975	-0.009\\
224.047	-0.014\\
224.064	-0.018\\
224.174	-0.020\\
224.384	-0.022\\
224.430	-0.023\\
224.474	-0.023\\
224.534	-0.023\\
224.574	-0.023\\
224.674	-0.021\\
224.734	-0.020\\
224.774	-0.019\\
224.835	-0.014\\
224.865	-0.009\\
224.934	-0.002\\
224.984	0.002\\
225.144	0.008\\
225.204	0.013\\
225.265	0.018\\
225.304	0.023\\
225.364	0.027\\
225.404	0.027\\
225.464	0.026\\
225.524	0.023\\
225.564	0.023\\
225.695	0.022\\
225.764	0.021\\
225.804	0.021\\
225.934	0.020\\
225.994	0.020\\
226.054	0.020\\
226.154	0.020\\
226.275	0.020\\
226.414	0.020\\
226.464	0.019\\
226.514	0.018\\
226.574	0.017\\
226.614	0.017\\
226.754	0.017\\
226.804	0.017\\
226.854	0.017\\
226.904	0.017\\
226.964	0.017\\
227.004	0.018\\
227.064	0.019\\
227.124	0.020\\
227.164	0.020\\
227.304	0.020\\
227.344	0.019\\
227.404	0.018\\
227.474	0.017\\
227.514	0.016\\
227.574	0.014\\
227.634	0.013\\
227.675	0.012\\
227.734	0.011\\
227.874	0.010\\
227.914	0.010\\
227.974	0.009\\
228.024	0.006\\
228.064	0.001\\
228.134	-0.003\\
228.184	-0.009\\
228.224	-0.013\\
228.425	-0.017\\
228.484	-0.020\\
228.584	-0.023\\
228.645	-0.026\\
228.684	-0.024\\
228.846	-0.022\\
228.904	-0.020\\
228.964	-0.017\\
229.004	-0.014\\
229.064	-0.013\\
229.134	-0.012\\
229.184	-0.011\\
229.225	-0.010\\
229.284	-0.010\\
229.384	-0.010\\
229.424	-0.010\\
229.484	-0.010\\
229.534	-0.010\\
229.595	-0.011\\
229.644	-0.014\\
229.695	-0.019\\
229.744	-0.021\\
229.796	-0.022\\
229.937	-0.027\\
229.994	-0.030\\
230.034	-0.033\\
230.094	-0.036\\
230.194	-0.039\\
230.254	-0.040\\
230.294	-0.043\\
230.438	-0.047\\
230.474	-0.047\\
230.544	-0.044\\
230.584	-0.043\\
230.644	-0.041\\
230.714	-0.040\\
230.755	-0.038\\
230.804	-0.034\\
230.844	-0.028\\
231.024	-0.023\\
231.064	-0.023\\
231.134	-0.022\\
231.184	-0.021\\
231.224	-0.021\\
231.285	-0.021\\
231.455	-0.020\\
231.494	-0.020\\
231.554	-0.020\\
231.654	-0.020\\
231.694	-0.020\\
231.774	-0.018\\
231.824	-0.014\\
231.944	-0.009\\
232.014	-0.001\\
232.044	0.008\\
232.104	0.018\\
232.164	0.026\\
232.214	0.027\\
232.264	0.027\\
232.324	0.024\\
232.375	0.021\\
232.584	0.013\\
232.724	-0.000\\
232.784	-0.019\\
232.844	-0.033\\
232.874	-0.046\\
232.974	-0.053\\
233.014	-0.056\\
233.074	-0.058\\
233.134	-0.060\\
233.184	-0.059\\
233.254	-0.053\\
233.295	-0.043\\
233.354	-0.039\\
233.394	-0.039\\
233.524	-0.034\\
233.584	-0.032\\
233.624	-0.033\\
233.724	-0.033\\
233.784	-0.037\\
233.824	-0.042\\
233.885	-0.054\\
233.938	-0.077\\
233.974	-0.096\\
234.074	-0.117\\
234.144	-0.141\\
234.184	-0.153\\
234.244	-0.159\\
234.284	-0.153\\
234.344	-0.144\\
234.404	-0.123\\
234.465	-0.091\\
234.614	-0.059\\
234.745	-0.020\\
234.804	0.020\\
234.844	0.048\\
234.894	0.067\\
234.954	0.076\\
234.994	0.079\\
235.094	0.081\\
235.174	0.081\\
235.224	0.080\\
235.284	0.072\\
235.344	0.063\\
235.384	0.056\\
235.434	0.049\\
235.494	0.043\\
235.534	0.042\\
235.734	0.036\\
235.794	0.030\\
235.844	0.026\\
235.884	0.017\\
235.954	0.009\\
236.004	0.004\\
236.134	0.006\\
236.204	0.008\\
236.264	0.012\\
236.324	0.016\\
236.384	0.020\\
236.474	0.027\\
236.565	0.036\\
236.674	0.046\\
236.744	0.048\\
236.774	0.044\\
236.824	0.040\\
236.884	0.032\\
236.924	0.027\\
236.985	0.020\\
237.024	0.012\\
237.084	0.006\\
237.184	-0.003\\
237.234	-0.006\\
237.284	-0.008\\
237.354	-0.010\\
237.384	-0.012\\
237.436	-0.014\\
237.564	-0.017\\
237.614	-0.019\\
237.694	-0.020\\
237.764	-0.020\\
237.834	-0.020\\
237.914	-0.020\\
237.974	-0.019\\
238.014	-0.017\\
238.094	-0.013\\
238.194	-0.007\\
238.234	0.001\\
238.294	0.008\\
238.354	0.020\\
238.484	0.029\\
238.534	0.038\\
238.584	0.043\\
238.764	0.049\\
238.824	0.050\\
238.864	0.051\\
238.914	0.049\\
238.984	0.046\\
239.014	0.037\\
239.074	0.032\\
239.114	0.036\\
239.245	0.039\\
239.314	0.041\\
239.374	0.049\\
239.494	0.057\\
239.524	0.068\\
239.754	0.083\\
239.815	0.099\\
239.874	0.106\\
239.994	0.104\\
240.054	0.109\\
240.114	0.116\\
240.144	0.117\\
240.205	0.114\\
240.304	0.106\\
240.354	0.096\\
240.404	0.082\\
240.464	0.076\\
240.514	0.069\\
240.584	0.059\\
240.634	0.047\\
240.684	0.037\\
240.794	0.026\\
240.824	0.017\\
240.894	0.008\\
240.954	0.002\\
241.014	-0.002\\
241.044	-0.007\\
241.104	-0.011\\
241.144	-0.016\\
241.204	-0.019\\
241.334	-0.021\\
241.374	-0.020\\
241.444	-0.020\\
241.504	-0.018\\
241.544	-0.013\\
241.604	-0.006\\
241.664	0.002\\
241.694	0.009\\
241.775	0.014\\
241.884	0.019\\
241.924	0.024\\
241.975	0.029\\
242.034	0.031\\
242.074	0.031\\
242.155	0.028\\
242.215	0.023\\
242.256	0.020\\
242.304	0.018\\
242.414	0.017\\
242.444	0.012\\
242.504	0.008\\
242.554	0.002\\
242.614	-0.003\\
242.664	-0.007\\
242.705	-0.009\\
242.804	-0.011\\
242.934	-0.013\\
243.064	-0.016\\
243.126	-0.016\\
243.185	-0.014\\
243.247	-0.012\\
243.294	-0.010\\
243.334	-0.009\\
243.434	-0.007\\
243.494	-0.004\\
243.524	-0.001\\
243.704	0.003\\
243.774	0.010\\
243.814	0.016\\
243.964	0.022\\
244.024	0.028\\
244.074	0.031\\
244.125	0.028\\
244.194	0.024\\
244.244	0.022\\
244.304	0.022\\
244.344	0.019\\
244.404	0.017\\
244.494	0.016\\
244.544	0.022\\
244.604	0.032\\
244.654	0.042\\
244.704	0.056\\
244.764	0.069\\
244.804	0.077\\
244.894	0.082\\
245.034	0.092\\
245.074	0.101\\
245.124	0.099\\
245.194	0.092\\
245.224	0.092\\
245.304	0.083\\
245.344	0.072\\
245.404	0.062\\
245.445	0.053\\
245.634	0.038\\
245.674	0.017\\
245.824	0.002\\
245.884	-0.011\\
245.935	-0.030\\
245.974	-0.039\\
246.096	-0.049\\
246.154	-0.056\\
246.224	-0.062\\
246.334	-0.063\\
246.374	-0.059\\
246.434	-0.057\\
246.474	-0.057\\
246.574	-0.052\\
246.634	-0.050\\
246.674	-0.044\\
246.734	-0.041\\
246.794	-0.036\\
246.834	-0.032\\
246.884	-0.032\\
246.945	-0.031\\
247.004	-0.027\\
247.084	-0.022\\
247.154	-0.020\\
247.214	-0.020\\
247.254	-0.020\\
247.314	-0.020\\
247.374	-0.022\\
247.414	-0.024\\
247.464	-0.024\\
247.504	-0.030\\
247.614	-0.036\\
247.704	-0.039\\
247.825	-0.050\\
247.864	-0.066\\
247.925	-0.076\\
247.986	-0.081\\
248.024	-0.086\\
248.177	-0.092\\
248.234	-0.091\\
248.274	-0.088\\
248.354	-0.084\\
248.394	-0.073\\
248.454	-0.058\\
248.495	-0.048\\
248.595	-0.041\\
248.695	-0.033\\
248.774	-0.027\\
248.814	-0.022\\
248.865	-0.020\\
248.904	-0.020\\
248.974	-0.020\\
249.034	-0.020\\
249.074	-0.020\\
249.164	-0.018\\
249.225	-0.022\\
249.284	-0.026\\
249.344	-0.028\\
249.404	-0.030\\
249.514	-0.031\\
249.755	-0.032\\
249.804	-0.032\\
249.844	-0.032\\
249.965	-0.034\\
250.044	-0.030\\
250.104	-0.028\\
250.144	-0.030\\
250.244	-0.030\\
250.304	-0.029\\
250.344	-0.037\\
250.414	-0.040\\
250.464	-0.042\\
250.524	-0.043\\
250.644	-0.044\\
250.684	-0.046\\
250.784	-0.042\\
250.845	-0.040\\
250.884	-0.040\\
250.947	-0.031\\
251.006	-0.028\\
251.054	-0.026\\
251.114	-0.024\\
251.164	-0.023\\
251.254	-0.021\\
251.314	-0.020\\
251.414	-0.020\\
251.574	-0.020\\
251.836	-0.020\\
251.895	-0.020\\
251.926	-0.020\\
251.994	-0.020\\
252.054	-0.020\\
252.094	-0.020\\
252.144	-0.020\\
252.214	-0.020\\
252.244	-0.020\\
252.344	-0.020\\
252.414	-0.020\\
252.474	-0.020\\
252.514	-0.014\\
252.574	-0.008\\
252.624	-0.000\\
252.674	0.013\\
252.884	0.023\\
252.915	0.031\\
253.034	0.039\\
253.174	0.046\\
253.214	0.056\\
253.274	0.064\\
253.374	0.069\\
253.414	0.070\\
253.474	0.066\\
253.554	0.062\\
253.604	0.067\\
253.755	0.068\\
253.836	0.068\\
253.914	0.064\\
253.974	0.056\\
254.024	0.051\\
254.124	0.047\\
254.184	0.040\\
254.244	0.038\\
254.284	0.032\\
254.425	0.030\\
254.494	0.027\\
254.545	0.030\\
254.624	0.039\\
254.686	0.033\\
254.714	0.029\\
255.044	0.027\\
255.084	0.022\\
255.284	0.013\\
255.314	-0.000\\
255.405	-0.008\\
255.524	-0.022\\
255.584	-0.039\\
255.774	-0.040\\
255.865	-0.040\\
255.974	-0.040\\
256.004	-0.040\\
256.164	-0.038\\
256.204	-0.031\\
256.254	-0.027\\
256.315	-0.022\\
256.374	-0.020\\
256.454	-0.020\\
256.514	-0.020\\
256.574	-0.020\\
256.614	-0.020\\
256.674	-0.020\\
256.734	-0.017\\
256.775	-0.012\\
256.834	-0.008\\
256.894	-0.003\\
257.044	0.007\\
257.104	0.014\\
257.164	0.021\\
257.224	0.026\\
257.304	0.032\\
257.364	0.034\\
257.404	0.034\\
257.494	0.034\\
257.564	0.029\\
257.604	0.014\\
257.654	0.007\\
257.824	-0.006\\
257.914	-0.014\\
258.014	-0.027\\
258.134	-0.034\\
258.194	-0.040\\
258.254	-0.044\\
258.294	-0.033\\
258.345	-0.021\\
258.414	-0.011\\
258.454	0.001\\
258.904	0.011\\
258.964	0.021\\
259.044	0.028\\
259.124	0.033\\
259.185	0.038\\
259.334	0.032\\
259.374	0.028\\
259.434	0.021\\
259.494	0.018\\
259.614	0.016\\
259.664	0.014\\
259.724	0.013\\
259.804	0.012\\
259.934	0.011\\
259.994	0.000\\
260.044	-0.008\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
99.986	0.020\\
100.026	0.007\\
100.105	0.004\\
100.135	0.003\\
100.205	0.000\\
100.266	-0.003\\
100.375	-0.006\\
100.435	-0.008\\
100.505	-0.012\\
100.545	-0.017\\
100.635	-0.021\\
100.705	-0.026\\
100.745	-0.028\\
100.805	-0.030\\
100.895	-0.032\\
100.965	-0.033\\
101.015	-0.033\\
101.055	-0.031\\
101.115	-0.029\\
101.165	-0.027\\
101.215	-0.024\\
101.286	-0.023\\
101.335	-0.022\\
101.405	-0.022\\
101.475	-0.022\\
101.515	-0.023\\
101.595	-0.024\\
101.655	-0.026\\
101.685	-0.027\\
101.755	-0.029\\
101.815	-0.031\\
101.845	-0.033\\
101.955	-0.034\\
102.005	-0.036\\
102.046	-0.037\\
102.105	-0.038\\
102.147	-0.041\\
102.226	-0.044\\
102.268	-0.047\\
102.325	-0.049\\
102.565	-0.051\\
102.635	-0.052\\
102.695	-0.053\\
102.835	-0.054\\
102.895	-0.057\\
103.005	-0.052\\
103.075	-0.048\\
103.125	-0.041\\
103.205	-0.034\\
103.355	-0.028\\
103.385	-0.022\\
103.585	-0.017\\
103.655	-0.011\\
103.715	-0.004\\
103.755	-0.002\\
103.815	0.000\\
103.875	0.000\\
103.916	0.000\\
104.006	0.000\\
104.056	0.000\\
104.115	0.000\\
104.175	0.000\\
104.215	0.000\\
104.325	-0.002\\
104.375	-0.004\\
104.415	-0.007\\
104.565	-0.008\\
104.616	-0.009\\
104.675	-0.010\\
104.716	-0.012\\
104.886	-0.014\\
104.936	-0.017\\
104.985	-0.017\\
105.125	-0.017\\
105.166	-0.017\\
105.225	-0.018\\
105.335	-0.021\\
105.405	-0.024\\
105.435	-0.027\\
105.505	-0.031\\
105.595	-0.036\\
105.645	-0.040\\
105.705	-0.043\\
105.776	-0.047\\
105.835	-0.050\\
105.925	-0.049\\
105.965	-0.048\\
106.035	-0.047\\
106.155	-0.043\\
106.195	-0.039\\
106.255	-0.034\\
106.315	-0.031\\
106.375	-0.026\\
106.415	-0.020\\
106.475	-0.017\\
106.535	-0.013\\
106.575	-0.010\\
106.675	-0.007\\
106.736	-0.004\\
106.775	-0.004\\
106.837	-0.004\\
106.885	-0.007\\
106.936	-0.009\\
106.995	-0.011\\
107.085	-0.013\\
107.165	-0.016\\
107.225	-0.018\\
107.285	-0.020\\
107.325	-0.020\\
107.385	-0.021\\
107.445	-0.022\\
107.485	-0.023\\
107.545	-0.024\\
107.605	-0.026\\
107.756	-0.027\\
107.797	-0.026\\
107.856	-0.024\\
107.915	-0.023\\
107.955	-0.021\\
108.206	-0.019\\
108.255	-0.017\\
108.315	-0.018\\
108.435	-0.019\\
108.495	-0.020\\
108.525	-0.026\\
108.585	-0.031\\
108.646	-0.037\\
108.766	-0.042\\
108.805	-0.048\\
108.865	-0.053\\
108.945	-0.056\\
108.975	-0.058\\
109.055	-0.060\\
109.105	-0.060\\
109.165	-0.057\\
109.235	-0.053\\
109.305	-0.050\\
109.375	-0.046\\
109.415	-0.041\\
109.485	-0.037\\
109.535	-0.031\\
109.575	-0.026\\
109.635	-0.020\\
109.696	-0.018\\
109.795	-0.016\\
109.835	-0.013\\
109.895	-0.012\\
109.955	-0.011\\
109.985	-0.008\\
110.045	-0.006\\
110.115	-0.003\\
110.145	-0.001\\
110.305	0.001\\
110.345	0.003\\
110.405	0.006\\
110.465	0.008\\
110.505	0.009\\
110.565	0.008\\
110.616	0.007\\
110.667	0.006\\
110.885	0.004\\
110.965	0.003\\
111.005	0.002\\
111.065	0.001\\
111.105	0.000\\
111.165	0.000\\
111.225	0.000\\
111.255	0.000\\
111.365	-0.003\\
111.425	-0.007\\
111.455	-0.011\\
111.515	-0.016\\
111.646	-0.020\\
111.696	-0.024\\
111.786	-0.030\\
111.885	-0.036\\
111.955	-0.041\\
112.016	-0.043\\
112.046	-0.046\\
112.145	-0.047\\
112.206	-0.048\\
112.245	-0.049\\
112.495	-0.050\\
112.555	-0.049\\
112.607	-0.049\\
112.715	-0.049\\
112.775	-0.048\\
112.815	-0.047\\
112.906	-0.046\\
112.975	-0.044\\
113.015	-0.044\\
113.075	-0.044\\
113.135	-0.046\\
113.195	-0.042\\
113.236	-0.039\\
113.285	-0.037\\
113.345	-0.034\\
113.425	-0.032\\
113.496	-0.030\\
113.555	-0.027\\
113.586	-0.024\\
113.645	-0.022\\
113.685	-0.023\\
113.745	-0.024\\
113.855	-0.026\\
113.965	-0.029\\
114.015	-0.032\\
114.065	-0.036\\
114.125	-0.039\\
114.165	-0.042\\
114.225	-0.046\\
114.287	-0.049\\
114.325	-0.051\\
114.565	-0.053\\
114.636	-0.053\\
114.676	-0.053\\
114.736	-0.053\\
114.787	-0.053\\
114.845	-0.051\\
114.885	-0.049\\
115.045	-0.047\\
115.105	-0.046\\
115.155	-0.043\\
115.215	-0.041\\
115.296	-0.039\\
115.325	-0.038\\
115.425	-0.037\\
115.585	-0.038\\
115.645	-0.039\\
115.686	-0.042\\
115.745	-0.046\\
115.935	-0.050\\
115.975	-0.054\\
116.086	-0.059\\
116.125	-0.062\\
116.175	-0.064\\
116.225	-0.066\\
116.327	-0.067\\
116.365	-0.068\\
116.486	-0.066\\
116.586	-0.063\\
116.645	-0.061\\
116.686	-0.059\\
116.875	-0.056\\
116.916	-0.051\\
117.065	-0.047\\
117.147	-0.040\\
117.196	-0.031\\
117.345	-0.026\\
117.385	-0.020\\
117.445	-0.014\\
117.495	-0.009\\
117.575	-0.004\\
117.635	-0.002\\
117.755	0.000\\
117.815	0.000\\
117.856	0.000\\
117.915	0.000\\
117.956	0.000\\
118.006	0.000\\
118.145	0.000\\
118.185	0.000\\
118.291	0.000\\
118.355	-0.004\\
118.425	-0.009\\
118.485	-0.014\\
118.545	-0.020\\
118.705	-0.026\\
118.745	-0.031\\
118.805	-0.037\\
118.865	-0.042\\
118.925	-0.048\\
119.005	-0.048\\
119.055	-0.048\\
119.136	-0.047\\
119.195	-0.046\\
119.255	-0.044\\
119.299	-0.043\\
119.355	-0.042\\
119.415	-0.041\\
119.455	-0.040\\
119.515	-0.040\\
119.555	-0.040\\
119.655	-0.042\\
119.716	-0.044\\
119.756	-0.047\\
119.816	-0.048\\
119.865	-0.049\\
119.915	-0.050\\
119.975	-0.051\\
120.075	-0.052\\
120.175	-0.053\\
120.235	-0.052\\
120.295	-0.051\\
120.355	-0.050\\
120.416	-0.049\\
120.476	-0.048\\
120.526	-0.047\\
120.575	-0.046\\
120.635	-0.043\\
120.705	-0.041\\
120.775	-0.039\\
120.815	-0.036\\
120.865	-0.032\\
120.935	-0.030\\
120.995	-0.028\\
121.035	-0.023\\
121.085	-0.019\\
121.145	-0.016\\
121.265	-0.012\\
121.445	-0.009\\
121.495	-0.007\\
121.555	-0.006\\
121.616	-0.004\\
121.656	-0.003\\
121.748	-0.004\\
121.995	-0.006\\
122.055	-0.007\\
122.125	-0.008\\
122.185	-0.007\\
122.285	-0.006\\
122.325	-0.003\\
122.385	0.000\\
122.636	0.003\\
122.686	0.008\\
122.803	0.012\\
122.895	0.017\\
122.955	0.021\\
123.126	0.026\\
123.245	0.030\\
123.325	0.034\\
123.385	0.038\\
123.445	0.043\\
123.485	0.048\\
123.536	0.052\\
123.605	0.056\\
123.635	0.059\\
123.705	0.060\\
123.735	0.059\\
123.885	0.058\\
123.935	0.057\\
124.055	0.053\\
124.125	0.050\\
124.185	0.047\\
124.225	0.044\\
124.285	0.041\\
124.385	0.038\\
124.426	0.033\\
124.485	0.029\\
124.535	0.024\\
124.585	0.020\\
124.695	0.016\\
124.736	0.010\\
124.800	0.004\\
124.895	-0.000\\
124.925	-0.004\\
124.995	-0.008\\
125.055	-0.011\\
125.085	-0.014\\
125.155	-0.018\\
125.275	-0.021\\
125.366	-0.023\\
125.435	-0.027\\
125.505	-0.030\\
125.575	-0.032\\
125.605	-0.032\\
125.705	-0.032\\
125.775	-0.032\\
125.816	-0.033\\
125.945	-0.034\\
126.005	-0.036\\
126.045	-0.036\\
126.125	-0.036\\
126.185	-0.037\\
126.225	-0.038\\
126.285	-0.039\\
126.365	-0.039\\
126.445	-0.039\\
126.505	-0.039\\
126.565	-0.039\\
126.655	-0.037\\
126.695	-0.034\\
126.755	-0.032\\
126.815	-0.028\\
126.875	-0.023\\
127.005	-0.020\\
127.035	-0.016\\
127.096	-0.011\\
127.145	-0.007\\
127.195	-0.004\\
127.255	-0.002\\
127.302	0.000\\
127.357	-0.001\\
127.405	-0.002\\
127.595	-0.003\\
127.635	-0.004\\
127.695	-0.006\\
127.755	-0.007\\
127.796	-0.008\\
127.845	-0.009\\
127.905	-0.010\\
127.985	-0.010\\
128.045	-0.010\\
128.085	-0.010\\
128.165	-0.010\\
128.205	-0.009\\
128.255	-0.008\\
128.315	-0.007\\
128.356	-0.006\\
128.505	-0.004\\
128.565	-0.002\\
128.645	0.000\\
128.705	0.002\\
128.735	0.004\\
128.925	0.006\\
129.045	0.007\\
129.105	0.008\\
129.175	0.009\\
129.206	0.010\\
129.267	0.010\\
129.325	0.009\\
129.405	0.008\\
129.585	0.007\\
129.615	0.006\\
129.685	0.004\\
129.745	0.003\\
129.785	0.002\\
129.845	0.001\\
129.895	0.000\\
129.935	-0.001\\
129.995	-0.002\\
130.095	-0.003\\
130.125	-0.004\\
130.325	-0.004\\
130.385	-0.004\\
130.445	-0.004\\
130.486	-0.004\\
130.575	-0.004\\
130.615	-0.003\\
130.685	-0.002\\
130.745	-0.002\\
130.865	-0.002\\
130.945	-0.003\\
130.995	-0.002\\
131.096	0.002\\
131.137	0.007\\
131.195	0.011\\
131.435	0.019\\
131.475	0.030\\
131.545	0.042\\
131.645	0.054\\
131.876	0.069\\
131.935	0.081\\
131.975	0.090\\
132.035	0.099\\
132.275	0.108\\
132.315	0.113\\
132.365	0.118\\
132.435	0.122\\
132.465	0.127\\
132.525	0.129\\
132.695	0.130\\
132.755	0.131\\
132.795	0.132\\
132.846	0.132\\
132.885	0.132\\
132.947	0.126\\
133.015	0.119\\
133.105	0.112\\
133.185	0.106\\
133.335	0.100\\
133.405	0.094\\
133.455	0.089\\
133.515	0.084\\
133.565	0.080\\
133.615	0.080\\
133.696	0.080\\
133.755	0.080\\
133.816	0.080\\
133.856	0.080\\
134.015	0.080\\
134.055	0.082\\
134.126	0.084\\
134.155	0.087\\
134.295	0.089\\
134.355	0.092\\
134.395	0.096\\
134.455	0.099\\
134.515	0.102\\
134.586	0.106\\
134.635	0.107\\
134.695	0.108\\
134.765	0.110\\
134.835	0.112\\
134.915	0.113\\
135.015	0.114\\
135.075	0.113\\
135.115	0.112\\
135.165	0.111\\
135.225	0.111\\
135.315	0.111\\
135.365	0.110\\
135.405	0.109\\
135.465	0.108\\
135.525	0.107\\
135.565	0.108\\
135.625	0.109\\
135.696	0.110\\
135.748	0.107\\
135.825	0.103\\
135.925	0.100\\
136.045	0.097\\
136.195	0.093\\
136.235	0.090\\
136.375	0.087\\
136.435	0.083\\
136.475	0.080\\
136.525	0.080\\
136.595	0.080\\
136.626	0.077\\
136.687	0.073\\
136.725	0.069\\
136.865	0.064\\
136.925	0.060\\
137.055	0.057\\
137.105	0.053\\
137.145	0.050\\
137.205	0.047\\
137.245	0.047\\
137.305	0.047\\
137.405	0.048\\
137.466	0.051\\
137.515	0.054\\
137.585	0.057\\
137.625	0.059\\
137.685	0.061\\
137.735	0.063\\
137.796	0.066\\
137.915	0.068\\
137.975	0.070\\
138.035	0.069\\
138.175	0.068\\
138.215	0.067\\
138.275	0.066\\
138.355	0.064\\
138.455	0.063\\
138.505	0.062\\
138.545	0.061\\
138.605	0.060\\
138.705	0.060\\
138.745	0.060\\
138.796	0.060\\
138.865	0.060\\
138.935	0.059\\
139.005	0.058\\
139.035	0.056\\
139.125	0.053\\
139.165	0.051\\
139.225	0.049\\
139.275	0.043\\
139.316	0.038\\
139.375	0.032\\
139.495	0.027\\
139.555	0.021\\
139.615	0.017\\
139.715	0.011\\
139.746	0.006\\
139.817	-0.000\\
139.845	-0.003\\
139.905	-0.007\\
140.005	-0.010\\
140.055	-0.012\\
140.115	-0.014\\
140.165	-0.017\\
140.215	-0.019\\
140.295	-0.021\\
140.325	-0.023\\
140.405	-0.024\\
140.445	-0.026\\
140.535	-0.027\\
140.625	-0.028\\
140.665	-0.027\\
140.725	-0.026\\
140.785	-0.023\\
140.825	-0.020\\
140.885	-0.017\\
140.945	-0.013\\
141.046	-0.010\\
141.105	-0.003\\
141.145	0.003\\
141.205	0.009\\
141.245	0.014\\
141.355	0.020\\
141.415	0.024\\
141.475	0.030\\
141.575	0.036\\
141.645	0.041\\
141.705	0.043\\
141.735	0.046\\
141.815	0.047\\
141.856	0.048\\
141.915	0.051\\
141.955	0.054\\
142.085	0.057\\
142.155	0.058\\
142.195	0.059\\
142.266	0.060\\
142.321	0.061\\
142.355	0.062\\
142.415	0.063\\
142.457	0.061\\
142.515	0.059\\
142.605	0.057\\
142.645	0.056\\
142.705	0.053\\
142.775	0.051\\
142.835	0.049\\
142.895	0.046\\
142.945	0.042\\
142.985	0.040\\
143.045	0.039\\
143.145	0.038\\
143.205	0.037\\
143.245	0.038\\
143.305	0.039\\
143.365	0.040\\
143.485	0.044\\
143.515	0.049\\
143.575	0.053\\
143.676	0.057\\
143.756	0.060\\
143.815	0.063\\
143.855	0.066\\
143.915	0.069\\
143.965	0.072\\
144.005	0.073\\
144.065	0.074\\
144.175	0.072\\
144.215	0.070\\
144.275	0.067\\
144.327	0.063\\
144.375	0.060\\
144.435	0.056\\
144.485	0.047\\
144.545	0.038\\
144.585	0.029\\
144.725	0.023\\
144.765	0.018\\
144.835	0.013\\
144.905	0.009\\
144.945	0.004\\
145.025	0.000\\
145.085	0.000\\
145.125	0.000\\
145.265	0.000\\
145.331	0.000\\
145.376	0.000\\
145.435	0.000\\
145.495	0.006\\
145.575	0.011\\
145.615	0.017\\
145.675	0.022\\
145.765	0.030\\
145.826	0.038\\
145.885	0.044\\
145.945	0.051\\
146.025	0.058\\
146.065	0.059\\
146.135	0.058\\
146.175	0.052\\
146.315	0.047\\
146.376	0.039\\
146.416	0.031\\
146.545	0.024\\
146.605	0.017\\
146.665	0.009\\
146.705	0.001\\
146.865	-0.004\\
146.925	-0.006\\
146.955	-0.006\\
147.015	-0.006\\
147.115	-0.006\\
147.175	-0.006\\
147.455	-0.004\\
147.515	-0.003\\
147.555	-0.002\\
147.605	-0.001\\
147.665	0.000\\
147.705	-0.002\\
147.765	-0.004\\
147.905	-0.007\\
147.945	-0.009\\
148.005	-0.011\\
148.045	-0.017\\
148.115	-0.022\\
148.275	-0.028\\
148.315	-0.033\\
148.415	-0.037\\
148.475	-0.040\\
148.525	-0.043\\
148.565	-0.047\\
148.635	-0.050\\
148.685	-0.049\\
148.725	-0.048\\
148.785	-0.046\\
148.915	-0.043\\
148.985	-0.041\\
149.105	-0.037\\
149.165	-0.032\\
149.215	-0.028\\
149.265	-0.022\\
149.328	-0.018\\
149.445	-0.013\\
149.485	-0.010\\
149.535	-0.007\\
149.595	-0.003\\
149.635	-0.002\\
149.695	-0.001\\
149.755	0.000\\
149.835	0.000\\
149.935	0.000\\
149.995	0.000\\
150.065	0.000\\
150.105	0.000\\
150.155	0.000\\
150.215	0.000\\
150.255	0.000\\
150.317	-0.002\\
150.377	-0.004\\
150.495	-0.007\\
150.555	-0.009\\
150.615	-0.011\\
150.655	-0.018\\
150.715	-0.024\\
150.795	-0.031\\
150.915	-0.039\\
150.985	-0.044\\
151.055	-0.050\\
151.125	-0.054\\
151.155	-0.059\\
151.207	-0.063\\
151.295	-0.063\\
151.345	-0.061\\
151.405	-0.059\\
151.505	-0.054\\
151.545	-0.050\\
151.605	-0.046\\
151.675	-0.039\\
151.765	-0.032\\
151.825	-0.026\\
151.885	-0.019\\
151.925	-0.012\\
152.025	-0.006\\
152.085	0.000\\
152.125	0.006\\
152.186	0.011\\
152.246	0.013\\
152.287	0.016\\
152.348	0.021\\
152.385	0.027\\
152.435	0.030\\
152.535	0.033\\
152.575	0.037\\
152.685	0.040\\
152.735	0.043\\
152.795	0.047\\
152.844	0.050\\
152.895	0.050\\
152.945	0.050\\
153.085	0.050\\
153.135	0.050\\
153.205	0.050\\
153.236	0.049\\
153.325	0.048\\
153.405	0.047\\
153.465	0.046\\
153.595	0.043\\
153.685	0.041\\
153.725	0.037\\
153.775	0.032\\
153.825	0.028\\
153.885	0.024\\
153.945	0.021\\
153.985	0.018\\
154.065	0.014\\
154.144	0.007\\
154.205	-0.001\\
154.245	-0.006\\
154.305	-0.010\\
154.494	-0.014\\
154.566	-0.019\\
154.665	-0.023\\
154.725	-0.028\\
154.765	-0.032\\
154.825	-0.031\\
154.885	-0.030\\
154.925	-0.026\\
154.985	-0.021\\
155.045	-0.017\\
155.085	-0.012\\
155.175	-0.007\\
155.247	-0.001\\
155.285	0.004\\
155.337	0.011\\
155.385	0.018\\
155.465	0.020\\
155.505	0.021\\
155.565	0.022\\
155.615	0.023\\
155.695	0.023\\
155.765	0.023\\
155.797	0.026\\
155.865	0.027\\
155.925	0.027\\
155.985	0.027\\
156.025	0.028\\
156.085	0.030\\
156.135	0.032\\
156.295	0.034\\
156.343	0.037\\
156.405	0.037\\
156.445	0.037\\
156.495	0.036\\
156.555	0.034\\
156.595	0.033\\
156.655	0.031\\
156.796	0.029\\
156.845	0.026\\
156.895	0.021\\
156.945	0.017\\
157.005	0.012\\
157.085	0.010\\
157.125	0.008\\
157.184	0.006\\
157.325	0.003\\
157.355	0.001\\
157.425	-0.001\\
157.484	-0.002\\
157.515	-0.003\\
157.575	-0.004\\
157.615	-0.006\\
157.695	-0.007\\
157.795	-0.008\\
157.838	-0.009\\
157.895	-0.010\\
157.955	-0.010\\
158.005	-0.010\\
158.074	-0.010\\
158.135	-0.011\\
158.185	-0.012\\
158.225	-0.013\\
158.325	-0.014\\
158.405	-0.013\\
158.465	-0.012\\
158.525	-0.011\\
158.565	-0.010\\
158.615	-0.009\\
158.705	-0.007\\
158.735	-0.002\\
158.875	0.003\\
158.925	0.009\\
158.975	0.012\\
159.035	0.016\\
159.094	0.022\\
159.135	0.029\\
159.195	0.036\\
159.235	0.042\\
159.395	0.048\\
159.444	0.052\\
159.515	0.059\\
159.565	0.066\\
159.635	0.072\\
159.674	0.076\\
159.905	0.078\\
159.995	0.080\\
160.035	0.079\\
160.095	0.077\\
160.235	0.074\\
160.275	0.070\\
160.335	0.066\\
160.435	0.059\\
160.475	0.052\\
160.535	0.047\\
160.585	0.038\\
160.635	0.032\\
160.695	0.027\\
160.735	0.021\\
160.785	0.016\\
160.846	0.010\\
160.944	0.007\\
161.004	0.000\\
161.035	-0.007\\
161.106	-0.010\\
161.165	-0.014\\
161.205	-0.019\\
161.265	-0.023\\
161.324	-0.027\\
161.355	-0.030\\
161.455	-0.033\\
161.515	-0.033\\
161.555	-0.032\\
161.615	-0.031\\
161.665	-0.029\\
161.715	-0.026\\
161.775	-0.022\\
161.835	-0.020\\
161.875	-0.018\\
162.005	-0.014\\
162.074	-0.011\\
162.115	-0.009\\
162.165	-0.007\\
162.225	-0.006\\
162.305	-0.006\\
162.365	-0.008\\
162.405	-0.010\\
162.505	-0.012\\
162.545	-0.017\\
162.605	-0.024\\
162.685	-0.032\\
162.745	-0.040\\
162.784	-0.047\\
163.015	-0.053\\
163.055	-0.060\\
163.116	-0.067\\
163.194	-0.073\\
163.245	-0.079\\
163.315	-0.081\\
163.355	-0.087\\
163.406	-0.092\\
163.447	-0.098\\
163.585	-0.103\\
163.645	-0.109\\
163.705	-0.114\\
163.755	-0.119\\
163.804	-0.123\\
163.865	-0.128\\
163.905	-0.129\\
163.965	-0.130\\
164.055	-0.132\\
164.104	-0.134\\
164.185	-0.134\\
164.246	-0.134\\
164.366	-0.134\\
164.404	-0.134\\
164.465	-0.134\\
164.525	-0.131\\
164.605	-0.128\\
164.664	-0.123\\
164.764	-0.119\\
164.854	-0.114\\
164.885	-0.110\\
164.945	-0.106\\
165.004	-0.101\\
165.094	-0.097\\
165.135	-0.096\\
165.195	-0.094\\
165.257	-0.093\\
165.295	-0.092\\
165.366	-0.091\\
165.394	-0.090\\
165.635	-0.090\\
165.695	-0.090\\
165.755	-0.090\\
165.795	-0.090\\
165.874	-0.090\\
165.935	-0.090\\
165.975	-0.090\\
166.035	-0.090\\
166.076	-0.090\\
166.215	-0.088\\
166.265	-0.086\\
166.314	-0.081\\
166.385	-0.077\\
166.435	-0.070\\
166.485	-0.063\\
166.594	-0.057\\
166.725	-0.048\\
166.845	-0.039\\
166.875	-0.032\\
166.945	-0.026\\
166.995	-0.021\\
167.055	-0.017\\
167.105	-0.014\\
167.195	-0.012\\
167.245	-0.010\\
167.295	-0.010\\
167.367	-0.010\\
167.415	-0.010\\
167.475	-0.010\\
167.535	-0.011\\
167.575	-0.012\\
167.655	-0.013\\
167.734	-0.014\\
167.805	-0.014\\
167.845	-0.014\\
167.905	-0.014\\
167.955	-0.014\\
168.007	-0.014\\
168.065	-0.013\\
168.124	-0.011\\
168.255	-0.009\\
168.345	-0.007\\
168.404	-0.006\\
168.445	-0.004\\
168.505	-0.003\\
168.564	0.000\\
168.605	0.003\\
168.655	0.007\\
168.784	0.009\\
168.814	0.011\\
168.875	0.013\\
168.916	0.016\\
169.025	0.018\\
169.075	0.020\\
169.135	0.020\\
169.194	0.020\\
169.235	0.020\\
169.445	0.019\\
169.485	0.018\\
169.555	0.017\\
169.615	0.016\\
169.655	0.014\\
169.805	0.013\\
169.865	0.011\\
169.925	0.009\\
169.965	0.007\\
170.025	0.003\\
170.065	0.000\\
170.125	-0.003\\
170.185	-0.007\\
170.414	-0.010\\
170.455	-0.013\\
170.514	-0.019\\
170.585	-0.024\\
170.625	-0.030\\
170.685	-0.033\\
170.746	-0.038\\
170.786	-0.042\\
170.925	-0.043\\
170.955	-0.044\\
171.195	-0.046\\
171.245	-0.043\\
171.295	-0.033\\
171.384	-0.023\\
171.445	-0.013\\
171.495	0.001\\
171.705	0.016\\
171.745	0.027\\
171.805	0.038\\
171.895	0.049\\
171.955	0.060\\
171.995	0.063\\
172.095	0.067\\
172.155	0.070\\
172.275	0.070\\
172.316	0.070\\
172.435	0.067\\
172.484	0.063\\
172.555	0.059\\
172.595	0.054\\
172.765	0.051\\
172.825	0.047\\
172.915	0.042\\
172.965	0.039\\
173.054	0.036\\
173.114	0.036\\
173.174	0.036\\
173.234	0.037\\
173.274	0.038\\
173.334	0.038\\
173.435	0.040\\
173.475	0.042\\
173.534	0.043\\
173.574	0.044\\
173.635	0.046\\
173.685	0.047\\
173.756	0.048\\
173.816	0.049\\
173.865	0.050\\
173.985	0.050\\
174.094	0.048\\
174.155	0.046\\
174.195	0.044\\
174.245	0.043\\
174.305	0.042\\
174.361	0.041\\
174.414	0.039\\
174.505	0.037\\
174.565	0.034\\
174.625	0.034\\
174.675	0.034\\
174.715	0.033\\
174.786	0.031\\
174.835	0.029\\
174.924	0.027\\
175.025	0.023\\
175.085	0.020\\
175.125	0.017\\
175.185	0.013\\
175.235	0.010\\
175.275	0.007\\
175.344	0.004\\
175.405	0.002\\
175.435	0.000\\
175.535	0.000\\
175.574	0.000\\
175.636	0.000\\
175.726	0.000\\
175.755	0.000\\
175.814	0.000\\
175.875	0.000\\
175.935	0.000\\
175.995	0.001\\
176.114	0.002\\
176.174	0.003\\
176.224	0.004\\
176.264	0.006\\
176.325	0.007\\
176.364	0.007\\
176.424	0.007\\
176.484	0.007\\
176.524	0.006\\
176.624	0.004\\
176.685	0.003\\
176.725	0.002\\
176.784	0.001\\
176.814	0.000\\
176.874	0.000\\
176.945	0.000\\
176.985	0.000\\
177.204	0.000\\
177.265	0.000\\
177.334	0.000\\
177.366	0.000\\
177.554	0.000\\
177.644	0.000\\
177.695	0.000\\
177.745	0.000\\
177.854	0.000\\
177.925	0.000\\
177.965	0.000\\
178.014	0.000\\
178.074	0.000\\
178.165	0.000\\
178.254	-0.002\\
178.295	-0.004\\
178.354	-0.010\\
178.394	-0.016\\
178.475	-0.021\\
178.535	-0.027\\
178.584	-0.032\\
178.684	-0.037\\
178.735	-0.041\\
178.784	-0.042\\
178.845	-0.043\\
178.884	-0.041\\
178.954	-0.039\\
179.014	-0.036\\
179.044	-0.032\\
179.104	-0.029\\
179.224	-0.027\\
179.284	-0.020\\
179.344	-0.014\\
179.384	-0.007\\
179.435	0.001\\
179.496	0.009\\
179.534	0.016\\
179.605	0.023\\
179.715	0.031\\
179.765	0.039\\
179.825	0.042\\
179.869	0.046\\
179.915	0.047\\
179.975	0.048\\
180.035	0.049\\
180.095	0.050\\
180.175	0.048\\
180.284	0.046\\
180.355	0.043\\
180.385	0.041\\
180.445	0.039\\
180.496	0.037\\
180.545	0.034\\
180.605	0.032\\
180.675	0.030\\
180.746	0.030\\
180.814	0.030\\
180.845	0.030\\
180.905	0.030\\
180.965	0.030\\
181.024	0.030\\
181.054	0.030\\
181.125	0.030\\
181.184	0.030\\
181.294	0.031\\
181.355	0.032\\
181.415	0.033\\
181.466	0.034\\
181.555	0.037\\
181.655	0.039\\
181.724	0.041\\
181.754	0.043\\
181.854	0.046\\
181.924	0.047\\
181.954	0.048\\
182.014	0.048\\
182.074	0.048\\
182.114	0.047\\
182.175	0.044\\
182.215	0.042\\
182.275	0.040\\
182.376	0.038\\
182.466	0.036\\
182.534	0.033\\
182.594	0.033\\
182.676	0.033\\
182.705	0.033\\
182.775	0.034\\
182.876	0.037\\
182.915	0.039\\
182.975	0.043\\
183.024	0.048\\
183.084	0.052\\
183.164	0.056\\
183.244	0.060\\
183.295	0.064\\
183.424	0.069\\
183.484	0.072\\
183.564	0.076\\
183.604	0.080\\
183.664	0.084\\
183.695	0.089\\
183.764	0.094\\
183.824	0.099\\
183.864	0.103\\
183.964	0.108\\
184.065	0.112\\
184.124	0.117\\
184.185	0.117\\
184.294	0.117\\
184.315	0.117\\
184.385	0.116\\
184.464	0.113\\
184.514	0.112\\
184.585	0.111\\
184.615	0.107\\
184.675	0.103\\
184.744	0.101\\
184.775	0.094\\
184.835	0.088\\
184.894	0.081\\
184.975	0.076\\
185.036	0.069\\
185.076	0.059\\
185.135	0.052\\
185.195	0.042\\
185.225	0.032\\
185.285	0.027\\
185.345	0.019\\
185.595	0.011\\
185.614	0.003\\
185.685	-0.004\\
185.745	-0.009\\
185.797	-0.012\\
185.855	-0.013\\
185.915	-0.014\\
186.035	-0.016\\
186.105	-0.013\\
186.164	-0.011\\
186.195	-0.009\\
186.255	-0.007\\
186.315	-0.004\\
186.355	-0.003\\
186.434	-0.001\\
186.535	0.001\\
186.574	0.003\\
186.634	0.004\\
186.694	0.006\\
186.754	0.007\\
186.824	0.011\\
186.864	0.016\\
186.926	0.020\\
186.975	0.024\\
187.064	0.029\\
187.124	0.033\\
187.164	0.037\\
187.285	0.040\\
187.344	0.043\\
187.404	0.043\\
187.444	0.043\\
187.504	0.043\\
187.644	0.042\\
187.684	0.038\\
187.744	0.032\\
187.784	0.028\\
187.879	0.023\\
187.956	0.014\\
188.115	0.006\\
188.194	-0.003\\
188.234	-0.014\\
188.295	-0.026\\
188.355	-0.033\\
188.414	-0.040\\
188.474	-0.048\\
188.515	-0.056\\
188.575	-0.059\\
188.675	-0.059\\
188.715	-0.054\\
188.774	-0.048\\
188.825	-0.041\\
188.904	-0.034\\
189.025	-0.028\\
189.085	-0.018\\
189.186	-0.008\\
189.225	0.002\\
189.276	0.009\\
189.325	0.011\\
189.374	0.013\\
189.437	0.019\\
189.504	0.024\\
189.565	0.030\\
189.604	0.033\\
189.734	0.034\\
189.775	0.034\\
189.836	0.034\\
189.895	0.034\\
190.044	0.034\\
190.084	0.031\\
190.245	0.026\\
190.305	0.020\\
190.385	0.014\\
190.424	0.009\\
190.474	0.004\\
190.535	-0.000\\
190.574	-0.004\\
190.645	-0.009\\
190.745	-0.013\\
190.846	-0.018\\
190.925	-0.022\\
190.975	-0.027\\
191.015	-0.029\\
191.074	-0.030\\
191.114	-0.031\\
191.175	-0.032\\
191.274	-0.033\\
191.314	-0.036\\
191.375	-0.036\\
191.435	-0.036\\
191.474	-0.037\\
191.524	-0.038\\
191.595	-0.040\\
191.805	-0.042\\
191.904	-0.044\\
191.965	-0.047\\
192.024	-0.048\\
192.064	-0.050\\
192.114	-0.052\\
192.185	-0.054\\
192.235	-0.056\\
192.315	-0.057\\
192.388	-0.058\\
192.444	-0.057\\
192.474	-0.056\\
192.534	-0.054\\
192.604	-0.052\\
192.644	-0.046\\
192.715	-0.038\\
192.815	-0.031\\
192.864	-0.024\\
193.014	-0.018\\
193.065	-0.013\\
193.114	-0.009\\
193.174	-0.006\\
193.214	-0.002\\
193.265	-0.003\\
193.464	-0.004\\
193.514	-0.006\\
193.554	-0.007\\
193.675	-0.009\\
193.715	-0.011\\
193.785	-0.013\\
193.814	-0.017\\
193.914	-0.021\\
193.975	-0.026\\
194.014	-0.030\\
194.135	-0.034\\
194.204	-0.039\\
194.264	-0.044\\
194.294	-0.050\\
194.394	-0.056\\
194.454	-0.057\\
194.545	-0.057\\
194.605	-0.057\\
194.675	-0.056\\
194.715	-0.054\\
194.765	-0.053\\
194.834	-0.050\\
194.904	-0.044\\
194.964	-0.039\\
195.035	-0.036\\
195.085	-0.032\\
195.124	-0.029\\
195.184	-0.027\\
195.244	-0.024\\
195.284	-0.023\\
195.344	-0.022\\
195.454	-0.023\\
195.514	-0.026\\
195.596	-0.028\\
195.665	-0.030\\
195.704	-0.032\\
195.765	-0.034\\
195.804	-0.037\\
195.865	-0.038\\
195.926	-0.039\\
196.024	-0.040\\
196.064	-0.040\\
196.125	-0.040\\
196.175	-0.040\\
196.224	-0.038\\
196.295	-0.036\\
196.324	-0.033\\
196.406	-0.033\\
196.614	-0.033\\
196.655	-0.033\\
196.714	-0.033\\
196.775	-0.033\\
196.815	-0.033\\
196.875	-0.036\\
196.934	-0.038\\
197.135	-0.040\\
197.185	-0.040\\
197.224	-0.040\\
197.344	-0.040\\
197.404	-0.040\\
197.465	-0.040\\
197.505	-0.043\\
197.605	-0.047\\
197.645	-0.051\\
197.705	-0.056\\
197.765	-0.060\\
197.825	-0.064\\
197.885	-0.070\\
197.925	-0.076\\
197.975	-0.081\\
198.094	-0.083\\
198.154	-0.082\\
198.194	-0.080\\
198.314	-0.078\\
198.394	-0.076\\
198.444	-0.073\\
198.484	-0.069\\
198.525	-0.064\\
198.624	-0.060\\
198.684	-0.056\\
198.726	-0.054\\
198.796	-0.053\\
198.845	-0.048\\
198.884	-0.042\\
198.944	-0.037\\
198.984	-0.032\\
199.135	-0.026\\
199.184	-0.018\\
199.234	-0.010\\
199.294	-0.002\\
199.404	0.007\\
199.454	0.011\\
199.514	0.016\\
199.554	0.020\\
199.736	0.021\\
199.796	0.020\\
199.855	0.018\\
199.899	0.013\\
199.954	0.009\\
200.014	0.003\\
200.054	-0.007\\
200.114	-0.017\\
200.235	-0.027\\
200.277	-0.033\\
200.324	-0.040\\
200.365	-0.047\\
200.445	-0.050\\
200.484	-0.053\\
200.545	-0.057\\
200.604	-0.056\\
200.724	-0.051\\
200.784	-0.047\\
200.824	-0.042\\
200.885	-0.038\\
200.944	-0.033\\
201.045	-0.030\\
201.084	-0.027\\
201.134	-0.022\\
201.274	-0.018\\
201.444	-0.017\\
201.484	-0.016\\
201.544	-0.014\\
201.605	-0.013\\
201.644	-0.012\\
201.734	-0.011\\
201.795	-0.010\\
201.855	-0.011\\
201.954	-0.012\\
201.994	-0.013\\
202.054	-0.014\\
202.094	-0.013\\
202.154	-0.012\\
202.246	-0.011\\
202.295	-0.011\\
202.365	-0.011\\
202.434	-0.010\\
202.464	-0.009\\
202.524	-0.008\\
202.585	-0.007\\
202.624	-0.007\\
202.684	-0.007\\
202.784	-0.007\\
202.825	-0.006\\
202.924	-0.004\\
202.984	-0.003\\
203.044	0.000\\
203.104	0.003\\
203.175	0.007\\
203.276	0.009\\
203.344	0.010\\
203.374	0.011\\
203.436	0.012\\
203.504	0.014\\
203.564	0.017\\
203.595	0.017\\
203.664	0.018\\
203.714	0.019\\
203.874	0.020\\
203.934	0.022\\
203.984	0.024\\
204.034	0.027\\
204.095	0.027\\
204.157	0.027\\
204.196	0.027\\
204.255	0.026\\
204.354	0.022\\
204.394	0.019\\
204.454	0.016\\
204.494	0.013\\
204.574	0.011\\
204.614	0.010\\
204.674	0.008\\
204.734	0.006\\
204.775	0.003\\
204.874	0.003\\
204.914	0.006\\
204.964	0.008\\
205.025	0.009\\
205.075	0.010\\
205.135	0.010\\
205.185	0.011\\
205.224	0.012\\
205.294	0.012\\
205.324	0.012\\
205.425	0.010\\
205.484	0.008\\
205.524	0.006\\
205.666	0.003\\
205.725	0.002\\
205.785	0.001\\
205.905	0.000\\
205.946	0.000\\
206.004	0.000\\
206.094	0.000\\
206.124	0.000\\
206.184	0.000\\
206.244	0.000\\
206.324	0.000\\
206.354	0.000\\
206.464	0.000\\
206.494	0.001\\
206.554	0.002\\
206.624	0.003\\
206.664	0.004\\
206.714	0.007\\
206.775	0.009\\
206.814	0.011\\
206.874	0.014\\
206.985	0.018\\
207.044	0.019\\
207.104	0.020\\
207.184	0.021\\
207.234	0.022\\
207.345	0.022\\
207.396	0.020\\
207.505	0.018\\
207.604	0.014\\
207.664	0.011\\
207.775	0.009\\
207.844	0.007\\
207.874	0.003\\
207.935	0.000\\
208.034	-0.003\\
208.074	-0.004\\
208.135	-0.006\\
208.194	-0.007\\
208.245	-0.008\\
208.295	-0.009\\
208.334	-0.010\\
208.395	-0.010\\
208.594	-0.010\\
208.635	-0.010\\
208.694	-0.010\\
208.755	-0.010\\
208.786	-0.010\\
208.911	-0.010\\
208.964	-0.010\\
209.064	-0.010\\
209.104	-0.011\\
209.164	-0.012\\
209.204	-0.013\\
209.264	-0.014\\
209.474	-0.016\\
209.554	-0.017\\
209.605	-0.018\\
209.674	-0.017\\
209.714	-0.016\\
209.774	-0.013\\
209.825	-0.011\\
209.874	-0.009\\
210.074	-0.007\\
210.164	-0.004\\
210.215	-0.002\\
210.464	0.000\\
210.504	0.000\\
210.604	0.000\\
210.664	0.000\\
210.784	0.000\\
210.824	0.000\\
210.911	0.000\\
210.954	0.001\\
211.004	0.002\\
211.095	0.003\\
211.174	0.004\\
211.204	0.009\\
211.305	0.013\\
211.364	0.018\\
211.404	0.022\\
211.464	0.027\\
211.535	0.031\\
211.644	0.036\\
211.714	0.040\\
211.774	0.044\\
211.804	0.046\\
211.874	0.047\\
211.914	0.052\\
211.974	0.058\\
212.034	0.063\\
212.074	0.068\\
212.204	0.072\\
212.274	0.077\\
212.305	0.081\\
212.375	0.086\\
212.425	0.090\\
212.494	0.090\\
212.546	0.090\\
212.605	0.090\\
212.704	0.090\\
212.764	0.090\\
212.805	0.090\\
212.865	0.089\\
212.904	0.088\\
212.964	0.087\\
213.014	0.086\\
213.125	0.084\\
213.204	0.083\\
213.265	0.082\\
213.304	0.081\\
213.354	0.080\\
213.425	0.080\\
213.465	0.077\\
213.565	0.073\\
213.595	0.063\\
213.654	0.053\\
213.774	0.043\\
213.824	0.033\\
213.964	0.020\\
214.054	0.007\\
214.094	-0.007\\
214.155	-0.017\\
214.186	-0.027\\
214.296	-0.030\\
214.396	-0.034\\
214.436	-0.039\\
214.494	-0.043\\
214.554	-0.044\\
214.585	-0.046\\
214.654	-0.047\\
214.704	-0.047\\
214.804	-0.047\\
214.864	-0.047\\
214.924	-0.046\\
215.025	-0.044\\
215.064	-0.043\\
215.124	-0.040\\
215.164	-0.037\\
215.214	-0.033\\
215.315	-0.031\\
215.354	-0.029\\
215.424	-0.027\\
215.484	-0.024\\
215.545	-0.021\\
215.574	-0.018\\
215.636	-0.017\\
215.695	-0.014\\
215.754	-0.012\\
215.854	-0.010\\
215.954	-0.008\\
216.085	-0.006\\
216.134	-0.002\\
216.174	0.000\\
216.234	0.002\\
216.334	0.007\\
216.454	0.010\\
216.494	0.013\\
216.555	0.013\\
216.604	0.013\\
216.644	0.013\\
216.704	0.012\\
216.745	0.011\\
216.874	0.010\\
216.944	0.007\\
216.984	0.003\\
217.044	0.000\\
217.094	0.000\\
217.144	0.000\\
217.205	0.000\\
217.254	0.000\\
217.314	-0.003\\
217.422	-0.007\\
217.464	-0.010\\
217.514	-0.013\\
217.574	-0.017\\
217.614	-0.020\\
217.674	-0.023\\
217.734	-0.026\\
217.764	-0.028\\
217.984	-0.027\\
218.057	-0.026\\
218.175	-0.023\\
218.216	-0.021\\
218.275	-0.019\\
218.314	-0.016\\
218.414	-0.012\\
218.474	-0.010\\
218.514	-0.008\\
218.594	-0.006\\
218.654	-0.003\\
218.714	-0.002\\
218.764	-0.001\\
218.824	0.000\\
218.864	0.000\\
218.994	-0.001\\
219.055	-0.002\\
219.116	-0.003\\
219.175	-0.006\\
219.204	-0.008\\
219.264	-0.010\\
219.304	-0.012\\
219.364	-0.018\\
219.464	-0.023\\
219.524	-0.028\\
219.584	-0.032\\
219.655	-0.037\\
219.725	-0.040\\
219.774	-0.044\\
219.814	-0.049\\
219.874	-0.053\\
220.014	-0.053\\
220.055	-0.053\\
220.114	-0.053\\
220.174	-0.050\\
220.234	-0.047\\
220.285	-0.041\\
220.324	-0.034\\
220.384	-0.028\\
220.445	-0.021\\
220.644	-0.013\\
220.704	-0.006\\
220.764	0.002\\
220.824	0.007\\
220.864	0.011\\
220.926	0.012\\
221.025	0.013\\
221.094	0.014\\
221.146	0.016\\
221.185	0.014\\
221.245	0.013\\
221.284	0.012\\
221.345	0.011\\
221.395	0.010\\
221.444	0.010\\
221.544	0.010\\
221.604	0.010\\
221.644	0.010\\
221.704	0.009\\
221.755	0.008\\
221.795	0.007\\
221.854	0.006\\
221.964	0.004\\
222.055	0.004\\
222.116	0.004\\
222.204	0.004\\
222.394	0.004\\
222.454	0.006\\
222.594	0.007\\
222.634	0.008\\
222.694	0.009\\
222.765	0.010\\
222.794	0.010\\
222.894	0.009\\
222.955	0.008\\
223.016	0.007\\
223.105	0.006\\
223.174	0.004\\
223.225	0.003\\
223.274	0.002\\
223.364	0.001\\
223.426	0.000\\
223.464	0.000\\
223.524	0.000\\
223.624	-0.001\\
223.665	-0.002\\
223.724	-0.003\\
223.777	-0.004\\
223.815	-0.006\\
223.875	-0.007\\
223.934	-0.008\\
223.975	-0.008\\
224.047	-0.008\\
224.064	-0.007\\
224.174	-0.006\\
224.384	-0.004\\
224.430	-0.003\\
224.474	-0.002\\
224.534	-0.001\\
224.574	0.000\\
224.674	0.000\\
224.734	0.000\\
224.774	0.000\\
224.835	0.000\\
224.865	0.000\\
224.934	0.000\\
224.984	0.000\\
225.144	0.000\\
225.204	0.001\\
225.265	0.002\\
225.304	0.003\\
225.364	0.003\\
225.404	0.003\\
225.464	0.003\\
225.524	0.003\\
225.564	0.003\\
225.695	0.003\\
225.764	0.002\\
225.804	0.001\\
225.934	0.000\\
225.994	0.000\\
226.054	0.001\\
226.154	0.002\\
226.275	0.002\\
226.414	0.002\\
226.464	0.002\\
226.514	0.004\\
226.574	0.007\\
226.614	0.009\\
226.754	0.011\\
226.804	0.012\\
226.854	0.013\\
226.904	0.016\\
226.964	0.017\\
227.004	0.018\\
227.064	0.017\\
227.124	0.016\\
227.164	0.016\\
227.304	0.016\\
227.344	0.016\\
227.404	0.016\\
227.474	0.016\\
227.514	0.017\\
227.574	0.018\\
227.634	0.019\\
227.675	0.020\\
227.734	0.020\\
227.874	0.020\\
227.914	0.020\\
227.974	0.019\\
228.024	0.018\\
228.064	0.017\\
228.134	0.014\\
228.184	0.012\\
228.224	0.010\\
228.425	0.008\\
228.484	0.006\\
228.584	0.003\\
228.645	0.002\\
228.684	0.002\\
228.846	0.002\\
228.904	0.003\\
228.964	0.006\\
229.004	0.008\\
229.064	0.010\\
229.134	0.012\\
229.184	0.012\\
229.225	0.012\\
229.284	0.011\\
229.384	0.010\\
229.424	0.009\\
229.484	0.007\\
229.534	0.004\\
229.595	0.002\\
229.644	0.000\\
229.695	0.000\\
229.744	0.000\\
229.796	0.000\\
229.937	-0.001\\
229.994	-0.002\\
230.034	-0.003\\
230.094	-0.004\\
230.194	-0.004\\
230.254	-0.004\\
230.294	-0.004\\
230.438	-0.004\\
230.474	-0.004\\
230.544	-0.003\\
230.584	-0.002\\
230.644	-0.001\\
230.714	0.002\\
230.755	0.004\\
230.804	0.007\\
230.844	0.010\\
231.024	0.012\\
231.064	0.014\\
231.134	0.017\\
231.184	0.019\\
231.224	0.021\\
231.285	0.021\\
231.455	0.021\\
231.494	0.020\\
231.554	0.018\\
231.654	0.017\\
231.694	0.016\\
231.774	0.014\\
231.824	0.013\\
231.944	0.012\\
232.014	0.011\\
232.044	0.012\\
232.104	0.014\\
232.164	0.017\\
232.214	0.018\\
232.264	0.018\\
232.324	0.018\\
232.375	0.018\\
232.584	0.018\\
232.724	0.018\\
232.784	0.014\\
232.844	0.011\\
232.874	0.008\\
232.974	0.006\\
233.014	0.004\\
233.074	0.003\\
233.134	0.002\\
233.184	0.000\\
233.254	-0.002\\
233.295	-0.003\\
233.354	-0.004\\
233.394	-0.006\\
233.524	-0.007\\
233.584	-0.008\\
233.624	-0.009\\
233.724	-0.010\\
233.784	-0.010\\
233.824	-0.010\\
233.885	-0.010\\
233.938	-0.010\\
233.974	-0.010\\
234.074	-0.010\\
234.144	-0.010\\
234.184	-0.010\\
234.244	-0.010\\
234.284	-0.010\\
234.344	-0.006\\
234.404	-0.001\\
234.465	0.003\\
234.614	0.012\\
234.745	0.021\\
234.804	0.030\\
234.844	0.041\\
234.894	0.052\\
234.954	0.063\\
234.994	0.071\\
235.094	0.079\\
235.174	0.087\\
235.224	0.089\\
235.284	0.091\\
235.344	0.093\\
235.384	0.088\\
235.434	0.082\\
235.494	0.077\\
235.534	0.069\\
235.734	0.061\\
235.794	0.053\\
235.844	0.047\\
235.884	0.040\\
235.954	0.036\\
236.004	0.037\\
236.134	0.038\\
236.204	0.039\\
236.264	0.041\\
236.324	0.043\\
236.384	0.046\\
236.474	0.048\\
236.565	0.050\\
236.674	0.051\\
236.744	0.052\\
236.774	0.053\\
236.824	0.054\\
236.884	0.056\\
236.924	0.057\\
236.985	0.057\\
237.024	0.057\\
237.084	0.057\\
237.184	0.056\\
237.234	0.054\\
237.284	0.050\\
237.354	0.047\\
237.384	0.043\\
237.436	0.040\\
237.564	0.039\\
237.614	0.038\\
237.694	0.037\\
237.764	0.037\\
237.834	0.037\\
237.914	0.040\\
237.974	0.042\\
238.014	0.047\\
238.094	0.051\\
238.194	0.056\\
238.234	0.060\\
238.294	0.064\\
238.354	0.070\\
238.484	0.076\\
238.534	0.081\\
238.584	0.087\\
238.764	0.090\\
238.824	0.093\\
238.864	0.096\\
238.914	0.098\\
238.984	0.101\\
239.014	0.102\\
239.074	0.103\\
239.114	0.106\\
239.245	0.109\\
239.314	0.111\\
239.374	0.113\\
239.494	0.116\\
239.524	0.118\\
239.754	0.119\\
239.815	0.120\\
239.874	0.121\\
239.994	0.118\\
240.054	0.113\\
240.114	0.110\\
240.144	0.107\\
240.205	0.102\\
240.304	0.098\\
240.354	0.093\\
240.404	0.088\\
240.464	0.082\\
240.514	0.080\\
240.584	0.078\\
240.634	0.073\\
240.684	0.069\\
240.794	0.066\\
240.824	0.059\\
240.894	0.052\\
240.954	0.047\\
241.014	0.040\\
241.044	0.033\\
241.104	0.027\\
241.144	0.022\\
241.204	0.018\\
241.334	0.012\\
241.374	0.010\\
241.444	0.008\\
241.504	0.006\\
241.544	0.004\\
241.604	0.007\\
241.664	0.009\\
241.694	0.011\\
241.775	0.013\\
241.884	0.017\\
241.924	0.020\\
241.975	0.022\\
242.034	0.024\\
242.074	0.027\\
242.155	0.027\\
242.215	0.027\\
242.256	0.027\\
242.304	0.027\\
242.414	0.027\\
242.444	0.027\\
242.504	0.028\\
242.554	0.029\\
242.614	0.028\\
242.664	0.024\\
242.705	0.021\\
242.804	0.018\\
242.934	0.014\\
243.064	0.011\\
243.126	0.009\\
243.185	0.007\\
243.247	0.004\\
243.294	0.004\\
243.334	0.007\\
243.434	0.009\\
243.494	0.011\\
243.524	0.013\\
243.704	0.018\\
243.774	0.021\\
243.814	0.024\\
243.964	0.028\\
244.024	0.031\\
244.074	0.033\\
244.125	0.036\\
244.194	0.038\\
244.244	0.040\\
244.304	0.040\\
244.344	0.040\\
244.404	0.040\\
244.494	0.042\\
244.544	0.044\\
244.604	0.047\\
244.654	0.049\\
244.704	0.051\\
244.764	0.054\\
244.804	0.058\\
244.894	0.061\\
245.034	0.064\\
245.074	0.066\\
245.124	0.067\\
245.194	0.068\\
245.224	0.069\\
245.304	0.063\\
245.344	0.057\\
245.404	0.048\\
245.445	0.039\\
245.634	0.030\\
245.674	0.021\\
245.824	0.012\\
245.884	0.003\\
245.935	-0.006\\
245.974	-0.013\\
246.096	-0.021\\
246.154	-0.028\\
246.224	-0.034\\
246.334	-0.041\\
246.374	-0.048\\
246.434	-0.054\\
246.474	-0.061\\
246.574	-0.068\\
246.634	-0.067\\
246.674	-0.066\\
246.734	-0.063\\
246.794	-0.061\\
246.834	-0.058\\
246.884	-0.054\\
246.945	-0.051\\
247.004	-0.048\\
247.084	-0.044\\
247.154	-0.043\\
247.214	-0.042\\
247.254	-0.041\\
247.314	-0.040\\
247.374	-0.040\\
247.414	-0.043\\
247.464	-0.047\\
247.504	-0.051\\
247.614	-0.056\\
247.704	-0.060\\
247.825	-0.064\\
247.864	-0.069\\
247.925	-0.073\\
247.986	-0.079\\
248.024	-0.081\\
248.177	-0.083\\
248.234	-0.084\\
248.274	-0.086\\
248.354	-0.087\\
248.394	-0.088\\
248.454	-0.089\\
248.495	-0.090\\
248.595	-0.088\\
248.695	-0.086\\
248.774	-0.083\\
248.814	-0.081\\
248.865	-0.079\\
248.904	-0.077\\
248.974	-0.074\\
249.034	-0.072\\
249.074	-0.070\\
249.164	-0.070\\
249.225	-0.070\\
249.284	-0.069\\
249.344	-0.068\\
249.404	-0.067\\
249.514	-0.066\\
249.755	-0.063\\
249.804	-0.061\\
249.844	-0.059\\
249.965	-0.057\\
250.044	-0.053\\
250.104	-0.051\\
250.144	-0.049\\
250.244	-0.047\\
250.304	-0.044\\
250.344	-0.043\\
250.414	-0.041\\
250.464	-0.039\\
250.524	-0.037\\
250.644	-0.034\\
250.684	-0.032\\
250.784	-0.030\\
250.845	-0.028\\
250.884	-0.026\\
250.947	-0.023\\
251.006	-0.020\\
251.054	-0.017\\
251.114	-0.013\\
251.164	-0.011\\
251.254	-0.009\\
251.314	-0.007\\
251.414	-0.004\\
251.574	-0.002\\
251.836	0.000\\
251.895	0.000\\
251.926	0.000\\
251.994	0.000\\
252.054	0.000\\
252.094	0.000\\
252.144	0.000\\
252.214	0.000\\
252.244	0.000\\
252.344	0.000\\
252.414	0.000\\
252.474	0.002\\
252.514	0.006\\
252.574	0.011\\
252.624	0.017\\
252.674	0.023\\
252.884	0.030\\
252.915	0.037\\
253.034	0.044\\
253.174	0.052\\
253.214	0.058\\
253.274	0.062\\
253.374	0.064\\
253.414	0.067\\
253.474	0.068\\
253.554	0.069\\
253.604	0.069\\
253.755	0.068\\
253.836	0.067\\
253.914	0.066\\
253.974	0.064\\
254.024	0.063\\
254.124	0.062\\
254.184	0.061\\
254.244	0.060\\
254.284	0.060\\
254.425	0.060\\
254.494	0.060\\
254.545	0.061\\
254.624	0.062\\
254.686	0.060\\
254.714	0.058\\
255.044	0.056\\
255.084	0.053\\
255.284	0.051\\
255.314	0.043\\
255.405	0.036\\
255.524	0.027\\
255.584	0.017\\
255.774	0.009\\
255.865	0.001\\
255.974	-0.007\\
256.004	-0.013\\
256.164	-0.020\\
256.204	-0.021\\
256.254	-0.022\\
256.315	-0.023\\
256.374	-0.023\\
256.454	-0.022\\
256.514	-0.021\\
256.574	-0.020\\
256.614	-0.020\\
256.674	-0.020\\
256.734	-0.020\\
256.775	-0.020\\
256.834	-0.020\\
256.894	-0.020\\
257.044	-0.020\\
257.104	-0.020\\
257.164	-0.020\\
257.224	-0.018\\
257.304	-0.016\\
257.364	-0.013\\
257.404	-0.011\\
257.494	-0.010\\
257.564	-0.010\\
257.604	-0.010\\
257.654	-0.011\\
257.824	-0.012\\
257.914	-0.016\\
258.014	-0.021\\
258.134	-0.027\\
258.194	-0.032\\
258.254	-0.037\\
258.294	-0.038\\
258.345	-0.039\\
258.414	-0.039\\
258.454	-0.039\\
258.904	-0.039\\
258.964	-0.038\\
259.044	-0.036\\
259.124	-0.033\\
259.185	-0.032\\
259.334	-0.032\\
259.374	-0.032\\
259.434	-0.032\\
259.494	-0.032\\
259.614	-0.032\\
259.664	-0.031\\
259.724	-0.031\\
259.804	-0.033\\
259.934	-0.034\\
259.994	-0.037\\
260.044	-0.039\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
84.000	0.000\\
261.055	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/pocket_velocity_estimate_optitrack_hor.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=76.384,
xmax=150.344,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.37748,0.863878)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
13.857	0.000\\
14.345	0.000\\
14.844	0.000\\
15.834	0.000\\
16.834	0.000\\
17.334	0.000\\
17.854	0.000\\
18.354	0.000\\
18.844	0.000\\
19.354	0.000\\
19.835	0.000\\
20.854	0.000\\
21.344	0.000\\
21.874	0.000\\
22.854	0.000\\
23.344	0.000\\
24.344	0.000\\
24.844	0.000\\
25.334	0.000\\
25.834	0.000\\
26.334	0.000\\
26.864	0.000\\
27.334	0.000\\
27.844	0.000\\
28.355	0.000\\
29.345	0.000\\
29.844	0.000\\
30.354	0.000\\
30.834	0.000\\
31.834	0.000\\
32.358	0.000\\
32.845	0.000\\
33.354	-0.024\\
33.844	-0.031\\
34.335	-0.048\\
34.844	-0.090\\
35.345	-0.184\\
35.844	-0.178\\
36.334	-0.184\\
36.854	-0.188\\
37.344	-0.152\\
38.335	-0.116\\
38.844	-0.074\\
40.346	-0.067\\
40.834	-0.062\\
41.357	-0.061\\
42.344	-0.008\\
42.844	-0.037\\
43.344	-0.031\\
43.844	-0.016\\
44.345	-0.011\\
44.844	-0.000\\
45.365	0.013\\
46.344	0.014\\
46.844	0.018\\
47.354	0.014\\
47.844	0.008\\
48.356	-0.004\\
48.844	-0.013\\
49.344	-0.025\\
49.864	-0.019\\
50.365	-0.017\\
52.344	-0.020\\
54.354	-0.039\\
54.835	-0.036\\
55.345	-0.044\\
55.844	-0.047\\
56.244	-0.040\\
56.354	-0.012\\
56.464	-0.011\\
56.584	-0.010\\
56.684	-0.015\\
56.784	-0.033\\
56.894	-0.049\\
57.019	-0.049\\
57.125	-0.032\\
57.224	-0.019\\
57.574	0.001\\
57.664	0.017\\
57.795	0.025\\
57.895	0.017\\
58.014	0.008\\
58.104	-0.022\\
58.204	-0.057\\
58.435	-0.087\\
58.574	-0.118\\
58.764	-0.138\\
59.024	-0.123\\
59.194	-0.094\\
59.314	-0.066\\
59.427	-0.030\\
59.514	0.018\\
59.754	0.050\\
59.855	0.077\\
60.294	0.091\\
60.404	0.093\\
60.534	0.076\\
60.614	0.070\\
60.834	0.066\\
61.054	0.074\\
61.165	0.081\\
61.516	0.077\\
61.705	0.068\\
61.954	0.063\\
62.144	0.059\\
62.255	0.054\\
62.385	0.054\\
62.524	0.054\\
62.585	0.045\\
62.695	0.021\\
62.815	0.007\\
62.914	-0.002\\
63.065	-0.001\\
63.807	0.003\\
63.924	0.023\\
64.024	0.036\\
64.114	0.050\\
64.224	0.053\\
64.444	0.044\\
64.574	0.024\\
64.784	0.001\\
65.034	-0.020\\
65.104	-0.040\\
65.204	-0.048\\
65.345	-0.050\\
65.434	-0.046\\
65.534	-0.041\\
65.655	-0.030\\
65.774	-0.016\\
66.024	-0.005\\
66.194	0.007\\
66.305	0.019\\
66.414	0.025\\
66.544	0.012\\
66.635	0.005\\
66.764	-0.005\\
66.964	-0.016\\
67.064	-0.024\\
67.194	-0.018\\
67.404	-0.017\\
67.514	-0.014\\
67.625	-0.011\\
67.724	-0.010\\
67.834	-0.013\\
67.944	-0.019\\
68.055	-0.020\\
68.174	-0.016\\
68.424	-0.002\\
68.524	0.024\\
68.614	0.050\\
68.734	0.072\\
68.934	0.097\\
69.096	0.086\\
69.167	0.047\\
69.265	0.017\\
69.374	-0.007\\
69.714	-0.022\\
69.804	0.009\\
69.925	0.060\\
70.024	0.096\\
70.134	0.119\\
70.244	0.106\\
70.365	0.087\\
70.464	0.069\\
70.677	0.060\\
70.895	0.057\\
71.024	0.047\\
71.124	0.047\\
71.234	0.053\\
71.444	0.069\\
71.664	0.055\\
71.774	0.077\\
72.024	0.082\\
72.214	0.066\\
72.374	0.038\\
72.435	0.027\\
73.428	0.002\\
73.549	-0.029\\
73.677	-0.023\\
73.854	-0.017\\
73.974	-0.003\\
74.074	0.008\\
74.184	0.024\\
74.305	0.031\\
74.414	0.035\\
74.538	0.040\\
74.624	0.063\\
74.734	0.099\\
74.834	0.092\\
74.965	0.104\\
75.065	0.101\\
75.174	0.088\\
75.285	0.057\\
75.524	0.038\\
75.615	0.015\\
75.714	0.020\\
75.824	0.014\\
76.044	0.005\\
76.264	0.015\\
76.384	0.021\\
76.524	0.019\\
76.584	0.029\\
76.815	0.042\\
77.034	0.043\\
77.134	0.044\\
77.245	0.022\\
77.464	-0.007\\
77.685	-0.031\\
77.804	-0.048\\
77.924	-0.056\\
78.045	-0.035\\
78.356	-0.010\\
78.455	0.002\\
78.564	0.016\\
78.664	0.001\\
78.794	-0.019\\
78.920	-0.046\\
79.036	-0.069\\
79.114	-0.092\\
79.224	-0.101\\
79.434	-0.112\\
79.554	-0.115\\
79.664	-0.087\\
79.864	-0.035\\
80.024	-0.012\\
80.104	-0.001\\
80.324	-0.001\\
80.424	-0.025\\
80.634	-0.070\\
80.754	-0.074\\
80.964	-0.045\\
81.074	-0.031\\
81.314	-0.028\\
81.404	-0.023\\
81.625	-0.037\\
81.744	-0.079\\
81.867	-0.090\\
81.955	-0.105\\
82.174	-0.125\\
82.395	-0.133\\
82.544	-0.127\\
82.614	-0.125\\
82.944	-0.110\\
83.050	-0.087\\
83.264	-0.067\\
83.537	-0.054\\
83.715	-0.032\\
83.814	-0.008\\
84.064	0.011\\
84.164	0.029\\
84.254	0.052\\
84.364	0.061\\
84.474	0.068\\
84.684	0.074\\
84.824	0.090\\
84.924	0.100\\
85.034	0.108\\
85.124	0.116\\
85.234	0.113\\
85.390	0.100\\
85.574	0.088\\
85.694	0.084\\
85.894	0.079\\
86.034	0.082\\
86.224	0.088\\
86.334	0.088\\
86.444	0.100\\
86.654	0.115\\
86.874	0.119\\
87.045	0.120\\
87.094	0.107\\
87.204	0.094\\
87.447	0.063\\
87.644	0.075\\
87.754	0.064\\
87.864	0.054\\
87.984	0.048\\
88.184	0.085\\
88.414	0.105\\
88.534	0.129\\
88.734	0.155\\
88.844	0.146\\
89.084	0.127\\
89.174	0.098\\
89.335	0.088\\
89.424	0.093\\
90.184	0.119\\
90.274	0.109\\
90.384	0.092\\
91.264	0.072\\
91.505	0.065\\
91.614	0.039\\
91.925	0.040\\
92.047	0.048\\
92.134	0.054\\
92.234	0.053\\
92.354	0.066\\
92.455	0.069\\
92.674	0.066\\
92.926	0.071\\
93.036	0.071\\
93.114	0.060\\
93.242	0.073\\
93.464	0.078\\
93.655	0.061\\
93.774	0.034\\
94.034	0.004\\
94.095	-0.053\\
94.345	-0.029\\
94.424	-0.006\\
94.574	0.014\\
94.674	0.020\\
94.864	0.020\\
95.084	-0.052\\
95.184	-0.105\\
95.317	-0.144\\
95.435	-0.154\\
95.534	-0.155\\
95.754	-0.155\\
95.844	-0.149\\
95.955	-0.125\\
96.064	-0.121\\
96.394	-0.119\\
96.547	-0.119\\
96.614	-0.093\\
96.834	-0.099\\
96.945	-0.064\\
97.164	-0.011\\
97.274	0.011\\
97.394	-0.011\\
97.534	-0.021\\
97.594	-0.052\\
97.714	-0.099\\
97.834	-0.113\\
98.044	-0.114\\
98.146	-0.112\\
98.274	-0.111\\
98.364	-0.110\\
98.474	-0.105\\
98.584	-0.099\\
98.705	-0.093\\
99.034	-0.079\\
99.234	-0.058\\
99.454	-0.039\\
99.694	-0.022\\
99.794	-0.006\\
99.944	0.002\\
100.065	0.001\\
100.114	0.000\\
100.224	0.007\\
100.334	0.016\\
100.564	0.027\\
100.704	0.050\\
100.784	0.072\\
100.894	0.082\\
101.034	0.088\\
101.094	0.095\\
101.204	0.093\\
101.324	0.089\\
101.426	0.089\\
101.549	0.094\\
101.644	0.097\\
101.874	0.104\\
101.976	0.106\\
102.094	0.096\\
102.534	0.076\\
102.634	0.084\\
102.734	0.078\\
102.954	0.069\\
103.074	0.090\\
103.174	0.111\\
103.524	0.093\\
103.614	0.097\\
103.724	0.138\\
103.944	0.161\\
104.044	0.202\\
104.274	0.238\\
104.524	0.235\\
104.614	0.226\\
104.824	0.209\\
104.935	0.161\\
105.054	0.120\\
105.167	0.131\\
105.384	0.126\\
105.474	0.119\\
105.714	0.121\\
105.816	0.123\\
105.944	0.104\\
106.047	0.083\\
106.144	0.083\\
106.254	0.088\\
106.354	0.098\\
106.464	0.102\\
106.574	0.102\\
106.686	0.088\\
106.785	0.085\\
106.894	0.101\\
107.124	0.108\\
107.224	0.115\\
107.364	0.125\\
107.554	0.124\\
107.774	0.069\\
107.894	0.029\\
108.094	0.002\\
108.204	-0.021\\
108.314	-0.042\\
108.434	-0.024\\
108.534	-0.004\\
108.644	0.001\\
108.754	0.000\\
108.864	0.002\\
108.986	0.002\\
109.084	-0.007\\
109.314	-0.011\\
109.404	-0.007\\
109.534	-0.001\\
109.747	0.003\\
109.864	0.007\\
109.954	0.003\\
110.074	-0.017\\
110.175	-0.034\\
110.314	-0.049\\
110.427	-0.066\\
110.546	-0.074\\
110.614	-0.072\\
110.724	-0.078\\
110.854	-0.072\\
110.944	-0.048\\
111.064	-0.027\\
111.174	-0.022\\
111.284	-0.014\\
111.536	-0.023\\
111.604	-0.038\\
111.714	-0.059\\
111.834	-0.068\\
111.964	-0.076\\
112.144	-0.077\\
112.364	-0.087\\
112.515	-0.092\\
112.594	-0.093\\
112.704	-0.094\\
112.824	-0.095\\
112.914	-0.095\\
113.144	-0.095\\
113.464	-0.090\\
113.584	-0.077\\
113.815	-0.075\\
113.904	-0.074\\
114.124	-0.066\\
114.244	-0.060\\
114.344	-0.066\\
114.454	-0.067\\
114.674	-0.061\\
115.046	-0.056\\
115.225	-0.058\\
115.325	-0.052\\
115.434	-0.044\\
115.607	-0.042\\
115.674	-0.047\\
115.764	-0.050\\
115.874	-0.055\\
115.984	-0.059\\
116.094	-0.065\\
116.314	-0.071\\
116.435	-0.073\\
116.549	-0.074\\
116.644	-0.069\\
116.744	-0.057\\
116.864	-0.041\\
116.985	-0.026\\
117.086	-0.014\\
117.184	-0.002\\
117.294	0.007\\
117.405	0.014\\
117.544	0.021\\
117.624	0.035\\
117.734	0.058\\
117.844	0.092\\
117.954	0.140\\
118.164	0.196\\
118.384	0.240\\
118.534	0.301\\
118.625	0.338\\
118.714	0.332\\
118.824	0.286\\
119.154	0.216\\
119.374	0.167\\
119.486	0.073\\
119.604	0.040\\
119.704	0.052\\
119.804	0.091\\
120.048	0.079\\
120.134	0.125\\
120.244	0.137\\
120.364	0.141\\
120.474	0.145\\
120.574	0.151\\
120.845	0.147\\
120.924	0.129\\
121.044	0.094\\
121.134	0.108\\
121.226	0.109\\
121.454	0.116\\
121.594	0.131\\
121.780	0.163\\
121.894	0.146\\
122.044	0.146\\
122.214	0.154\\
122.334	0.160\\
122.449	0.160\\
122.544	0.157\\
122.665	0.144\\
122.764	0.062\\
123.005	0.029\\
123.204	0.020\\
123.314	-0.008\\
123.534	-0.035\\
123.634	-0.005\\
123.747	-0.019\\
123.864	-0.061\\
123.964	-0.091\\
124.095	-0.091\\
124.184	-0.078\\
124.549	-0.066\\
124.734	-0.035\\
124.857	0.016\\
124.944	0.021\\
125.054	0.037\\
125.384	0.071\\
125.546	0.092\\
125.604	0.079\\
125.715	0.083\\
125.934	0.062\\
126.064	0.008\\
126.194	-0.053\\
126.264	-0.088\\
126.374	-0.117\\
126.704	-0.130\\
126.824	-0.130\\
126.955	-0.113\\
127.057	-0.087\\
127.144	-0.090\\
127.244	-0.103\\
127.464	-0.109\\
127.584	-0.127\\
127.694	-0.151\\
127.904	-0.152\\
128.044	-0.152\\
128.124	-0.148\\
128.234	-0.141\\
128.347	-0.125\\
128.454	-0.114\\
128.675	-0.106\\
128.774	-0.102\\
129.047	-0.101\\
129.104	-0.112\\
129.334	-0.115\\
129.434	-0.115\\
129.554	-0.112\\
129.654	-0.111\\
129.884	-0.107\\
129.984	-0.102\\
130.194	-0.094\\
130.536	-0.087\\
130.644	-0.076\\
130.754	-0.067\\
130.964	-0.060\\
131.084	-0.053\\
131.194	-0.044\\
131.324	-0.041\\
131.447	-0.042\\
131.544	-0.043\\
131.634	-0.049\\
131.734	-0.056\\
131.844	-0.055\\
132.074	-0.045\\
132.195	-0.034\\
132.404	-0.022\\
132.554	-0.013\\
132.614	-0.004\\
132.844	0.008\\
132.954	0.023\\
133.154	0.036\\
133.264	0.052\\
133.374	0.059\\
133.497	0.075\\
133.924	0.080\\
134.044	0.085\\
134.144	0.091\\
134.464	0.089\\
134.684	0.071\\
135.057	0.077\\
135.234	0.062\\
135.344	0.042\\
135.464	0.037\\
135.564	0.049\\
135.674	0.040\\
136.044	0.066\\
136.324	0.084\\
136.587	0.111\\
136.674	0.105\\
136.764	0.109\\
136.984	0.100\\
137.094	0.114\\
137.224	0.091\\
137.434	0.110\\
137.644	0.090\\
137.754	0.060\\
137.984	0.057\\
138.074	0.073\\
138.194	0.057\\
138.304	0.075\\
138.544	0.083\\
138.734	0.051\\
139.614	0.030\\
139.854	0.009\\
139.964	-0.025\\
140.044	-0.033\\
140.274	-0.047\\
140.384	-0.076\\
140.494	-0.104\\
140.594	-0.118\\
140.824	-0.137\\
141.065	-0.154\\
141.144	-0.160\\
141.254	-0.159\\
141.474	-0.154\\
141.584	-0.170\\
141.824	-0.179\\
142.615	-0.191\\
142.684	-0.200\\
142.784	-0.221\\
143.054	-0.221\\
143.114	-0.215\\
143.484	-0.211\\
143.554	-0.218\\
143.874	-0.217\\
143.994	-0.217\\
144.214	-0.227\\
144.334	-0.232\\
144.554	-0.217\\
144.644	-0.198\\
144.864	-0.176\\
144.974	-0.156\\
145.084	-0.114\\
145.194	-0.096\\
145.854	-0.082\\
145.954	-0.068\\
146.069	-0.055\\
146.184	-0.064\\
146.284	-0.068\\
146.394	-0.071\\
146.567	-0.074\\
146.744	-0.068\\
146.834	-0.060\\
147.064	-0.053\\
147.184	-0.048\\
147.384	-0.045\\
147.494	-0.047\\
147.604	-0.050\\
147.854	-0.047\\
147.944	-0.046\\
148.054	-0.040\\
148.174	-0.034\\
148.364	-0.030\\
148.474	-0.028\\
148.596	-0.018\\
148.714	-0.008\\
148.914	0.004\\
149.045	0.021\\
149.134	0.059\\
149.234	0.085\\
149.574	0.107\\
149.706	0.114\\
149.784	0.123\\
149.894	0.116\\
150.078	0.110\\
150.114	0.089\\
150.224	0.066\\
150.344	0.052\\
150.445	0.025\\
151.644	-0.001\\
151.764	-0.031\\
151.984	-0.026\\
152.084	-0.034\\
152.354	-0.028\\
152.434	-0.005\\
152.544	0.023\\
152.634	0.025\\
152.754	0.030\\
152.854	0.023\\
152.974	0.008\\
153.095	0.007\\
153.194	0.009\\
153.304	0.006\\
153.404	0.007\\
153.553	0.004\\
153.624	0.001\\
153.735	0.000\\
153.844	-0.001\\
153.956	0.001\\
154.054	0.001\\
154.164	0.001\\
154.274	0.001\\
154.384	0.001\\
154.515	0.000\\
154.714	0.000\\
154.844	0.000\\
154.924	-0.002\\
155.064	-0.003\\
155.155	-0.003\\
155.255	-0.003\\
155.694	-0.003\\
155.804	-0.001\\
156.060	0.000\\
156.234	0.000\\
156.364	-0.005\\
156.484	-0.006\\
157.074	-0.007\\
157.114	-0.007\\
157.336	-0.007\\
157.444	-0.002\\
157.687	-0.002\\
157.774	-0.002\\
157.894	-0.003\\
157.984	-0.011\\
158.104	-0.014\\
158.324	-0.015\\
158.445	-0.011\\
158.554	-0.011\\
158.754	-0.003\\
159.204	0.000\\
159.324	0.002\\
159.414	-0.001\\
159.554	-0.001\\
159.634	-0.001\\
159.854	-0.001\\
160.074	-0.001\\
160.559	-0.001\\
160.614	-0.002\\
160.744	-0.003\\
160.944	-0.003\\
161.054	-0.003\\
161.294	-0.003\\
161.504	-0.001\\
161.924	0.000\\
162.054	0.000\\
162.154	0.000\\
162.365	0.000\\
162.474	0.000\\
162.594	-0.001\\
162.714	-0.002\\
162.834	-0.004\\
162.955	-0.004\\
163.045	-0.004\\
163.134	-0.003\\
163.244	-0.002\\
163.358	0.000\\
163.464	0.000\\
163.577	0.000\\
163.699	0.000\\
163.894	0.000\\
164.067	0.000\\
164.124	0.000\\
164.224	0.000\\
};
\addlegendentry{Velocity estimate};

\addplot [color=red,solid]
  table[row sep=crcr]{%
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
17.334	-0.000\\
17.854	-0.000\\
18.354	-0.000\\
18.844	-0.000\\
19.354	-0.000\\
19.835	-0.000\\
20.854	-0.000\\
21.344	-0.000\\
21.874	-0.000\\
22.854	-0.000\\
23.344	-0.000\\
24.344	-0.000\\
24.844	-0.000\\
25.334	-0.000\\
25.834	-0.000\\
26.334	-0.000\\
26.864	-0.000\\
27.334	-0.000\\
27.844	-0.000\\
28.355	-0.000\\
29.345	-0.000\\
29.844	-0.000\\
30.354	-0.000\\
30.834	-0.000\\
31.834	-0.000\\
32.358	-0.000\\
32.845	0.001\\
33.354	0.001\\
33.844	0.013\\
34.335	0.029\\
34.844	0.037\\
35.345	0.024\\
35.844	0.003\\
36.334	-0.013\\
36.854	-0.021\\
37.344	-0.021\\
38.335	-0.044\\
38.844	-0.067\\
40.346	-0.087\\
40.834	-0.142\\
41.357	-0.180\\
42.344	-0.134\\
42.844	-0.048\\
43.344	-0.017\\
43.844	0.014\\
44.345	0.065\\
44.844	0.140\\
45.365	0.174\\
46.344	0.154\\
46.844	0.101\\
47.354	0.062\\
47.844	0.022\\
48.356	0.001\\
48.844	-0.003\\
49.344	-0.000\\
49.864	0.030\\
50.365	0.036\\
52.344	0.016\\
54.354	-0.010\\
54.835	-0.006\\
55.345	-0.008\\
55.844	-0.007\\
56.244	-0.003\\
56.354	-0.001\\
56.464	-0.000\\
56.584	-0.000\\
56.684	-0.000\\
56.784	-0.000\\
56.894	-0.000\\
57.019	-0.000\\
57.125	-0.002\\
57.224	-0.003\\
57.574	-0.003\\
57.664	-0.002\\
57.795	-0.002\\
57.895	-0.002\\
58.014	-0.002\\
58.104	-0.002\\
58.204	-0.003\\
58.435	-0.003\\
58.574	-0.004\\
58.764	-0.004\\
59.024	-0.003\\
59.194	-0.002\\
59.314	-0.000\\
59.427	0.004\\
59.514	0.007\\
59.754	0.012\\
59.855	0.014\\
60.294	0.013\\
60.404	0.008\\
60.534	0.010\\
60.614	0.014\\
60.834	0.014\\
61.054	0.016\\
61.165	0.018\\
61.516	0.019\\
61.705	0.016\\
61.954	0.014\\
62.144	0.010\\
62.255	0.007\\
62.385	0.004\\
62.524	0.000\\
62.585	-0.001\\
62.695	-0.001\\
62.815	-0.001\\
62.914	-0.002\\
63.065	-0.002\\
63.807	-0.002\\
63.924	-0.001\\
64.024	-0.001\\
64.114	-0.001\\
64.224	-0.001\\
64.444	-0.003\\
64.574	-0.010\\
64.784	-0.013\\
65.034	-0.010\\
65.104	-0.008\\
65.204	-0.009\\
65.345	-0.008\\
65.434	-0.007\\
65.534	-0.008\\
65.655	-0.010\\
65.774	-0.012\\
66.024	-0.010\\
66.194	-0.006\\
66.305	-0.004\\
66.414	-0.004\\
66.544	-0.004\\
66.635	-0.005\\
66.764	-0.005\\
66.964	-0.004\\
67.064	-0.004\\
67.194	-0.005\\
67.404	-0.004\\
67.514	-0.003\\
67.625	-0.000\\
67.724	0.003\\
67.834	0.004\\
67.944	0.004\\
68.055	0.006\\
68.174	0.015\\
68.424	0.027\\
68.524	0.036\\
68.614	0.048\\
68.734	0.059\\
68.934	0.052\\
69.096	0.036\\
69.167	0.029\\
69.265	0.051\\
69.374	0.059\\
69.714	0.050\\
69.804	0.031\\
69.925	0.031\\
70.024	0.031\\
70.134	0.032\\
70.244	0.032\\
70.365	0.039\\
70.464	0.051\\
70.677	0.054\\
70.895	0.041\\
71.024	0.031\\
71.124	0.039\\
71.234	0.064\\
71.444	0.075\\
71.664	0.082\\
71.774	0.088\\
72.024	0.092\\
72.214	0.066\\
72.374	0.171\\
72.435	0.228\\
73.428	0.178\\
73.549	0.061\\
73.677	0.058\\
73.854	0.048\\
73.974	0.040\\
74.074	0.041\\
74.184	0.042\\
74.305	0.043\\
74.414	0.040\\
74.538	0.038\\
74.624	0.037\\
74.734	0.041\\
74.834	0.042\\
74.965	0.041\\
75.065	0.034\\
75.174	0.038\\
75.285	0.037\\
75.524	0.031\\
75.615	0.023\\
75.714	0.027\\
75.824	0.027\\
76.044	0.020\\
76.264	0.013\\
76.384	0.009\\
76.524	-0.000\\
76.584	-0.021\\
76.815	-0.032\\
77.034	-0.029\\
77.134	-0.029\\
77.245	-0.040\\
77.464	-0.040\\
77.685	-0.031\\
77.804	-0.025\\
77.924	-0.036\\
78.045	-0.040\\
78.356	-0.034\\
78.455	-0.023\\
78.564	-0.025\\
78.664	-0.027\\
78.794	-0.049\\
78.920	-0.068\\
79.036	-0.083\\
79.114	-0.110\\
79.224	-0.134\\
79.434	-0.124\\
79.554	-0.122\\
79.664	-0.144\\
79.864	-0.132\\
80.024	-0.128\\
80.104	-0.130\\
80.324	-0.132\\
80.424	-0.104\\
80.634	-0.109\\
80.754	-0.099\\
80.964	-0.111\\
81.074	-0.100\\
81.314	-0.106\\
81.404	-0.096\\
81.625	-0.092\\
81.744	-0.066\\
81.867	-0.059\\
81.955	-0.058\\
82.174	-0.057\\
82.395	-0.042\\
82.544	-0.047\\
82.614	-0.054\\
82.944	-0.056\\
83.050	-0.042\\
83.264	-0.021\\
83.537	0.008\\
83.715	0.024\\
83.814	0.024\\
84.064	0.021\\
84.164	0.014\\
84.254	0.015\\
84.364	0.020\\
84.474	0.024\\
84.684	0.022\\
84.824	0.016\\
84.924	0.014\\
85.034	0.014\\
85.124	0.016\\
85.234	0.021\\
85.390	0.023\\
85.574	0.030\\
85.694	0.037\\
85.894	0.043\\
86.034	0.038\\
86.224	0.034\\
86.334	0.044\\
86.444	0.068\\
86.654	0.079\\
86.874	0.058\\
87.045	0.039\\
87.094	0.050\\
87.204	0.072\\
87.447	0.069\\
87.644	0.049\\
87.754	0.044\\
87.864	0.065\\
87.984	0.095\\
88.184	0.099\\
88.414	0.089\\
88.534	0.075\\
88.734	0.083\\
88.844	0.075\\
89.084	0.072\\
89.174	0.057\\
89.335	0.089\\
89.424	0.091\\
90.184	0.064\\
90.274	0.074\\
90.384	0.109\\
91.264	0.089\\
91.505	0.038\\
91.614	0.028\\
91.925	0.019\\
92.047	0.010\\
92.134	0.010\\
92.234	0.011\\
92.354	0.014\\
92.455	0.020\\
92.674	0.020\\
92.926	0.014\\
93.036	0.010\\
93.114	0.014\\
93.242	0.018\\
93.464	0.017\\
93.655	0.002\\
93.774	-0.016\\
94.034	-0.047\\
94.095	-0.059\\
94.345	-0.060\\
94.424	-0.047\\
94.574	-0.073\\
94.674	-0.112\\
94.864	-0.123\\
95.084	-0.101\\
95.184	-0.085\\
95.317	-0.084\\
95.435	-0.100\\
95.534	-0.107\\
95.754	-0.097\\
95.844	-0.077\\
95.955	-0.136\\
96.064	-0.179\\
96.394	-0.154\\
96.547	-0.121\\
96.614	-0.129\\
96.834	-0.140\\
96.945	-0.112\\
97.164	-0.098\\
97.274	-0.083\\
97.394	-0.075\\
97.534	-0.065\\
97.594	-0.056\\
97.714	-0.065\\
97.834	-0.062\\
98.044	-0.056\\
98.146	-0.044\\
98.274	-0.042\\
98.364	-0.041\\
98.474	-0.045\\
98.584	-0.069\\
98.705	-0.085\\
99.034	-0.067\\
99.234	-0.030\\
99.454	-0.016\\
99.694	-0.013\\
99.794	-0.003\\
99.944	0.005\\
100.065	0.011\\
100.114	0.012\\
100.224	0.018\\
100.334	0.022\\
100.564	0.023\\
100.704	0.022\\
100.784	0.027\\
100.894	0.026\\
101.034	0.024\\
101.094	0.024\\
101.204	0.027\\
101.324	0.027\\
101.426	0.026\\
101.549	0.034\\
101.644	0.037\\
101.874	0.034\\
101.976	0.065\\
102.094	0.088\\
102.534	0.074\\
102.634	0.052\\
102.734	0.064\\
102.954	0.061\\
103.074	0.079\\
103.174	0.091\\
103.524	0.076\\
103.614	0.060\\
103.724	0.068\\
103.944	0.075\\
104.044	0.083\\
104.274	0.078\\
104.524	0.059\\
104.614	0.046\\
104.824	0.044\\
104.935	0.036\\
105.054	0.045\\
105.167	0.047\\
105.384	0.052\\
105.474	0.049\\
105.714	0.046\\
105.816	0.035\\
105.944	0.034\\
106.047	0.032\\
106.144	0.032\\
106.254	0.033\\
106.354	0.034\\
106.464	0.035\\
106.574	0.034\\
106.686	0.034\\
106.785	0.045\\
106.894	0.051\\
107.124	0.048\\
107.224	0.047\\
107.364	0.060\\
107.554	0.060\\
107.774	0.057\\
107.894	0.047\\
108.094	0.029\\
108.204	0.004\\
108.314	-0.004\\
108.434	-0.004\\
108.534	-0.004\\
108.644	-0.004\\
108.754	-0.005\\
108.864	-0.006\\
108.986	-0.009\\
109.084	-0.010\\
109.314	-0.009\\
109.404	-0.015\\
109.534	-0.028\\
109.747	-0.035\\
109.864	-0.036\\
109.954	-0.036\\
110.074	-0.039\\
110.175	-0.041\\
110.314	-0.041\\
110.427	-0.035\\
110.546	-0.032\\
110.614	-0.036\\
110.724	-0.039\\
110.854	-0.039\\
110.944	-0.039\\
111.064	-0.055\\
111.174	-0.109\\
111.284	-0.130\\
111.536	-0.110\\
111.604	-0.084\\
111.714	-0.099\\
111.834	-0.108\\
111.964	-0.124\\
112.144	-0.128\\
112.364	-0.103\\
112.515	-0.075\\
112.594	-0.072\\
112.704	-0.075\\
112.824	-0.096\\
112.914	-0.148\\
113.144	-0.155\\
113.464	-0.119\\
113.584	-0.076\\
113.815	-0.079\\
113.904	-0.069\\
114.124	-0.058\\
114.244	-0.034\\
114.344	-0.038\\
114.454	-0.058\\
114.674	-0.059\\
115.046	-0.037\\
115.225	-0.015\\
115.325	-0.016\\
115.434	-0.016\\
115.607	-0.013\\
115.674	-0.011\\
115.764	-0.013\\
115.874	-0.014\\
115.984	-0.018\\
116.094	-0.020\\
116.314	-0.010\\
116.435	0.005\\
116.549	0.012\\
116.644	0.013\\
116.744	0.014\\
116.864	0.014\\
116.985	0.013\\
117.086	0.013\\
117.184	0.013\\
117.294	0.014\\
117.405	0.014\\
117.544	0.012\\
117.624	0.012\\
117.734	0.014\\
117.844	0.042\\
117.954	0.083\\
118.164	0.099\\
118.384	0.076\\
118.534	0.052\\
118.625	0.046\\
118.714	0.079\\
118.824	0.110\\
119.154	0.102\\
119.374	0.066\\
119.486	0.050\\
119.604	0.047\\
119.704	0.063\\
119.804	0.070\\
120.048	0.061\\
120.134	0.044\\
120.244	0.046\\
120.364	0.043\\
120.474	0.059\\
120.574	0.065\\
120.845	0.057\\
120.924	0.039\\
121.044	0.039\\
121.134	0.051\\
121.226	0.064\\
121.454	0.069\\
121.594	0.059\\
121.780	0.056\\
121.894	0.055\\
122.044	0.057\\
122.214	0.051\\
122.334	0.039\\
122.449	0.030\\
122.544	0.024\\
122.665	0.033\\
122.764	0.041\\
123.005	0.034\\
123.204	0.017\\
123.314	0.007\\
123.534	0.006\\
123.634	0.005\\
123.747	0.005\\
123.864	0.004\\
123.964	0.002\\
124.095	0.002\\
124.184	0.002\\
124.549	0.002\\
124.734	0.001\\
124.857	0.001\\
124.944	0.002\\
125.054	-0.001\\
125.384	-0.005\\
125.546	-0.008\\
125.604	-0.012\\
125.715	-0.015\\
125.934	-0.014\\
126.064	-0.020\\
126.194	-0.039\\
126.264	-0.095\\
126.374	-0.125\\
126.704	-0.118\\
126.824	-0.086\\
126.955	-0.080\\
127.057	-0.075\\
127.144	-0.105\\
127.244	-0.127\\
127.464	-0.118\\
127.584	-0.116\\
127.694	-0.133\\
127.904	-0.119\\
128.044	-0.089\\
128.124	-0.086\\
128.234	-0.093\\
128.347	-0.119\\
128.454	-0.129\\
128.675	-0.154\\
128.774	-0.134\\
129.047	-0.135\\
129.104	-0.107\\
129.334	-0.103\\
129.434	-0.076\\
129.554	-0.099\\
129.654	-0.102\\
129.884	-0.088\\
129.984	-0.077\\
130.194	-0.078\\
130.536	-0.055\\
130.644	-0.036\\
130.754	-0.037\\
130.964	-0.033\\
131.084	-0.027\\
131.194	-0.028\\
131.324	-0.023\\
131.447	-0.015\\
131.544	-0.010\\
131.634	-0.010\\
131.734	-0.015\\
131.844	-0.017\\
132.074	-0.000\\
132.195	0.023\\
132.404	0.028\\
132.554	0.027\\
132.614	0.029\\
132.844	0.033\\
132.954	0.029\\
133.154	0.026\\
133.264	0.021\\
133.374	0.065\\
133.497	0.099\\
133.924	0.092\\
134.044	0.090\\
134.144	0.120\\
134.464	0.149\\
134.684	0.136\\
135.057	0.105\\
135.234	0.064\\
135.344	0.054\\
135.464	0.053\\
135.564	0.088\\
135.674	0.131\\
136.044	0.147\\
136.324	0.106\\
136.587	0.068\\
136.674	0.062\\
136.764	0.075\\
136.984	0.073\\
137.094	0.073\\
137.224	0.082\\
137.434	0.068\\
137.644	0.054\\
137.754	0.049\\
137.984	0.043\\
138.074	0.025\\
138.194	0.015\\
138.304	0.009\\
138.544	0.018\\
138.734	0.012\\
139.614	-0.006\\
139.854	-0.020\\
139.964	-0.024\\
140.044	-0.028\\
140.274	-0.028\\
140.384	-0.022\\
140.494	-0.030\\
140.594	-0.044\\
140.824	-0.044\\
141.065	-0.037\\
141.144	-0.056\\
141.254	-0.077\\
141.474	-0.092\\
141.584	-0.189\\
141.824	-0.225\\
142.615	-0.155\\
142.684	-0.091\\
142.784	-0.108\\
143.054	-0.141\\
143.114	-0.133\\
143.484	-0.156\\
143.554	-0.133\\
143.874	-0.142\\
143.994	-0.100\\
144.214	-0.086\\
144.334	-0.060\\
144.554	-0.063\\
144.644	-0.058\\
144.864	-0.054\\
144.974	-0.042\\
145.084	-0.100\\
145.194	-0.128\\
145.854	-0.099\\
145.954	-0.040\\
146.069	-0.040\\
146.184	-0.039\\
146.284	-0.029\\
146.394	-0.009\\
146.567	0.008\\
146.744	0.014\\
146.834	0.013\\
147.064	0.014\\
147.184	0.012\\
147.384	0.010\\
147.494	0.010\\
147.604	0.011\\
147.854	0.009\\
147.944	0.007\\
148.054	0.008\\
148.174	0.009\\
148.364	0.007\\
148.474	0.005\\
148.596	0.004\\
148.714	0.001\\
148.914	-0.000\\
149.045	-0.000\\
149.134	0.009\\
149.234	0.024\\
149.574	0.030\\
149.706	0.027\\
149.784	0.032\\
149.894	0.032\\
150.078	0.026\\
150.114	0.024\\
150.224	0.029\\
150.344	0.110\\
150.445	0.144\\
151.644	0.089\\
151.764	-0.006\\
151.984	-0.014\\
152.084	-0.013\\
152.354	-0.011\\
152.434	-0.007\\
152.544	-0.008\\
152.634	-0.008\\
152.754	-0.008\\
152.854	-0.008\\
152.974	-0.008\\
153.095	-0.008\\
153.194	-0.008\\
153.304	-0.009\\
153.404	-0.008\\
153.553	-0.008\\
153.624	-0.007\\
153.735	-0.008\\
153.844	-0.008\\
153.956	-0.008\\
154.054	-0.008\\
154.164	-0.008\\
154.274	-0.009\\
154.384	-0.010\\
154.515	-0.009\\
154.714	-0.004\\
154.844	-0.000\\
154.924	-0.000\\
155.064	-0.000\\
155.155	-0.000\\
155.255	-0.000\\
155.694	-0.000\\
155.804	-0.000\\
156.060	-0.000\\
156.234	-0.000\\
156.364	-0.000\\
156.484	-0.000\\
157.074	-0.000\\
157.114	-0.000\\
157.336	-0.000\\
157.444	-0.000\\
157.687	-0.000\\
157.774	-0.000\\
157.894	-0.000\\
157.984	-0.000\\
158.104	-0.000\\
158.324	-0.000\\
158.445	-0.000\\
158.554	-0.000\\
158.754	-0.000\\
159.204	-0.000\\
159.324	-0.000\\
159.414	-0.000\\
159.554	-0.000\\
159.634	-0.000\\
159.854	-0.000\\
160.074	-0.000\\
160.559	-0.000\\
160.614	-0.000\\
160.744	-0.000\\
160.944	-0.000\\
161.054	-0.000\\
161.294	-0.000\\
161.504	-0.000\\
161.924	-0.000\\
162.054	-0.000\\
162.154	-0.000\\
162.365	-0.000\\
162.474	-0.000\\
162.594	-0.000\\
162.714	-0.000\\
162.834	-0.000\\
162.955	-0.000\\
163.045	-0.000\\
163.134	-0.000\\
163.244	-0.000\\
163.358	-0.000\\
163.464	-0.000\\
163.577	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
};
\addlegendentry{Opti-track};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
150.344	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/pocket_velocity_estimate_optitrack_ver.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=76.384,
xmax=150.344,
xlabel={time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.500,
ymax=0.500,
ylabel={velocity [m/s]},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
13.857	0.000\\
14.345	0.000\\
14.844	0.000\\
15.834	0.000\\
16.834	0.000\\
17.334	0.000\\
17.854	0.000\\
18.354	0.000\\
18.844	0.000\\
19.354	0.000\\
19.835	0.000\\
20.854	0.000\\
21.344	0.000\\
21.874	0.000\\
22.854	0.000\\
23.344	0.000\\
24.344	0.000\\
24.844	0.000\\
25.334	0.000\\
25.834	0.000\\
26.334	0.000\\
26.864	0.000\\
27.334	0.000\\
27.844	0.000\\
28.355	0.000\\
29.345	0.000\\
29.844	0.000\\
30.354	0.000\\
30.834	0.000\\
31.834	0.000\\
32.358	0.000\\
32.845	0.000\\
33.354	0.026\\
33.844	0.025\\
34.335	0.019\\
34.844	0.016\\
35.345	0.058\\
35.844	0.019\\
36.334	0.016\\
36.854	0.003\\
37.344	0.015\\
38.335	-0.109\\
38.844	-0.087\\
40.346	-0.082\\
40.834	-0.067\\
41.357	-0.073\\
42.344	0.015\\
42.844	0.011\\
43.344	0.011\\
43.844	0.011\\
44.345	-0.003\\
44.844	-0.014\\
45.365	-0.028\\
46.344	-0.030\\
46.844	-0.020\\
47.354	-0.015\\
47.844	-0.013\\
48.356	0.006\\
48.844	0.015\\
49.344	0.022\\
49.864	0.028\\
50.365	0.031\\
52.344	0.021\\
54.354	0.022\\
54.835	0.020\\
55.345	0.031\\
55.844	0.039\\
56.244	0.053\\
56.354	0.058\\
56.464	0.063\\
56.584	0.063\\
56.684	0.066\\
56.784	0.082\\
56.894	0.091\\
57.019	0.081\\
57.125	0.069\\
57.224	0.059\\
57.574	0.032\\
57.664	0.011\\
57.795	0.007\\
57.895	0.015\\
58.014	0.029\\
58.104	0.026\\
58.204	0.031\\
58.435	0.049\\
58.574	0.075\\
58.764	0.099\\
59.024	0.130\\
59.194	0.151\\
59.314	0.145\\
59.427	0.116\\
59.514	0.080\\
59.754	0.059\\
59.855	0.041\\
60.294	0.036\\
60.404	0.038\\
60.534	0.035\\
60.614	0.017\\
60.834	-0.002\\
61.054	-0.033\\
61.165	-0.059\\
61.516	-0.082\\
61.705	-0.098\\
61.954	-0.111\\
62.144	-0.115\\
62.255	-0.118\\
62.385	-0.119\\
62.524	-0.119\\
62.585	-0.122\\
62.695	-0.116\\
62.815	-0.108\\
62.914	-0.107\\
63.065	-0.095\\
63.807	-0.073\\
63.924	-0.052\\
64.024	-0.030\\
64.114	0.016\\
64.224	0.055\\
64.444	0.084\\
64.574	0.100\\
64.784	0.113\\
65.034	0.106\\
65.104	0.095\\
65.204	0.081\\
65.345	0.074\\
65.434	0.061\\
65.534	0.050\\
65.655	0.036\\
65.774	0.028\\
66.024	0.027\\
66.194	0.032\\
66.305	0.040\\
66.414	0.048\\
66.544	0.059\\
66.635	0.070\\
66.764	0.078\\
66.964	0.080\\
67.064	0.080\\
67.194	0.072\\
67.404	0.056\\
67.514	0.039\\
67.625	0.025\\
67.724	0.015\\
67.834	0.006\\
67.944	-0.003\\
68.055	-0.020\\
68.174	-0.034\\
68.424	-0.045\\
68.524	-0.054\\
68.614	-0.053\\
68.734	-0.045\\
68.934	-0.043\\
69.096	-0.044\\
69.167	-0.048\\
69.265	-0.071\\
69.374	-0.091\\
69.714	-0.100\\
69.804	-0.107\\
69.925	-0.106\\
70.024	-0.096\\
70.134	-0.085\\
70.244	-0.088\\
70.365	-0.106\\
70.464	-0.078\\
70.677	-0.069\\
70.895	-0.071\\
71.024	-0.078\\
71.124	-0.074\\
71.234	-0.100\\
71.444	-0.117\\
71.664	-0.142\\
71.774	-0.134\\
72.024	-0.141\\
72.214	-0.155\\
72.374	-0.155\\
72.435	-0.150\\
73.428	-0.153\\
73.549	-0.138\\
73.677	-0.133\\
73.854	-0.136\\
73.974	-0.120\\
74.074	-0.112\\
74.184	-0.104\\
74.305	-0.096\\
74.414	-0.079\\
74.538	-0.070\\
74.624	-0.068\\
74.734	-0.072\\
74.834	-0.077\\
74.965	-0.081\\
75.065	-0.080\\
75.174	-0.078\\
75.285	-0.069\\
75.524	-0.059\\
75.615	-0.058\\
75.714	-0.063\\
75.824	-0.051\\
76.044	-0.035\\
76.264	-0.020\\
76.384	0.004\\
76.524	0.029\\
76.584	0.037\\
76.815	0.040\\
77.034	0.047\\
77.134	0.053\\
77.245	0.064\\
77.464	0.071\\
77.685	0.079\\
77.804	0.080\\
77.924	0.081\\
78.045	0.078\\
78.356	0.081\\
78.455	0.081\\
78.564	0.078\\
78.664	0.079\\
78.794	0.082\\
78.920	0.086\\
79.036	0.078\\
79.114	0.083\\
79.224	0.084\\
79.434	0.070\\
79.554	0.068\\
79.664	0.084\\
79.864	0.091\\
80.024	0.096\\
80.104	0.114\\
80.324	0.120\\
80.424	0.122\\
80.634	0.123\\
80.754	0.120\\
80.964	0.091\\
81.074	0.068\\
81.314	0.062\\
81.404	0.061\\
81.625	0.064\\
81.744	0.100\\
81.867	0.119\\
81.955	0.129\\
82.174	0.133\\
82.395	0.133\\
82.544	0.112\\
82.614	0.099\\
82.944	0.072\\
83.050	0.044\\
83.264	0.012\\
83.537	-0.017\\
83.715	-0.055\\
83.814	-0.081\\
84.064	-0.108\\
84.164	-0.125\\
84.254	-0.125\\
84.364	-0.130\\
84.474	-0.146\\
84.684	-0.152\\
84.824	-0.152\\
84.924	-0.172\\
85.034	-0.151\\
85.124	-0.106\\
85.234	-0.073\\
85.390	-0.054\\
85.574	-0.037\\
85.694	-0.055\\
85.894	-0.095\\
86.034	-0.112\\
86.224	-0.111\\
86.334	-0.079\\
86.444	-0.027\\
86.654	0.023\\
86.874	0.035\\
87.045	0.036\\
87.094	-0.014\\
87.204	-0.094\\
87.447	-0.123\\
87.644	-0.150\\
87.754	-0.172\\
87.864	-0.147\\
87.984	-0.122\\
88.184	-0.136\\
88.414	-0.142\\
88.534	-0.158\\
88.734	-0.132\\
88.844	-0.118\\
89.084	-0.106\\
89.174	-0.091\\
89.335	-0.091\\
89.424	-0.133\\
90.184	-0.144\\
90.274	-0.139\\
90.384	-0.122\\
91.264	-0.085\\
91.505	-0.059\\
91.614	-0.032\\
91.925	-0.024\\
92.047	-0.021\\
92.134	-0.020\\
92.234	-0.020\\
92.354	-0.015\\
92.455	-0.009\\
92.674	-0.002\\
92.926	0.006\\
93.036	0.017\\
93.114	0.023\\
93.242	0.027\\
93.464	0.034\\
93.655	0.053\\
93.774	0.072\\
94.034	0.093\\
94.095	0.114\\
94.345	0.129\\
94.424	0.133\\
94.574	0.119\\
94.674	0.111\\
94.864	0.114\\
95.084	0.120\\
95.184	0.106\\
95.317	0.117\\
95.435	0.109\\
95.534	0.102\\
95.754	0.098\\
95.844	0.115\\
95.955	0.126\\
96.064	0.137\\
96.394	0.138\\
96.547	0.143\\
96.614	0.146\\
96.834	0.130\\
96.945	0.106\\
97.164	0.093\\
97.274	0.072\\
97.394	0.050\\
97.534	0.046\\
97.594	0.064\\
97.714	0.064\\
97.834	0.057\\
98.044	0.057\\
98.146	0.055\\
98.274	0.050\\
98.364	0.049\\
98.474	0.056\\
98.584	0.047\\
98.705	0.032\\
99.034	0.015\\
99.234	-0.004\\
99.454	-0.025\\
99.694	-0.038\\
99.794	-0.046\\
99.944	-0.061\\
100.065	-0.080\\
100.114	-0.095\\
100.224	-0.107\\
100.334	-0.125\\
100.564	-0.114\\
100.704	-0.091\\
100.784	-0.087\\
100.894	-0.089\\
101.034	-0.082\\
101.094	-0.091\\
101.204	-0.109\\
101.324	-0.095\\
101.426	-0.071\\
101.549	-0.026\\
101.644	0.016\\
101.874	0.034\\
101.976	0.033\\
102.094	0.033\\
102.534	0.019\\
102.634	-0.009\\
102.734	-0.030\\
102.954	-0.077\\
103.074	-0.130\\
103.174	-0.150\\
103.524	-0.182\\
103.614	-0.203\\
103.724	-0.219\\
103.944	-0.188\\
104.044	-0.214\\
104.274	-0.220\\
104.524	-0.195\\
104.614	-0.171\\
104.824	-0.223\\
104.935	-0.273\\
105.054	-0.334\\
105.167	-0.355\\
105.384	-0.356\\
105.474	-0.323\\
105.714	-0.268\\
105.816	-0.190\\
105.944	-0.173\\
106.047	-0.158\\
106.144	-0.150\\
106.254	-0.140\\
106.354	-0.134\\
106.464	-0.126\\
106.574	-0.095\\
106.686	-0.070\\
106.785	-0.054\\
106.894	-0.043\\
107.124	-0.033\\
107.224	-0.035\\
107.364	-0.027\\
107.554	-0.021\\
107.774	-0.011\\
107.894	0.001\\
108.094	0.008\\
108.204	0.013\\
108.314	0.020\\
108.434	0.025\\
108.534	0.027\\
108.644	0.028\\
108.754	0.029\\
108.864	0.031\\
108.986	0.035\\
109.084	0.042\\
109.314	0.049\\
109.404	0.057\\
109.534	0.062\\
109.747	0.064\\
109.864	0.061\\
109.954	0.060\\
110.074	0.063\\
110.175	0.064\\
110.314	0.070\\
110.427	0.077\\
110.546	0.084\\
110.614	0.087\\
110.724	0.092\\
110.854	0.089\\
110.944	0.075\\
111.064	0.073\\
111.174	0.062\\
111.284	0.055\\
111.536	0.057\\
111.604	0.067\\
111.714	0.059\\
111.834	0.069\\
111.964	0.072\\
112.144	0.068\\
112.364	0.066\\
112.515	0.065\\
112.594	0.060\\
112.704	0.063\\
112.824	0.067\\
112.914	0.065\\
113.144	0.076\\
113.464	0.083\\
113.584	0.085\\
113.815	0.087\\
113.904	0.083\\
114.124	0.072\\
114.244	0.060\\
114.344	0.049\\
114.454	0.034\\
114.674	0.036\\
115.046	0.033\\
115.225	0.026\\
115.325	0.020\\
115.434	0.016\\
115.607	-0.001\\
115.674	-0.010\\
115.764	-0.030\\
115.874	-0.044\\
115.984	-0.054\\
116.094	-0.056\\
116.314	-0.062\\
116.435	-0.053\\
116.549	-0.051\\
116.644	-0.054\\
116.744	-0.055\\
116.864	-0.055\\
116.985	-0.055\\
117.086	-0.056\\
117.184	-0.056\\
117.294	-0.057\\
117.405	-0.058\\
117.544	-0.059\\
117.624	-0.063\\
117.734	-0.070\\
117.844	-0.086\\
117.954	-0.089\\
118.164	-0.109\\
118.384	-0.119\\
118.534	-0.153\\
118.625	-0.172\\
118.714	-0.215\\
118.824	-0.246\\
119.154	-0.209\\
119.374	-0.200\\
119.486	-0.198\\
119.604	-0.182\\
119.704	-0.149\\
119.804	-0.170\\
120.048	-0.145\\
120.134	-0.142\\
120.244	-0.129\\
120.364	-0.143\\
120.474	-0.204\\
120.574	-0.232\\
120.845	-0.254\\
120.924	-0.262\\
121.044	-0.192\\
121.134	-0.116\\
121.226	-0.031\\
121.454	-0.020\\
121.594	-0.054\\
121.780	-0.156\\
121.894	-0.196\\
122.044	-0.277\\
122.214	-0.281\\
122.334	-0.266\\
122.449	-0.242\\
122.544	-0.253\\
122.665	-0.244\\
122.764	-0.213\\
123.005	-0.182\\
123.204	-0.151\\
123.314	-0.121\\
123.534	-0.094\\
123.634	-0.072\\
123.747	-0.049\\
123.864	-0.027\\
123.964	-0.005\\
124.095	0.030\\
124.184	0.063\\
124.549	0.084\\
124.734	0.092\\
124.857	0.087\\
124.944	0.051\\
125.054	0.012\\
125.384	-0.017\\
125.546	-0.035\\
125.604	-0.036\\
125.715	-0.024\\
125.934	-0.007\\
126.064	0.018\\
126.194	0.049\\
126.264	0.067\\
126.374	0.081\\
126.704	0.090\\
126.824	0.088\\
126.955	0.079\\
127.057	0.083\\
127.144	0.098\\
127.244	0.116\\
127.464	0.125\\
127.584	0.143\\
127.694	0.148\\
127.904	0.140\\
128.044	0.138\\
128.124	0.136\\
128.234	0.120\\
128.347	0.107\\
128.454	0.093\\
128.675	0.077\\
128.774	0.061\\
129.047	0.054\\
129.104	0.050\\
129.334	0.050\\
129.434	0.040\\
129.554	0.058\\
129.654	0.072\\
129.884	0.080\\
129.984	0.087\\
130.194	0.093\\
130.536	0.080\\
130.644	0.064\\
130.754	0.051\\
130.964	0.041\\
131.084	0.036\\
131.194	0.027\\
131.324	0.017\\
131.447	0.006\\
131.544	-0.008\\
131.634	-0.022\\
131.734	-0.039\\
131.844	-0.050\\
132.074	-0.060\\
132.195	-0.068\\
132.404	-0.078\\
132.554	-0.079\\
132.614	-0.083\\
132.844	-0.105\\
132.954	-0.111\\
133.154	-0.129\\
133.264	-0.148\\
133.374	-0.129\\
133.497	-0.110\\
133.924	-0.087\\
134.044	-0.081\\
134.144	-0.074\\
134.464	-0.094\\
134.684	-0.079\\
135.057	-0.101\\
135.234	-0.070\\
135.344	-0.044\\
135.464	-0.025\\
135.564	-0.049\\
135.674	-0.032\\
136.044	-0.045\\
136.324	-0.068\\
136.587	-0.089\\
136.674	-0.107\\
136.764	-0.120\\
136.984	-0.099\\
137.094	-0.078\\
137.224	-0.044\\
137.434	-0.048\\
137.644	-0.070\\
137.754	-0.114\\
137.984	-0.135\\
138.074	-0.174\\
138.194	-0.145\\
138.304	-0.128\\
138.544	-0.082\\
138.734	-0.041\\
139.614	-0.000\\
139.854	0.035\\
139.964	0.074\\
140.044	0.084\\
140.274	0.100\\
140.384	0.111\\
140.494	0.120\\
140.594	0.133\\
140.824	0.141\\
141.065	0.155\\
141.144	0.178\\
141.254	0.203\\
141.474	0.222\\
141.584	0.236\\
141.824	0.213\\
142.615	0.186\\
142.684	0.168\\
142.784	0.144\\
143.054	0.150\\
143.114	0.179\\
143.484	0.184\\
143.554	0.189\\
143.874	0.209\\
143.994	0.206\\
144.214	0.175\\
144.334	0.155\\
144.554	0.152\\
144.644	0.138\\
144.864	0.120\\
144.974	0.102\\
145.084	0.097\\
145.194	0.063\\
145.854	0.030\\
145.954	0.002\\
146.069	0.000\\
146.184	-0.009\\
146.284	-0.016\\
146.394	-0.016\\
146.567	-0.016\\
146.744	-0.013\\
146.834	-0.004\\
147.064	0.005\\
147.184	0.007\\
147.384	0.007\\
147.494	-0.005\\
147.604	-0.017\\
147.854	-0.031\\
147.944	-0.042\\
148.054	-0.055\\
148.174	-0.058\\
148.364	-0.061\\
148.474	-0.061\\
148.596	-0.064\\
148.714	-0.063\\
148.914	-0.065\\
149.045	-0.058\\
149.134	-0.055\\
149.234	-0.076\\
149.574	-0.069\\
149.706	-0.054\\
149.784	-0.046\\
149.894	-0.048\\
150.078	-0.008\\
150.114	0.003\\
150.224	-0.012\\
150.344	-0.011\\
150.445	0.005\\
151.644	0.006\\
151.764	0.011\\
151.984	0.026\\
152.084	0.038\\
152.354	0.040\\
152.434	0.035\\
152.544	-0.010\\
152.634	-0.019\\
152.754	-0.043\\
152.854	-0.054\\
152.974	-0.063\\
153.095	-0.035\\
153.194	-0.029\\
153.304	-0.023\\
153.404	-0.020\\
153.553	-0.012\\
153.624	-0.006\\
153.735	-0.003\\
153.844	0.000\\
153.956	0.002\\
154.054	0.001\\
154.164	0.001\\
154.274	0.001\\
154.384	0.001\\
154.515	0.000\\
154.714	0.000\\
154.844	0.000\\
154.924	0.000\\
155.064	0.000\\
155.155	-0.003\\
155.255	-0.003\\
155.694	-0.003\\
155.804	-0.003\\
156.060	-0.003\\
156.234	0.000\\
156.364	0.000\\
156.484	0.000\\
157.074	0.002\\
157.114	0.003\\
157.336	0.003\\
157.444	0.010\\
157.687	0.017\\
157.774	0.016\\
157.894	0.020\\
157.984	0.018\\
158.104	0.010\\
158.324	0.003\\
158.445	0.002\\
158.554	0.003\\
158.754	0.006\\
159.204	0.007\\
159.324	0.007\\
159.414	0.007\\
159.554	0.001\\
159.634	0.000\\
159.854	0.000\\
160.074	0.000\\
160.559	0.000\\
160.614	0.000\\
160.744	0.000\\
160.944	0.000\\
161.054	0.000\\
161.294	0.000\\
161.504	0.000\\
161.924	0.000\\
162.054	0.000\\
162.154	0.000\\
162.365	0.000\\
162.474	0.000\\
162.594	0.002\\
162.714	0.002\\
162.834	0.002\\
162.955	0.002\\
163.045	0.002\\
163.134	0.000\\
163.244	0.000\\
163.358	0.000\\
163.464	0.000\\
163.577	0.000\\
163.699	0.000\\
163.894	0.000\\
164.067	0.000\\
164.124	0.000\\
164.224	0.000\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
17.334	-0.000\\
17.854	-0.000\\
18.354	-0.000\\
18.844	-0.000\\
19.354	-0.000\\
19.835	-0.000\\
20.854	-0.000\\
21.344	-0.000\\
21.874	-0.000\\
22.854	-0.000\\
23.344	-0.000\\
24.344	-0.000\\
24.844	-0.000\\
25.334	-0.000\\
25.834	-0.000\\
26.334	-0.000\\
26.864	-0.000\\
27.334	-0.000\\
27.844	-0.000\\
28.355	-0.000\\
29.345	-0.000\\
29.844	-0.000\\
30.354	-0.000\\
30.834	-0.000\\
31.834	-0.000\\
32.358	-0.000\\
32.845	-0.002\\
33.354	-0.011\\
33.844	-0.027\\
34.335	-0.044\\
34.844	-0.054\\
35.345	-0.043\\
35.844	-0.020\\
36.334	-0.004\\
36.854	-0.005\\
37.344	-0.009\\
38.335	-0.041\\
38.844	-0.078\\
40.346	-0.075\\
40.834	0.049\\
41.357	0.149\\
42.344	0.148\\
42.844	0.078\\
43.344	0.058\\
43.844	0.044\\
44.345	0.005\\
44.844	-0.061\\
45.365	-0.098\\
46.344	-0.095\\
46.844	-0.084\\
47.354	-0.069\\
47.844	-0.029\\
48.356	0.006\\
48.844	0.011\\
49.344	0.011\\
49.864	0.020\\
50.365	0.037\\
52.344	0.040\\
54.354	0.028\\
54.835	0.024\\
55.345	0.032\\
55.844	0.027\\
56.244	0.012\\
56.354	0.003\\
56.464	0.002\\
56.584	0.002\\
56.684	0.002\\
56.784	0.002\\
56.894	0.002\\
57.019	0.003\\
57.125	0.008\\
57.224	0.011\\
57.574	0.010\\
57.664	0.006\\
57.795	0.006\\
57.895	0.006\\
58.014	0.006\\
58.104	0.007\\
58.204	0.009\\
58.435	0.010\\
58.574	0.011\\
58.764	0.012\\
59.024	0.010\\
59.194	0.007\\
59.314	0.006\\
59.427	0.009\\
59.514	0.010\\
59.754	0.010\\
59.855	0.004\\
60.294	-0.003\\
60.404	-0.008\\
60.534	-0.010\\
60.614	-0.013\\
60.834	-0.014\\
61.054	-0.015\\
61.165	-0.017\\
61.516	-0.018\\
61.705	-0.016\\
61.954	-0.013\\
62.144	-0.010\\
62.255	-0.007\\
62.385	-0.003\\
62.524	-0.000\\
62.585	0.001\\
62.695	0.001\\
62.815	0.001\\
62.914	0.002\\
63.065	0.003\\
63.807	0.002\\
63.924	0.001\\
64.024	0.001\\
64.114	0.001\\
64.224	0.001\\
64.444	0.005\\
64.574	0.016\\
64.784	0.021\\
65.034	0.017\\
65.104	0.014\\
65.204	0.015\\
65.345	0.012\\
65.434	0.009\\
65.534	0.009\\
65.655	0.012\\
65.774	0.015\\
66.024	0.014\\
66.194	0.010\\
66.305	0.009\\
66.414	0.009\\
66.544	0.009\\
66.635	0.011\\
66.764	0.012\\
66.964	0.011\\
67.064	0.012\\
67.194	0.013\\
67.404	0.011\\
67.514	0.007\\
67.625	0.003\\
67.724	-0.002\\
67.834	-0.004\\
67.944	-0.004\\
68.055	-0.005\\
68.174	-0.010\\
68.424	-0.015\\
68.524	-0.018\\
68.614	-0.024\\
68.734	-0.029\\
68.934	-0.025\\
69.096	-0.024\\
69.167	-0.033\\
69.265	-0.069\\
69.374	-0.081\\
69.714	-0.068\\
69.804	-0.043\\
69.925	-0.044\\
70.024	-0.043\\
70.134	-0.046\\
70.244	-0.045\\
70.365	-0.056\\
70.464	-0.074\\
70.677	-0.078\\
70.895	-0.060\\
71.024	-0.046\\
71.124	-0.056\\
71.234	-0.080\\
71.444	-0.083\\
71.664	-0.084\\
71.774	-0.088\\
72.024	-0.084\\
72.214	-0.053\\
72.374	-0.124\\
72.435	-0.166\\
73.428	-0.130\\
73.549	-0.041\\
73.677	-0.033\\
73.854	-0.024\\
73.974	-0.019\\
74.074	-0.020\\
74.184	-0.020\\
74.305	-0.021\\
74.414	-0.019\\
74.538	-0.018\\
74.624	-0.018\\
74.734	-0.020\\
74.834	-0.020\\
74.965	-0.019\\
75.065	-0.016\\
75.174	-0.015\\
75.285	-0.014\\
75.524	-0.011\\
75.615	-0.008\\
75.714	-0.006\\
75.824	-0.000\\
76.044	0.006\\
76.264	0.007\\
76.384	0.005\\
76.524	0.013\\
76.584	0.031\\
76.815	0.039\\
77.034	0.033\\
77.134	0.033\\
77.245	0.046\\
77.464	0.047\\
77.685	0.037\\
77.804	0.030\\
77.924	0.043\\
78.045	0.048\\
78.356	0.039\\
78.455	0.024\\
78.564	0.026\\
78.664	0.027\\
78.794	0.041\\
78.920	0.052\\
79.036	0.059\\
79.114	0.077\\
79.224	0.091\\
79.434	0.082\\
79.554	0.077\\
79.664	0.089\\
79.864	0.080\\
80.024	0.076\\
80.104	0.077\\
80.324	0.080\\
80.424	0.067\\
80.634	0.072\\
80.754	0.067\\
80.964	0.076\\
81.074	0.070\\
81.314	0.076\\
81.404	0.070\\
81.625	0.069\\
81.744	0.051\\
81.867	0.041\\
81.955	0.032\\
82.174	0.029\\
82.395	0.022\\
82.544	0.025\\
82.614	0.029\\
82.944	0.032\\
83.050	0.019\\
83.264	-0.006\\
83.537	-0.030\\
83.715	-0.045\\
83.814	-0.045\\
84.064	-0.038\\
84.164	-0.027\\
84.254	-0.029\\
84.364	-0.038\\
84.474	-0.044\\
84.684	-0.041\\
84.824	-0.032\\
84.924	-0.028\\
85.034	-0.028\\
85.124	-0.033\\
85.234	-0.042\\
85.390	-0.044\\
85.574	-0.047\\
85.694	-0.049\\
85.894	-0.054\\
86.034	-0.048\\
86.224	-0.042\\
86.334	-0.048\\
86.444	-0.070\\
86.654	-0.080\\
86.874	-0.060\\
87.045	-0.041\\
87.094	-0.053\\
87.204	-0.078\\
87.447	-0.076\\
87.644	-0.056\\
87.754	-0.050\\
87.864	-0.071\\
87.984	-0.103\\
88.184	-0.109\\
88.414	-0.100\\
88.534	-0.085\\
88.734	-0.093\\
88.844	-0.083\\
89.084	-0.080\\
89.174	-0.062\\
89.335	-0.089\\
89.424	-0.086\\
90.184	-0.060\\
90.274	-0.066\\
90.384	-0.097\\
91.264	-0.078\\
91.505	-0.023\\
91.614	-0.003\\
91.925	0.005\\
92.047	0.006\\
92.134	0.006\\
92.234	0.006\\
92.354	0.008\\
92.455	0.011\\
92.674	0.012\\
92.926	0.008\\
93.036	0.006\\
93.114	0.009\\
93.242	0.012\\
93.464	0.012\\
93.655	0.019\\
93.774	0.025\\
94.034	0.040\\
94.095	0.041\\
94.345	0.041\\
94.424	0.031\\
94.574	0.051\\
94.674	0.081\\
94.864	0.089\\
95.084	0.071\\
95.184	0.057\\
95.317	0.055\\
95.435	0.065\\
95.534	0.068\\
95.754	0.060\\
95.844	0.046\\
95.955	0.086\\
96.064	0.115\\
96.394	0.100\\
96.547	0.077\\
96.614	0.082\\
96.834	0.088\\
96.945	0.070\\
97.164	0.061\\
97.274	0.052\\
97.394	0.048\\
97.534	0.040\\
97.594	0.028\\
97.714	0.024\\
97.834	0.018\\
98.044	0.017\\
98.146	0.014\\
98.274	0.014\\
98.364	0.014\\
98.474	0.016\\
98.584	0.026\\
98.705	0.030\\
99.034	0.015\\
99.234	-0.011\\
99.454	-0.019\\
99.694	-0.015\\
99.794	-0.018\\
99.944	-0.021\\
100.065	-0.022\\
100.114	-0.024\\
100.224	-0.037\\
100.334	-0.044\\
100.564	-0.039\\
100.704	-0.029\\
100.784	-0.031\\
100.894	-0.031\\
101.034	-0.028\\
101.094	-0.028\\
101.204	-0.032\\
101.324	-0.032\\
101.426	-0.031\\
101.549	-0.041\\
101.644	-0.045\\
101.874	-0.041\\
101.976	-0.080\\
102.094	-0.109\\
102.534	-0.093\\
102.634	-0.067\\
102.734	-0.079\\
102.954	-0.073\\
103.074	-0.092\\
103.174	-0.106\\
103.524	-0.089\\
103.614	-0.071\\
103.724	-0.081\\
103.944	-0.091\\
104.044	-0.097\\
104.274	-0.086\\
104.524	-0.053\\
104.614	-0.035\\
104.824	-0.034\\
104.935	-0.028\\
105.054	-0.035\\
105.167	-0.037\\
105.384	-0.042\\
105.474	-0.039\\
105.714	-0.037\\
105.816	-0.028\\
105.944	-0.026\\
106.047	-0.025\\
106.144	-0.025\\
106.254	-0.025\\
106.354	-0.026\\
106.464	-0.026\\
106.574	-0.025\\
106.686	-0.025\\
106.785	-0.033\\
106.894	-0.036\\
107.124	-0.034\\
107.224	-0.032\\
107.364	-0.040\\
107.554	-0.040\\
107.774	-0.037\\
107.894	-0.029\\
108.094	-0.015\\
108.204	0.003\\
108.314	0.009\\
108.434	0.009\\
108.534	0.009\\
108.644	0.009\\
108.754	0.011\\
108.864	0.014\\
108.986	0.023\\
109.084	0.026\\
109.314	0.024\\
109.404	0.027\\
109.534	0.037\\
109.747	0.037\\
109.864	0.033\\
109.954	0.033\\
110.074	0.036\\
110.175	0.037\\
110.314	0.037\\
110.427	0.031\\
110.546	0.029\\
110.614	0.031\\
110.724	0.033\\
110.854	0.031\\
110.944	0.030\\
111.064	0.039\\
111.174	0.070\\
111.284	0.081\\
111.536	0.067\\
111.604	0.049\\
111.714	0.057\\
111.834	0.063\\
111.964	0.074\\
112.144	0.076\\
112.364	0.059\\
112.515	0.042\\
112.594	0.039\\
112.704	0.041\\
112.824	0.053\\
112.914	0.083\\
113.144	0.093\\
113.464	0.085\\
113.584	0.066\\
113.815	0.071\\
113.904	0.064\\
114.124	0.050\\
114.244	0.024\\
114.344	0.023\\
114.454	0.033\\
114.674	0.026\\
115.046	0.007\\
115.225	-0.006\\
115.325	-0.006\\
115.434	-0.006\\
115.607	-0.005\\
115.674	-0.004\\
115.764	-0.005\\
115.874	-0.005\\
115.984	-0.006\\
116.094	-0.007\\
116.314	-0.010\\
116.435	-0.013\\
116.549	-0.016\\
116.644	-0.016\\
116.744	-0.018\\
116.864	-0.018\\
116.985	-0.016\\
117.086	-0.016\\
117.184	-0.017\\
117.294	-0.018\\
117.405	-0.018\\
117.544	-0.016\\
117.624	-0.016\\
117.734	-0.018\\
117.844	-0.044\\
117.954	-0.083\\
118.164	-0.100\\
118.384	-0.079\\
118.534	-0.056\\
118.625	-0.051\\
118.714	-0.090\\
118.824	-0.128\\
119.154	-0.121\\
119.374	-0.080\\
119.486	-0.062\\
119.604	-0.059\\
119.704	-0.079\\
119.804	-0.089\\
120.048	-0.078\\
120.134	-0.059\\
120.244	-0.063\\
120.364	-0.060\\
120.474	-0.083\\
120.574	-0.091\\
120.845	-0.080\\
120.924	-0.055\\
121.044	-0.054\\
121.134	-0.071\\
121.226	-0.090\\
121.454	-0.098\\
121.594	-0.084\\
121.780	-0.080\\
121.894	-0.080\\
122.044	-0.083\\
122.214	-0.073\\
122.334	-0.052\\
122.449	-0.037\\
122.544	-0.027\\
122.665	-0.037\\
122.764	-0.045\\
123.005	-0.038\\
123.204	-0.018\\
123.314	-0.008\\
123.534	-0.007\\
123.634	-0.006\\
123.747	-0.005\\
123.864	-0.000\\
123.964	0.005\\
124.095	0.011\\
124.184	0.015\\
124.549	0.014\\
124.734	0.008\\
124.857	0.007\\
124.944	0.010\\
125.054	0.015\\
125.384	0.015\\
125.546	0.012\\
125.604	0.016\\
125.715	0.020\\
125.934	0.020\\
126.064	0.027\\
126.194	0.049\\
126.264	0.116\\
126.374	0.146\\
126.704	0.122\\
126.824	0.070\\
126.955	0.057\\
127.057	0.047\\
127.144	0.061\\
127.244	0.072\\
127.464	0.066\\
127.584	0.062\\
127.694	0.069\\
127.904	0.060\\
128.044	0.043\\
128.124	0.041\\
128.234	0.044\\
128.347	0.057\\
128.454	0.062\\
128.675	0.075\\
128.774	0.067\\
129.047	0.076\\
129.104	0.072\\
129.334	0.075\\
129.434	0.060\\
129.554	0.080\\
129.654	0.083\\
129.884	0.067\\
129.984	0.054\\
130.194	0.055\\
130.536	0.039\\
130.644	0.020\\
130.754	0.015\\
130.964	0.012\\
131.084	0.011\\
131.194	0.011\\
131.324	0.004\\
131.447	-0.007\\
131.544	-0.015\\
131.634	-0.015\\
131.734	-0.022\\
131.844	-0.025\\
132.074	-0.037\\
132.195	-0.046\\
132.404	-0.044\\
132.554	-0.042\\
132.614	-0.046\\
132.844	-0.053\\
132.954	-0.047\\
133.154	-0.043\\
133.264	-0.036\\
133.374	-0.092\\
133.497	-0.134\\
133.924	-0.124\\
134.044	-0.123\\
134.144	-0.165\\
134.464	-0.207\\
134.684	-0.191\\
135.057	-0.151\\
135.234	-0.094\\
135.344	-0.079\\
135.464	-0.077\\
135.564	-0.129\\
135.674	-0.191\\
136.044	-0.213\\
136.324	-0.154\\
136.587	-0.098\\
136.674	-0.089\\
136.764	-0.107\\
136.984	-0.104\\
137.094	-0.104\\
137.224	-0.112\\
137.434	-0.088\\
137.644	-0.065\\
137.754	-0.058\\
137.984	-0.051\\
138.074	-0.028\\
138.194	-0.016\\
138.304	-0.007\\
138.544	-0.014\\
138.734	0.000\\
139.614	0.024\\
139.854	0.038\\
139.964	0.043\\
140.044	0.050\\
140.274	0.046\\
140.384	0.033\\
140.494	0.042\\
140.594	0.058\\
140.824	0.055\\
141.065	0.040\\
141.144	0.049\\
141.254	0.063\\
141.474	0.073\\
141.584	0.143\\
141.824	0.168\\
142.615	0.115\\
142.684	0.073\\
142.784	0.087\\
143.054	0.112\\
143.114	0.103\\
143.484	0.118\\
143.554	0.097\\
143.874	0.099\\
143.994	0.063\\
144.214	0.042\\
144.334	0.020\\
144.554	0.022\\
144.644	0.021\\
144.864	0.020\\
144.974	0.016\\
145.084	0.041\\
145.194	0.054\\
145.854	0.043\\
145.954	0.020\\
146.069	0.020\\
146.184	0.020\\
146.284	0.002\\
146.394	-0.034\\
146.567	-0.055\\
146.744	-0.066\\
146.834	-0.068\\
147.064	-0.075\\
147.184	-0.065\\
147.384	-0.059\\
147.494	-0.065\\
147.604	-0.071\\
147.854	-0.062\\
147.944	-0.047\\
148.054	-0.060\\
148.174	-0.064\\
148.364	-0.060\\
148.474	-0.048\\
148.596	-0.032\\
148.714	-0.011\\
148.914	-0.000\\
149.045	-0.000\\
149.134	-0.004\\
149.234	-0.010\\
149.574	-0.013\\
149.706	-0.013\\
149.784	-0.015\\
149.894	-0.015\\
150.078	-0.013\\
150.114	-0.012\\
150.224	-0.015\\
150.344	-0.057\\
150.445	-0.076\\
151.644	-0.048\\
151.764	0.003\\
151.984	0.008\\
152.084	0.007\\
152.354	0.006\\
152.434	0.003\\
152.544	0.003\\
152.634	0.003\\
152.754	0.003\\
152.854	0.003\\
152.974	0.003\\
153.095	0.003\\
153.194	0.002\\
153.304	0.003\\
153.404	0.003\\
153.553	0.002\\
153.624	0.002\\
153.735	0.002\\
153.844	0.002\\
153.956	0.002\\
154.054	0.002\\
154.164	0.002\\
154.274	0.003\\
154.384	0.003\\
154.515	0.003\\
154.714	0.001\\
154.844	-0.000\\
154.924	-0.000\\
155.064	-0.000\\
155.155	-0.000\\
155.255	-0.000\\
155.694	-0.000\\
155.804	-0.000\\
156.060	-0.000\\
156.234	-0.000\\
156.364	-0.000\\
156.484	-0.000\\
157.074	-0.000\\
157.114	-0.000\\
157.336	-0.000\\
157.444	-0.000\\
157.687	-0.000\\
157.774	-0.000\\
157.894	-0.000\\
157.984	-0.000\\
158.104	-0.000\\
158.324	-0.000\\
158.445	-0.000\\
158.554	-0.000\\
158.754	-0.000\\
159.204	-0.000\\
159.324	-0.000\\
159.414	-0.000\\
159.554	-0.000\\
159.634	-0.000\\
159.854	-0.000\\
160.074	-0.000\\
160.559	-0.000\\
160.614	-0.000\\
160.744	-0.000\\
160.944	-0.000\\
161.054	-0.000\\
161.294	-0.000\\
161.504	-0.000\\
161.924	-0.000\\
162.054	-0.000\\
162.154	-0.000\\
162.365	-0.000\\
162.474	-0.000\\
162.594	-0.000\\
162.714	-0.000\\
162.834	-0.000\\
162.955	-0.000\\
163.045	-0.000\\
163.134	-0.000\\
163.244	-0.000\\
163.358	-0.000\\
163.464	-0.000\\
163.577	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
nan	-0.000\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.000	0.000\\
150.344	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> images/position_pocket_ref_control.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.000,
xmax=2.000,
xlabel={x axis [m]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.000,
ymax=2.000,
ylabel={y axis [m]},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.016	-0.343\\
-0.003	-0.323\\
-0.015	-0.311\\
-0.036	-0.290\\
-0.048	-0.278\\
-0.059	-0.268\\
-0.093	-0.237\\
-0.102	-0.227\\
-0.113	-0.216\\
-0.120	-0.210\\
-0.127	-0.199\\
-0.144	-0.174\\
-0.148	-0.165\\
-0.148	-0.158\\
-0.148	-0.152\\
-0.148	-0.146\\
-0.148	-0.126\\
-0.146	-0.118\\
-0.143	-0.112\\
-0.125	-0.091\\
-0.112	-0.080\\
-0.106	-0.074\\
-0.099	-0.069\\
-0.082	-0.057\\
-0.077	-0.053\\
-0.069	-0.048\\
-0.052	-0.037\\
-0.031	-0.024\\
-0.016	-0.014\\
-0.006	-0.009\\
0.004	-0.004\\
0.021	0.007\\
0.046	0.022\\
0.060	0.031\\
0.078	0.042\\
0.088	0.048\\
0.109	0.061\\
0.118	0.063\\
0.124	0.065\\
0.141	0.069\\
0.162	0.075\\
0.207	0.084\\
0.221	0.088\\
0.227	0.090\\
0.236	0.092\\
0.274	0.099\\
0.280	0.101\\
0.297	0.104\\
0.304	0.105\\
0.322	0.108\\
0.365	0.116\\
0.375	0.118\\
0.394	0.121\\
0.409	0.124\\
0.431	0.126\\
0.452	0.129\\
0.475	0.132\\
0.531	0.135\\
0.556	0.135\\
0.566	0.135\\
0.592	0.135\\
0.624	0.135\\
0.632	0.135\\
0.656	0.135\\
0.708	0.135\\
0.745	0.135\\
0.766	0.135\\
0.775	0.135\\
0.807	0.135\\
0.819	0.135\\
0.860	0.135\\
0.869	0.135\\
0.884	0.135\\
0.897	0.135\\
0.915	0.135\\
0.943	0.135\\
0.975	0.135\\
0.999	0.135\\
1.008	0.135\\
1.027	0.135\\
1.060	0.135\\
1.106	0.135\\
1.116	0.134\\
1.153	0.131\\
1.171	0.129\\
1.253	0.123\\
1.287	0.120\\
1.307	0.118\\
1.334	0.116\\
1.377	0.113\\
1.418	0.110\\
1.457	0.109\\
1.479	0.108\\
1.519	0.107\\
1.530	0.106\\
1.552	0.105\\
1.569	0.105\\
1.623	0.103\\
1.663	0.100\\
1.693	0.097\\
1.710	0.096\\
1.728	0.094\\
1.761	0.091\\
1.774	0.087\\
1.785	0.083\\
1.809	0.075\\
1.814	0.072\\
1.820	0.068\\
1.830	0.062\\
1.832	0.049\\
1.830	0.042\\
1.827	0.031\\
1.824	0.027\\
1.819	0.019\\
1.811	0.006\\
1.808	0.004\\
1.787	-0.010\\
1.768	-0.023\\
1.755	-0.031\\
1.710	-0.061\\
1.703	-0.066\\
1.680	-0.079\\
1.657	-0.092\\
1.638	-0.103\\
1.621	-0.113\\
1.589	-0.132\\
1.556	-0.150\\
1.506	-0.174\\
1.470	-0.192\\
1.459	-0.196\\
1.420	-0.210\\
1.375	-0.226\\
1.336	-0.239\\
1.312	-0.246\\
1.292	-0.252\\
1.275	-0.258\\
1.251	-0.265\\
1.200	-0.277\\
1.164	-0.285\\
1.092	-0.300\\
1.069	-0.303\\
1.036	-0.308\\
1.009	-0.311\\
0.962	-0.317\\
0.938	-0.320\\
0.832	-0.332\\
0.808	-0.335\\
0.770	-0.340\\
0.733	-0.345\\
0.685	-0.351\\
0.643	-0.357\\
0.634	-0.358\\
0.610	-0.361\\
0.575	-0.367\\
0.529	-0.375\\
0.486	-0.385\\
0.474	-0.387\\
0.439	-0.394\\
0.372	-0.412\\
0.343	-0.420\\
0.320	-0.426\\
0.294	-0.434\\
0.247	-0.449\\
0.215	-0.459\\
0.172	-0.471\\
0.134	-0.482\\
0.088	-0.496\\
0.039	-0.510\\
0.015	-0.518\\
-0.003	-0.524\\
-0.048	-0.539\\
-0.098	-0.557\\
-0.120	-0.564\\
-0.138	-0.571\\
-0.201	-0.593\\
-0.299	-0.628\\
-0.320	-0.635\\
-0.355	-0.647\\
-0.381	-0.656\\
-0.407	-0.665\\
-0.424	-0.672\\
-0.477	-0.693\\
-0.515	-0.711\\
-0.521	-0.715\\
-0.543	-0.727\\
-0.566	-0.744\\
-0.588	-0.762\\
-0.592	-0.770\\
-0.598	-0.782\\
-0.598	-0.784\\
-0.598	-0.792\\
-0.598	-0.802\\
-0.595	-0.808\\
-0.593	-0.810\\
-0.588	-0.816\\
-0.585	-0.818\\
-0.573	-0.830\\
-0.560	-0.838\\
-0.550	-0.842\\
-0.533	-0.848\\
-0.521	-0.851\\
-0.505	-0.856\\
-0.498	-0.858\\
-0.478	-0.865\\
-0.454	-0.873\\
-0.443	-0.876\\
-0.416	-0.883\\
-0.402	-0.886\\
-0.384	-0.891\\
-0.355	-0.898\\
-0.323	-0.903\\
-0.287	-0.908\\
-0.237	-0.919\\
-0.227	-0.920\\
-0.192	-0.925\\
-0.162	-0.927\\
-0.143	-0.928\\
-0.108	-0.931\\
-0.040	-0.933\\
-0.023	-0.933\\
-0.011	-0.933\\
0.010	-0.932\\
0.040	-0.932\\
0.088	-0.931\\
0.127	-0.929\\
0.148	-0.926\\
0.179	-0.922\\
0.223	-0.916\\
0.259	-0.912\\
0.295	-0.902\\
0.319	-0.896\\
0.369	-0.879\\
0.404	-0.867\\
0.435	-0.856\\
0.457	-0.842\\
0.487	-0.822\\
0.505	-0.808\\
0.544	-0.776\\
0.556	-0.766\\
0.569	-0.755\\
0.588	-0.739\\
0.625	-0.709\\
0.633	-0.702\\
0.673	-0.673\\
0.737	-0.631\\
0.762	-0.616\\
0.853	-0.567\\
0.868	-0.559\\
0.889	-0.548\\
0.943	-0.522\\
0.967	-0.510\\
0.989	-0.500\\
1.005	-0.492\\
1.049	-0.475\\
1.077	-0.463\\
1.107	-0.452\\
1.147	-0.437\\
1.169	-0.429\\
1.203	-0.417\\
1.234	-0.406\\
1.253	-0.400\\
1.269	-0.394\\
1.280	-0.391\\
1.318	-0.380\\
1.401	-0.355\\
1.431	-0.346\\
1.454	-0.339\\
1.489	-0.328\\
1.504	-0.324\\
1.610	-0.292\\
1.638	-0.283\\
1.649	-0.279\\
1.665	-0.274\\
1.684	-0.267\\
1.690	-0.265\\
1.697	-0.262\\
1.701	-0.260\\
1.706	-0.258\\
1.713	-0.256\\
1.713	-0.256\\
1.715	-0.256\\
1.716	-0.256\\
1.716	-0.256\\
1.717	-0.256\\
1.718	-0.256\\
1.720	-0.256\\
1.721	-0.256\\
1.714	-0.256\\
1.709	-0.256\\
1.704	-0.256\\
1.689	-0.258\\
1.682	-0.259\\
1.661	-0.263\\
1.649	-0.266\\
1.608	-0.273\\
1.590	-0.277\\
1.576	-0.279\\
1.555	-0.284\\
1.548	-0.285\\
1.524	-0.290\\
1.499	-0.295\\
1.486	-0.298\\
1.453	-0.305\\
1.417	-0.314\\
1.394	-0.319\\
1.365	-0.326\\
1.318	-0.334\\
1.303	-0.337\\
1.263	-0.344\\
1.184	-0.357\\
1.165	-0.361\\
1.125	-0.368\\
1.076	-0.377\\
1.016	-0.388\\
0.983	-0.394\\
0.957	-0.399\\
0.917	-0.406\\
0.897	-0.409\\
0.878	-0.413\\
0.861	-0.416\\
0.835	-0.420\\
0.762	-0.431\\
0.740	-0.435\\
0.691	-0.443\\
0.678	-0.445\\
0.633	-0.454\\
0.575	-0.463\\
0.524	-0.472\\
0.465	-0.483\\
0.447	-0.486\\
0.395	-0.495\\
0.360	-0.501\\
0.347	-0.504\\
0.285	-0.522\\
0.242	-0.539\\
0.209	-0.552\\
0.162	-0.572\\
0.134	-0.584\\
0.100	-0.599\\
0.078	-0.608\\
0.064	-0.614\\
-0.020	-0.650\\
-0.088	-0.675\\
-0.098	-0.678\\
-0.126	-0.687\\
-0.153	-0.694\\
-0.196	-0.705\\
-0.203	-0.706\\
-0.227	-0.711\\
-0.253	-0.715\\
-0.286	-0.721\\
-0.330	-0.729\\
-0.365	-0.734\\
-0.422	-0.740\\
-0.444	-0.741\\
-0.476	-0.744\\
-0.495	-0.746\\
-0.523	-0.748\\
-0.551	-0.751\\
-0.563	-0.752\\
-0.584	-0.753\\
-0.596	-0.754\\
-0.603	-0.754\\
-0.615	-0.754\\
-0.629	-0.754\\
-0.648	-0.754\\
-0.648	-0.754\\
-0.648	-0.754\\
-0.648	-0.754\\
-0.648	-0.754\\
-0.648	-0.754\\
-0.640	-0.752\\
-0.604	-0.741\\
-0.599	-0.740\\
-0.581	-0.736\\
-0.562	-0.731\\
-0.519	-0.720\\
-0.496	-0.710\\
-0.475	-0.701\\
-0.463	-0.695\\
-0.410	-0.667\\
-0.402	-0.663\\
-0.376	-0.650\\
-0.368	-0.646\\
-0.350	-0.637\\
-0.315	-0.620\\
-0.299	-0.613\\
-0.285	-0.606\\
-0.275	-0.601\\
-0.257	-0.592\\
-0.223	-0.575\\
-0.192	-0.559\\
-0.138	-0.532\\
-0.100	-0.513\\
-0.061	-0.494\\
-0.043	-0.485\\
-0.034	-0.480\\
0.010	-0.459\\
0.048	-0.441\\
0.106	-0.413\\
0.126	-0.402\\
0.155	-0.388\\
0.170	-0.380\\
0.180	-0.375\\
0.195	-0.367\\
0.266	-0.332\\
0.278	-0.327\\
0.291	-0.321\\
0.317	-0.310\\
0.335	-0.304\\
0.346	-0.299\\
0.370	-0.291\\
0.406	-0.279\\
0.443	-0.267\\
0.474	-0.259\\
0.547	-0.241\\
0.562	-0.237\\
0.589	-0.231\\
0.679	-0.209\\
0.712	-0.204\\
0.721	-0.202\\
0.743	-0.200\\
0.758	-0.199\\
0.792	-0.196\\
0.846	-0.191\\
0.865	-0.189\\
0.887	-0.187\\
0.908	-0.184\\
0.933	-0.182\\
0.978	-0.178\\
1.032	-0.173\\
1.057	-0.171\\
1.079	-0.168\\
1.096	-0.166\\
1.153	-0.159\\
1.181	-0.154\\
1.202	-0.151\\
1.227	-0.146\\
1.254	-0.142\\
1.273	-0.140\\
1.298	-0.136\\
1.340	-0.129\\
1.358	-0.127\\
1.365	-0.126\\
1.376	-0.124\\
1.404	-0.119\\
1.413	-0.116\\
1.423	-0.111\\
1.423	-0.111\\
1.423	-0.111\\
1.423	-0.111\\
1.423	-0.111\\
1.421	-0.111\\
1.417	-0.111\\
1.413	-0.111\\
1.409	-0.111\\
1.407	-0.111\\
1.405	-0.111\\
1.393	-0.111\\
1.382	-0.110\\
1.372	-0.110\\
1.359	-0.110\\
1.343	-0.110\\
1.329	-0.110\\
1.311	-0.112\\
1.298	-0.115\\
1.288	-0.116\\
1.240	-0.125\\
1.227	-0.127\\
1.210	-0.130\\
1.192	-0.132\\
1.156	-0.137\\
1.141	-0.139\\
1.114	-0.143\\
1.077	-0.149\\
1.037	-0.152\\
1.018	-0.154\\
0.999	-0.155\\
0.956	-0.158\\
0.934	-0.160\\
0.908	-0.162\\
0.888	-0.163\\
0.851	-0.165\\
0.828	-0.166\\
0.758	-0.168\\
0.750	-0.168\\
0.720	-0.168\\
0.706	-0.168\\
0.648	-0.168\\
0.636	-0.168\\
0.606	-0.168\\
0.594	-0.168\\
0.566	-0.168\\
0.540	-0.168\\
0.520	-0.169\\
0.484	-0.170\\
0.438	-0.171\\
0.409	-0.172\\
0.360	-0.172\\
0.341	-0.172\\
0.291	-0.174\\
0.224	-0.176\\
0.164	-0.180\\
0.124	-0.186\\
0.101	-0.189\\
0.060	-0.194\\
0.051	-0.197\\
0.019	-0.204\\
-0.042	-0.218\\
-0.061	-0.222\\
-0.094	-0.230\\
-0.105	-0.233\\
-0.128	-0.239\\
-0.164	-0.248\\
-0.200	-0.257\\
-0.221	-0.262\\
-0.275	-0.276\\
-0.343	-0.294\\
-0.355	-0.296\\
-0.386	-0.301\\
-0.423	-0.307\\
-0.472	-0.315\\
-0.516	-0.323\\
-0.548	-0.328\\
-0.581	-0.331\\
-0.619	-0.336\\
-0.650	-0.339\\
-0.688	-0.343\\
-0.706	-0.345\\
-0.727	-0.348\\
-0.730	-0.348\\
-0.728	-0.346\\
-0.727	-0.345\\
-0.724	-0.342\\
-0.714	-0.342\\
-0.710	-0.342\\
-0.707	-0.342\\
-0.698	-0.340\\
-0.687	-0.337\\
-0.681	-0.336\\
-0.667	-0.334\\
-0.662	-0.333\\
-0.652	-0.331\\
-0.616	-0.327\\
-0.604	-0.327\\
-0.580	-0.329\\
-0.562	-0.329\\
-0.540	-0.331\\
-0.517	-0.333\\
-0.503	-0.334\\
-0.466	-0.337\\
-0.450	-0.338\\
-0.413	-0.342\\
-0.396	-0.344\\
-0.356	-0.349\\
-0.336	-0.351\\
-0.308	-0.355\\
-0.286	-0.358\\
-0.249	-0.363\\
-0.217	-0.368\\
-0.188	-0.372\\
-0.139	-0.378\\
-0.104	-0.382\\
-0.063	-0.386\\
-0.008	-0.392\\
0.029	-0.394\\
0.048	-0.395\\
0.057	-0.396\\
0.094	-0.398\\
0.141	-0.401\\
0.162	-0.403\\
0.198	-0.405\\
0.219	-0.405\\
0.265	-0.405\\
0.294	-0.405\\
0.322	-0.404\\
0.345	-0.403\\
0.362	-0.403\\
0.406	-0.401\\
0.442	-0.395\\
0.490	-0.387\\
0.520	-0.381\\
0.554	-0.376\\
0.592	-0.370\\
0.630	-0.364\\
0.659	-0.359\\
0.688	-0.355\\
0.726	-0.349\\
0.780	-0.340\\
0.806	-0.335\\
0.838	-0.328\\
0.854	-0.325\\
0.912	-0.312\\
0.949	-0.306\\
0.969	-0.302\\
0.995	-0.297\\
1.048	-0.287\\
1.092	-0.278\\
1.102	-0.276\\
1.233	-0.251\\
1.282	-0.240\\
1.305	-0.233\\
1.323	-0.229\\
1.359	-0.219\\
1.391	-0.210\\
1.456	-0.189\\
1.469	-0.186\\
1.486	-0.182\\
1.499	-0.179\\
1.517	-0.175\\
1.537	-0.171\\
1.557	-0.168\\
1.559	-0.168\\
1.561	-0.168\\
1.564	-0.168\\
1.564	-0.172\\
1.560	-0.180\\
1.558	-0.183\\
1.551	-0.189\\
1.544	-0.195\\
1.533	-0.205\\
1.510	-0.221\\
1.498	-0.229\\
1.490	-0.234\\
1.478	-0.241\\
1.468	-0.248\\
1.458	-0.254\\
1.448	-0.260\\
1.432	-0.270\\
1.412	-0.282\\
1.389	-0.298\\
1.371	-0.308\\
1.359	-0.315\\
1.339	-0.327\\
1.326	-0.335\\
1.305	-0.346\\
1.285	-0.357\\
1.236	-0.378\\
1.210	-0.389\\
1.198	-0.394\\
1.175	-0.404\\
1.164	-0.409\\
1.139	-0.419\\
1.130	-0.423\\
1.086	-0.444\\
1.073	-0.450\\
1.043	-0.465\\
1.037	-0.468\\
1.019	-0.477\\
0.971	-0.501\\
0.940	-0.515\\
0.920	-0.524\\
0.900	-0.533\\
0.891	-0.537\\
0.868	-0.547\\
0.857	-0.551\\
0.802	-0.573\\
0.779	-0.582\\
0.763	-0.588\\
0.750	-0.593\\
0.725	-0.603\\
0.680	-0.621\\
0.669	-0.624\\
0.643	-0.633\\
0.621	-0.640\\
0.601	-0.647\\
0.531	-0.672\\
0.496	-0.685\\
0.453	-0.701\\
0.385	-0.726\\
0.347	-0.736\\
0.332	-0.740\\
0.279	-0.754\\
0.217	-0.771\\
0.170	-0.783\\
0.091	-0.804\\
0.048	-0.815\\
0.036	-0.818\\
-0.008	-0.830\\
-0.020	-0.833\\
-0.045	-0.839\\
-0.099	-0.854\\
-0.137	-0.865\\
-0.154	-0.870\\
-0.193	-0.882\\
-0.211	-0.888\\
-0.268	-0.909\\
-0.277	-0.911\\
-0.299	-0.915\\
-0.317	-0.918\\
-0.413	-0.936\\
-0.424	-0.937\\
-0.440	-0.937\\
-0.476	-0.937\\
-0.489	-0.937\\
-0.496	-0.937\\
-0.522	-0.936\\
-0.584	-0.933\\
-0.598	-0.929\\
-0.623	-0.923\\
-0.653	-0.915\\
-0.661	-0.912\\
-0.687	-0.904\\
-0.727	-0.891\\
-0.738	-0.888\\
-0.766	-0.880\\
-0.785	-0.872\\
-0.805	-0.862\\
-0.841	-0.845\\
-0.867	-0.834\\
-0.888	-0.825\\
-0.923	-0.809\\
-0.926	-0.806\\
-0.930	-0.802\\
-0.934	-0.798\\
-0.938	-0.790\\
-0.942	-0.783\\
-0.942	-0.771\\
-0.940	-0.767\\
-0.938	-0.762\\
-0.935	-0.756\\
-0.930	-0.746\\
-0.924	-0.738\\
-0.920	-0.732\\
-0.917	-0.727\\
-0.908	-0.715\\
-0.896	-0.703\\
-0.877	-0.684\\
-0.869	-0.678\\
-0.847	-0.664\\
-0.836	-0.656\\
-0.822	-0.646\\
-0.795	-0.627\\
-0.754	-0.600\\
-0.746	-0.595\\
-0.729	-0.583\\
-0.676	-0.548\\
-0.645	-0.532\\
-0.639	-0.529\\
-0.617	-0.518\\
-0.594	-0.505\\
-0.573	-0.493\\
-0.560	-0.485\\
-0.539	-0.473\\
-0.491	-0.446\\
-0.441	-0.417\\
-0.428	-0.410\\
-0.389	-0.389\\
-0.377	-0.383\\
-0.332	-0.361\\
-0.211	-0.304\\
-0.165	-0.287\\
-0.116	-0.269\\
-0.091	-0.259\\
-0.020	-0.232\\
0.039	-0.210\\
0.120	-0.179\\
0.187	-0.154\\
0.244	-0.133\\
0.273	-0.123\\
0.449	-0.058\\
0.466	-0.052\\
0.515	-0.034\\
0.598	-0.004\\
0.610	0.000\\
0.637	0.009\\
0.685	0.026\\
0.716	0.036\\
0.774	0.053\\
0.851	0.075\\
0.906	0.090\\
0.965	0.105\\
1.076	0.134\\
1.136	0.147\\
1.156	0.152\\
1.221	0.166\\
1.256	0.174\\
1.324	0.189\\
1.364	0.197\\
1.407	0.204\\
1.450	0.211\\
1.499	0.215\\
1.503	0.215\\
1.520	0.215\\
1.530	0.215\\
1.565	0.215\\
1.574	0.213\\
1.579	0.211\\
1.590	0.207\\
1.593	0.202\\
1.594	0.200\\
1.588	0.199\\
1.583	0.198\\
1.581	0.198\\
1.575	0.197\\
1.539	0.193\\
1.527	0.193\\
1.509	0.193\\
1.493	0.193\\
1.476	0.193\\
1.461	0.192\\
1.455	0.192\\
1.442	0.191\\
1.397	0.182\\
1.371	0.174\\
1.357	0.170\\
1.341	0.164\\
1.325	0.159\\
1.310	0.153\\
1.290	0.146\\
1.242	0.129\\
1.198	0.114\\
1.180	0.107\\
1.109	0.087\\
1.087	0.081\\
1.078	0.078\\
1.046	0.069\\
1.023	0.064\\
1.015	0.062\\
0.979	0.053\\
0.958	0.049\\
0.945	0.046\\
0.896	0.034\\
0.868	0.028\\
0.831	0.020\\
0.809	0.016\\
0.747	0.002\\
0.726	-0.002\\
0.666	-0.016\\
0.607	-0.031\\
0.588	-0.036\\
0.548	-0.046\\
0.539	-0.049\\
0.516	-0.055\\
0.501	-0.059\\
0.467	-0.069\\
0.445	-0.075\\
0.405	-0.087\\
0.394	-0.090\\
0.348	-0.106\\
0.328	-0.113\\
0.307	-0.120\\
0.262	-0.135\\
0.208	-0.153\\
0.168	-0.165\\
0.125	-0.178\\
0.065	-0.197\\
0.023	-0.209\\
-0.006	-0.218\\
-0.035	-0.228\\
-0.124	-0.263\\
-0.149	-0.273\\
-0.167	-0.280\\
-0.219	-0.302\\
-0.275	-0.327\\
-0.290	-0.333\\
-0.302	-0.338\\
-0.343	-0.358\\
-0.366	-0.369\\
-0.398	-0.385\\
-0.464	-0.413\\
-0.478	-0.419\\
-0.502	-0.429\\
-0.551	-0.449\\
-0.603	-0.471\\
-0.625	-0.478\\
-0.647	-0.486\\
-0.693	-0.503\\
-0.740	-0.519\\
-0.759	-0.526\\
-0.792	-0.537\\
-0.821	-0.547\\
-0.872	-0.565\\
-0.897	-0.574\\
-0.931	-0.587\\
-0.942	-0.593\\
-0.958	-0.602\\
-0.973	-0.612\\
-0.981	-0.617\\
-1.019	-0.640\\
-1.023	-0.642\\
-1.028	-0.647\\
-1.032	-0.651\\
-1.038	-0.657\\
-1.038	-0.658\\
-1.038	-0.659\\
-1.038	-0.660\\
-1.038	-0.660\\
-1.037	-0.660\\
-1.035	-0.660\\
-1.027	-0.660\\
-1.018	-0.660\\
-1.013	-0.659\\
-1.002	-0.657\\
-0.984	-0.653\\
-0.978	-0.652\\
-0.967	-0.651\\
-0.951	-0.649\\
-0.928	-0.645\\
-0.920	-0.643\\
-0.881	-0.636\\
-0.866	-0.633\\
-0.852	-0.630\\
-0.811	-0.621\\
-0.797	-0.617\\
-0.775	-0.612\\
-0.747	-0.603\\
-0.731	-0.598\\
-0.695	-0.587\\
-0.659	-0.574\\
-0.625	-0.563\\
-0.563	-0.541\\
-0.545	-0.534\\
-0.526	-0.527\\
-0.492	-0.513\\
-0.446	-0.495\\
-0.425	-0.487\\
-0.409	-0.482\\
-0.400	-0.479\\
-0.365	-0.469\\
-0.351	-0.463\\
-0.322	-0.453\\
-0.309	-0.447\\
-0.287	-0.437\\
-0.254	-0.422\\
-0.201	-0.393\\
-0.162	-0.371\\
-0.133	-0.353\\
-0.114	-0.340\\
-0.097	-0.329\\
-0.073	-0.314\\
-0.054	-0.302\\
-0.039	-0.293\\
-0.029	-0.287\\
0.052	-0.232\\
0.068	-0.223\\
0.079	-0.216\\
0.132	-0.182\\
0.242	-0.112\\
0.306	-0.073\\
0.339	-0.054\\
0.366	-0.039\\
0.403	-0.018\\
0.455	0.012\\
0.486	0.028\\
0.505	0.038\\
0.517	0.044\\
0.540	0.055\\
0.564	0.065\\
0.673	0.115\\
0.708	0.128\\
0.735	0.138\\
0.788	0.158\\
0.817	0.167\\
0.838	0.174\\
0.867	0.184\\
0.918	0.202\\
0.987	0.225\\
1.015	0.235\\
1.083	0.257\\
1.168	0.279\\
1.178	0.282\\
1.277	0.308\\
1.335	0.323\\
1.358	0.329\\
1.377	0.334\\
1.427	0.345\\
1.482	0.362\\
1.494	0.365\\
1.521	0.374\\
1.539	0.379\\
1.597	0.397\\
1.603	0.400\\
1.617	0.407\\
1.625	0.412\\
1.639	0.419\\
1.644	0.427\\
1.648	0.431\\
1.654	0.440\\
1.661	0.449\\
1.657	0.451\\
1.652	0.453\\
1.645	0.456\\
1.633	0.460\\
1.621	0.459\\
1.617	0.458\\
1.610	0.458\\
1.593	0.456\\
1.583	0.454\\
1.566	0.451\\
1.561	0.449\\
1.521	0.427\\
1.505	0.417\\
1.496	0.412\\
1.476	0.401\\
1.448	0.386\\
1.418	0.369\\
1.410	0.364\\
1.383	0.350\\
1.355	0.334\\
1.339	0.326\\
1.295	0.302\\
1.262	0.284\\
1.254	0.279\\
1.227	0.265\\
1.192	0.246\\
1.159	0.228\\
1.075	0.167\\
1.008	0.116\\
0.996	0.108\\
0.958	0.081\\
0.907	0.045\\
0.887	0.034\\
0.872	0.025\\
0.832	0.003\\
0.817	-0.005\\
0.770	-0.032\\
0.760	-0.038\\
0.724	-0.056\\
0.692	-0.071\\
0.682	-0.077\\
0.640	-0.097\\
0.613	-0.110\\
0.551	-0.140\\
0.540	-0.145\\
0.504	-0.161\\
0.481	-0.170\\
0.447	-0.185\\
0.411	-0.199\\
0.400	-0.204\\
0.331	-0.229\\
0.283	-0.248\\
0.257	-0.259\\
0.225	-0.273\\
0.199	-0.284\\
0.119	-0.319\\
0.091	-0.328\\
0.062	-0.336\\
0.023	-0.346\\
-0.015	-0.357\\
-0.085	-0.377\\
-0.119	-0.385\\
-0.138	-0.389\\
-0.150	-0.392\\
-0.175	-0.397\\
-0.204	-0.403\\
-0.239	-0.411\\
-0.274	-0.418\\
-0.307	-0.424\\
-0.325	-0.428\\
-0.350	-0.432\\
-0.396	-0.439\\
-0.419	-0.442\\
-0.443	-0.445\\
-0.483	-0.447\\
-0.536	-0.448\\
-0.639	-0.451\\
-0.657	-0.451\\
-0.687	-0.451\\
-0.747	-0.451\\
-0.783	-0.451\\
-0.850	-0.451\\
-0.885	-0.451\\
-0.926	-0.453\\
-0.945	-0.455\\
-0.976	-0.458\\
-0.995	-0.460\\
-1.035	-0.464\\
-1.068	-0.468\\
-1.099	-0.471\\
-1.124	-0.474\\
-1.150	-0.476\\
-1.181	-0.480\\
-1.191	-0.481\\
-1.222	-0.485\\
-1.270	-0.490\\
-1.310	-0.494\\
-1.317	-0.495\\
-1.323	-0.496\\
-1.326	-0.496\\
-1.332	-0.496\\
-1.333	-0.496\\
-1.339	-0.496\\
-1.339	-0.496\\
-1.341	-0.496\\
-1.341	-0.490\\
-1.339	-0.489\\
-1.332	-0.488\\
-1.328	-0.487\\
-1.308	-0.483\\
-1.293	-0.479\\
-1.274	-0.475\\
-1.259	-0.472\\
-1.223	-0.464\\
-1.201	-0.461\\
-1.181	-0.459\\
-1.167	-0.457\\
-1.141	-0.455\\
-1.121	-0.453\\
-1.099	-0.451\\
-1.091	-0.450\\
-1.049	-0.446\\
-1.012	-0.444\\
-0.998	-0.444\\
-0.971	-0.444\\
-0.919	-0.444\\
-0.889	-0.444\\
-0.859	-0.444\\
-0.829	-0.444\\
-0.811	-0.444\\
-0.746	-0.444\\
-0.716	-0.444\\
-0.692	-0.444\\
-0.659	-0.444\\
-0.647	-0.444\\
-0.604	-0.444\\
-0.566	-0.444\\
-0.548	-0.444\\
-0.520	-0.444\\
-0.504	-0.444\\
-0.452	-0.444\\
-0.439	-0.444\\
-0.396	-0.444\\
-0.359	-0.444\\
-0.339	-0.441\\
-0.297	-0.435\\
-0.277	-0.432\\
-0.247	-0.428\\
-0.227	-0.425\\
-0.134	-0.412\\
-0.108	-0.408\\
-0.083	-0.404\\
-0.075	-0.403\\
0.000	-0.392\\
0.051	-0.381\\
0.082	-0.376\\
0.107	-0.372\\
0.153	-0.364\\
0.172	-0.361\\
0.190	-0.358\\
0.211	-0.354\\
0.262	-0.344\\
0.322	-0.332\\
0.406	-0.315\\
0.421	-0.312\\
0.485	-0.299\\
0.505	-0.295\\
0.540	-0.288\\
0.562	-0.282\\
0.599	-0.273\\
0.648	-0.263\\
0.669	-0.258\\
0.703	-0.251\\
0.782	-0.235\\
0.800	-0.231\\
0.834	-0.223\\
0.861	-0.217\\
0.927	-0.199\\
1.014	-0.179\\
1.042	-0.172\\
1.094	-0.158\\
1.248	-0.128\\
1.254	-0.126\\
1.273	-0.120\\
1.296	-0.113\\
1.362	-0.093\\
1.371	-0.091\\
1.386	-0.087\\
1.391	-0.086\\
1.402	-0.083\\
1.404	-0.083\\
1.421	-0.078\\
1.423	-0.077\\
1.423	-0.075\\
1.423	-0.071\\
1.421	-0.070\\
1.412	-0.067\\
1.387	-0.063\\
1.377	-0.062\\
1.356	-0.061\\
1.331	-0.059\\
1.303	-0.058\\
1.266	-0.056\\
1.247	-0.055\\
1.231	-0.054\\
1.199	-0.050\\
1.157	-0.045\\
1.123	-0.040\\
1.114	-0.038\\
1.097	-0.035\\
1.059	-0.029\\
1.045	-0.026\\
1.007	-0.020\\
0.950	-0.010\\
0.917	-0.006\\
0.899	-0.004\\
0.875	-0.003\\
0.851	-0.001\\
0.803	-0.001\\
0.759	-0.003\\
0.725	-0.004\\
0.661	-0.006\\
0.640	-0.010\\
0.593	-0.019\\
0.575	-0.023\\
0.541	-0.029\\
0.526	-0.032\\
0.499	-0.038\\
0.474	-0.043\\
0.464	-0.045\\
0.449	-0.048\\
0.431	-0.052\\
0.414	-0.057\\
0.393	-0.062\\
0.335	-0.078\\
0.307	-0.086\\
0.289	-0.092\\
0.201	-0.119\\
0.176	-0.126\\
0.168	-0.128\\
0.105	-0.145\\
0.095	-0.148\\
0.059	-0.158\\
0.032	-0.166\\
0.007	-0.173\\
-0.015	-0.181\\
-0.038	-0.189\\
-0.068	-0.200\\
-0.088	-0.207\\
-0.143	-0.228\\
-0.201	-0.249\\
-0.220	-0.257\\
-0.261	-0.272\\
-0.267	-0.274\\
-0.309	-0.289\\
-0.347	-0.302\\
-0.366	-0.308\\
-0.381	-0.313\\
-0.405	-0.321\\
-0.428	-0.329\\
-0.441	-0.333\\
-0.453	-0.336\\
-0.480	-0.342\\
-0.489	-0.344\\
-0.515	-0.352\\
-0.534	-0.358\\
-0.540	-0.360\\
-0.557	-0.366\\
-0.585	-0.376\\
-0.594	-0.380\\
-0.618	-0.391\\
-0.631	-0.398\\
-0.687	-0.424\\
-0.708	-0.431\\
-0.721	-0.436\\
-0.763	-0.454\\
-0.781	-0.463\\
-0.792	-0.468\\
-0.797	-0.470\\
-0.809	-0.475\\
-0.837	-0.491\\
-0.849	-0.497\\
-0.858	-0.502\\
-0.869	-0.508\\
-0.877	-0.512\\
-0.891	-0.520\\
-0.898	-0.523\\
-0.902	-0.525\\
-0.913	-0.530\\
-0.918	-0.532\\
-0.928	-0.536\\
-0.938	-0.540\\
-0.962	-0.550\\
-0.967	-0.552\\
-0.980	-0.559\\
-0.989	-0.564\\
-1.000	-0.570\\
-1.017	-0.579\\
-1.022	-0.585\\
-1.026	-0.589\\
-1.028	-0.592\\
-1.029	-0.594\\
-1.029	-0.596\\
-1.029	-0.601\\
-1.027	-0.601\\
-1.026	-0.601\\
-1.023	-0.602\\
-1.021	-0.603\\
-1.013	-0.603\\
-1.007	-0.603\\
-1.005	-0.602\\
-0.996	-0.601\\
-0.993	-0.600\\
-0.981	-0.597\\
-0.973	-0.595\\
-0.965	-0.591\\
-0.951	-0.583\\
-0.932	-0.573\\
-0.911	-0.562\\
-0.887	-0.550\\
-0.876	-0.544\\
-0.841	-0.527\\
-0.814	-0.514\\
-0.780	-0.502\\
-0.754	-0.493\\
-0.745	-0.489\\
-0.712	-0.478\\
-0.687	-0.472\\
-0.657	-0.464\\
-0.637	-0.460\\
-0.585	-0.447\\
-0.563	-0.441\\
-0.525	-0.431\\
-0.502	-0.425\\
-0.470	-0.416\\
-0.418	-0.401\\
-0.404	-0.397\\
-0.356	-0.385\\
-0.314	-0.373\\
-0.202	-0.344\\
-0.152	-0.333\\
-0.141	-0.331\\
-0.106	-0.324\\
-0.065	-0.315\\
-0.025	-0.307\\
-0.010	-0.303\\
0.012	-0.299\\
0.038	-0.293\\
0.116	-0.277\\
0.164	-0.267\\
0.223	-0.258\\
0.299	-0.247\\
0.318	-0.244\\
0.379	-0.234\\
0.420	-0.228\\
0.481	-0.219\\
0.498	-0.217\\
0.633	-0.197\\
0.695	-0.189\\
0.734	-0.184\\
0.761	-0.180\\
0.816	-0.172\\
0.857	-0.166\\
0.887	-0.160\\
0.914	-0.155\\
0.963	-0.147\\
1.000	-0.142\\
1.019	-0.139\\
1.038	-0.136\\
1.059	-0.134\\
1.063	-0.134\\
1.075	-0.134\\
1.079	-0.134\\
1.091	-0.134\\
1.094	-0.135\\
1.097	-0.136\\
1.097	-0.136\\
1.097	-0.138\\
1.097	-0.139\\
1.096	-0.142\\
1.095	-0.145\\
1.089	-0.152\\
1.083	-0.154\\
1.075	-0.157\\
1.049	-0.169\\
1.036	-0.169\\
1.020	-0.170\\
0.995	-0.172\\
0.981	-0.173\\
0.966	-0.174\\
0.959	-0.174\\
0.946	-0.175\\
0.929	-0.176\\
0.915	-0.177\\
0.900	-0.177\\
0.881	-0.177\\
0.863	-0.176\\
0.833	-0.176\\
0.761	-0.176\\
0.740	-0.177\\
0.695	-0.178\\
0.683	-0.179\\
0.648	-0.183\\
0.619	-0.187\\
0.581	-0.193\\
0.569	-0.195\\
0.512	-0.206\\
0.478	-0.214\\
0.456	-0.219\\
0.428	-0.225\\
0.391	-0.235\\
0.354	-0.245\\
0.322	-0.251\\
0.306	-0.255\\
0.242	-0.269\\
0.156	-0.290\\
0.136	-0.295\\
0.107	-0.302\\
0.032	-0.326\\
-0.024	-0.344\\
-0.064	-0.357\\
-0.135	-0.380\\
-0.167	-0.389\\
-0.197	-0.397\\
-0.277	-0.418\\
-0.304	-0.426\\
-0.329	-0.433\\
-0.364	-0.443\\
-0.396	-0.452\\
-0.420	-0.458\\
-0.442	-0.464\\
-0.480	-0.473\\
-0.520	-0.484\\
-0.542	-0.489\\
-0.581	-0.499\\
-0.602	-0.505\\
-0.616	-0.509\\
-0.645	-0.517\\
-0.709	-0.537\\
-0.722	-0.540\\
-0.738	-0.545\\
-0.765	-0.555\\
-0.780	-0.561\\
-0.800	-0.568\\
-0.829	-0.578\\
-0.838	-0.581\\
-0.872	-0.593\\
-0.893	-0.598\\
-0.979	-0.621\\
-0.999	-0.624\\
-1.020	-0.628\\
-1.059	-0.634\\
-1.070	-0.634\\
-1.110	-0.637\\
-1.140	-0.640\\
-1.157	-0.641\\
-1.178	-0.642\\
-1.186	-0.643\\
-1.231	-0.647\\
-1.258	-0.648\\
-1.293	-0.649\\
-1.341	-0.649\\
-1.348	-0.649\\
-1.358	-0.647\\
-1.365	-0.647\\
-1.376	-0.646\\
-1.392	-0.644\\
-1.392	-0.644\\
-1.392	-0.644\\
-1.390	-0.644\\
-1.388	-0.644\\
-1.383	-0.644\\
-1.381	-0.644\\
-1.378	-0.644\\
-1.375	-0.645\\
-1.364	-0.647\\
-1.341	-0.649\\
-1.325	-0.649\\
-1.320	-0.649\\
-1.307	-0.649\\
-1.273	-0.652\\
-1.269	-0.652\\
-1.254	-0.652\\
-1.242	-0.652\\
-1.233	-0.652\\
-1.224	-0.652\\
-1.213	-0.652\\
-1.180	-0.652\\
-1.166	-0.650\\
-1.146	-0.648\\
-1.075	-0.636\\
-1.041	-0.631\\
-1.019	-0.627\\
-1.002	-0.624\\
-0.971	-0.618\\
-0.958	-0.616\\
-0.949	-0.614\\
-0.852	-0.601\\
-0.824	-0.598\\
-0.807	-0.596\\
-0.759	-0.590\\
-0.723	-0.585\\
-0.710	-0.583\\
-0.685	-0.578\\
-0.648	-0.570\\
-0.598	-0.560\\
-0.580	-0.557\\
-0.569	-0.555\\
-0.538	-0.549\\
-0.506	-0.542\\
-0.490	-0.539\\
-0.478	-0.537\\
-0.463	-0.534\\
-0.440	-0.529\\
-0.415	-0.522\\
-0.398	-0.517\\
-0.352	-0.503\\
-0.326	-0.494\\
-0.287	-0.483\\
-0.257	-0.474\\
-0.229	-0.465\\
-0.194	-0.453\\
-0.161	-0.442\\
-0.137	-0.434\\
-0.101	-0.422\\
-0.026	-0.397\\
0.005	-0.387\\
0.078	-0.365\\
0.098	-0.359\\
0.146	-0.345\\
0.165	-0.340\\
0.200	-0.330\\
0.223	-0.324\\
0.306	-0.300\\
0.350	-0.285\\
0.382	-0.274\\
0.411	-0.264\\
0.456	-0.249\\
0.530	-0.223\\
0.563	-0.207\\
0.597	-0.190\\
0.615	-0.182\\
0.670	-0.155\\
0.697	-0.143\\
0.724	-0.131\\
0.808	-0.095\\
0.831	-0.086\\
0.849	-0.078\\
0.872	-0.069\\
0.895	-0.059\\
0.934	-0.044\\
0.971	-0.030\\
1.009	-0.016\\
1.037	-0.005\\
1.053	-0.000\\
1.085	0.010\\
1.086	0.010\\
1.097	0.014\\
1.100	0.015\\
1.125	0.023\\
1.132	0.025\\
1.145	0.029\\
1.145	0.029\\
1.145	0.029\\
1.141	0.025\\
1.139	0.023\\
1.137	0.021\\
1.130	0.018\\
1.123	0.015\\
1.117	0.009\\
1.105	-0.000\\
1.090	-0.009\\
1.083	-0.012\\
1.073	-0.016\\
1.058	-0.022\\
1.025	-0.034\\
1.005	-0.039\\
0.991	-0.042\\
0.975	-0.045\\
0.947	-0.051\\
0.929	-0.054\\
0.905	-0.060\\
0.889	-0.063\\
0.857	-0.069\\
0.797	-0.076\\
0.769	-0.080\\
0.755	-0.082\\
0.728	-0.084\\
0.682	-0.087\\
0.651	-0.089\\
0.590	-0.094\\
0.566	-0.092\\
0.515	-0.087\\
0.486	-0.085\\
0.436	-0.083\\
0.364	-0.079\\
0.323	-0.075\\
0.294	-0.072\\
0.257	-0.068\\
0.238	-0.066\\
0.176	-0.060\\
0.157	-0.058\\
0.042	-0.047\\
0.010	-0.047\\
-0.016	-0.047\\
-0.080	-0.047\\
-0.110	-0.047\\
-0.143	-0.047\\
-0.183	-0.047\\
-0.201	-0.047\\
-0.264	-0.047\\
-0.287	-0.047\\
-0.322	-0.045\\
-0.332	-0.044\\
-0.351	-0.043\\
-0.410	-0.043\\
-0.423	-0.043\\
-0.457	-0.043\\
-0.526	-0.043\\
-0.559	-0.043\\
-0.572	-0.043\\
-0.618	-0.043\\
-0.661	-0.043\\
-0.697	-0.043\\
-0.722	-0.044\\
-0.818	-0.047\\
-0.876	-0.057\\
-0.899	-0.061\\
-0.921	-0.065\\
-0.946	-0.070\\
-0.974	-0.075\\
-1.019	-0.083\\
-1.040	-0.088\\
-1.069	-0.096\\
-1.081	-0.099\\
-1.119	-0.108\\
-1.174	-0.122\\
-1.186	-0.124\\
-1.218	-0.131\\
-1.242	-0.135\\
-1.254	-0.138\\
-1.267	-0.142\\
-1.281	-0.146\\
-1.289	-0.150\\
-1.294	-0.157\\
-1.293	-0.158\\
-1.292	-0.159\\
-1.291	-0.160\\
-1.290	-0.161\\
-1.288	-0.162\\
-1.285	-0.163\\
-1.264	-0.172\\
-1.252	-0.173\\
-1.231	-0.175\\
-1.210	-0.178\\
-1.186	-0.184\\
-1.158	-0.192\\
-1.140	-0.192\\
-1.129	-0.192\\
-1.065	-0.192\\
-1.050	-0.188\\
-1.021	-0.182\\
-0.995	-0.176\\
-0.973	-0.171\\
-0.938	-0.163\\
-0.916	-0.158\\
-0.876	-0.149\\
-0.862	-0.143\\
-0.802	-0.120\\
-0.780	-0.110\\
-0.738	-0.092\\
-0.702	-0.078\\
-0.684	-0.071\\
-0.658	-0.060\\
-0.634	-0.050\\
-0.627	-0.047\\
-0.611	-0.040\\
-0.572	-0.024\\
-0.530	-0.006\\
-0.510	0.002\\
-0.488	0.010\\
-0.473	0.016\\
-0.460	0.021\\
-0.439	0.029\\
-0.418	0.037\\
-0.390	0.048\\
-0.349	0.065\\
-0.290	0.089\\
-0.265	0.098\\
-0.245	0.105\\
-0.178	0.129\\
-0.130	0.146\\
-0.095	0.160\\
-0.052	0.177\\
0.010	0.203\\
0.031	0.211\\
0.054	0.221\\
0.093	0.237\\
0.114	0.246\\
0.153	0.262\\
0.175	0.272\\
0.199	0.283\\
0.220	0.292\\
0.232	0.297\\
0.269	0.314\\
0.315	0.335\\
0.368	0.359\\
0.421	0.381\\
0.460	0.396\\
0.478	0.404\\
0.504	0.414\\
0.538	0.428\\
0.579	0.442\\
0.595	0.447\\
0.607	0.451\\
0.645	0.463\\
0.663	0.469\\
0.690	0.478\\
0.752	0.501\\
0.781	0.511\\
0.819	0.524\\
0.843	0.532\\
0.874	0.543\\
0.912	0.556\\
0.926	0.562\\
0.996	0.590\\
1.009	0.596\\
1.036	0.609\\
1.054	0.617\\
1.066	0.623\\
1.101	0.638\\
1.133	0.652\\
1.146	0.659\\
1.153	0.663\\
1.165	0.673\\
1.169	0.677\\
1.181	0.687\\
1.187	0.693\\
1.189	0.698\\
1.192	0.712\\
1.183	0.718\\
1.176	0.721\\
1.165	0.728\\
1.159	0.730\\
1.130	0.739\\
1.119	0.742\\
1.112	0.744\\
1.090	0.751\\
1.074	0.756\\
1.044	0.762\\
1.026	0.765\\
0.962	0.776\\
0.948	0.778\\
0.905	0.781\\
0.873	0.784\\
0.829	0.784\\
0.813	0.784\\
0.787	0.784\\
0.751	0.784\\
0.723	0.783\\
0.709	0.781\\
0.687	0.778\\
0.635	0.767\\
0.609	0.762\\
0.578	0.755\\
0.537	0.746\\
0.522	0.742\\
0.479	0.733\\
0.454	0.726\\
0.420	0.717\\
0.389	0.712\\
0.358	0.707\\
0.299	0.697\\
0.273	0.693\\
0.240	0.687\\
0.215	0.684\\
0.193	0.681\\
0.143	0.674\\
0.069	0.666\\
0.026	0.664\\
0.001	0.662\\
-0.021	0.661\\
-0.065	0.659\\
-0.101	0.657\\
-0.122	0.657\\
-0.138	0.657\\
-0.200	0.657\\
-0.230	0.657\\
-0.291	0.657\\
-0.315	0.657\\
-0.346	0.657\\
-0.408	0.657\\
-0.492	0.657\\
-0.528	0.657\\
-0.541	0.657\\
-0.612	0.657\\
-0.701	0.655\\
-0.736	0.653\\
-0.768	0.651\\
-0.819	0.647\\
-0.834	0.646\\
-0.908	0.640\\
-0.957	0.636\\
-0.980	0.633\\
-1.004	0.630\\
-1.024	0.628\\
-1.164	0.610\\
-1.187	0.607\\
-1.220	0.603\\
-1.242	0.600\\
-1.264	0.596\\
-1.309	0.590\\
-1.328	0.588\\
-1.376	0.582\\
-1.405	0.578\\
-1.414	0.578\\
-1.425	0.577\\
-1.429	0.577\\
-1.435	0.576\\
-1.446	0.575\\
-1.455	0.575\\
-1.455	0.575\\
-1.456	0.575\\
-1.456	0.575\\
-1.456	0.575\\
-1.456	0.575\\
-1.456	0.575\\
-1.455	0.576\\
-1.451	0.578\\
-1.446	0.581\\
-1.433	0.587\\
-1.426	0.590\\
-1.407	0.596\\
-1.385	0.603\\
-1.372	0.605\\
-1.353	0.609\\
-1.343	0.610\\
-1.309	0.616\\
-1.286	0.619\\
-1.271	0.621\\
-1.246	0.625\\
-1.205	0.630\\
-1.193	0.631\\
-1.113	0.644\\
-1.074	0.650\\
-1.056	0.653\\
-1.022	0.660\\
-1.004	0.663\\
-0.994	0.665\\
-0.962	0.671\\
-0.890	0.685\\
-0.871	0.690\\
-0.834	0.700\\
-0.804	0.708\\
-0.765	0.720\\
-0.744	0.727\\
-0.724	0.732\\
-0.697	0.739\\
-0.582	0.770\\
-0.554	0.775\\
-0.522	0.782\\
-0.407	0.805\\
-0.315	0.820\\
-0.287	0.823\\
-0.261	0.826\\
-0.208	0.832\\
-0.182	0.835\\
-0.157	0.836\\
-0.096	0.840\\
-0.038	0.843\\
0.005	0.844\\
0.058	0.846\\
0.166	0.849\\
0.200	0.853\\
0.213	0.854\\
0.254	0.859\\
0.303	0.864\\
0.335	0.865\\
0.373	0.868\\
0.412	0.868\\
0.437	0.868\\
0.492	0.868\\
0.519	0.868\\
0.557	0.868\\
0.586	0.868\\
0.673	0.865\\
0.704	0.864\\
0.732	0.863\\
0.787	0.861\\
0.831	0.860\\
0.868	0.857\\
0.940	0.853\\
0.959	0.851\\
0.990	0.849\\
1.021	0.847\\
1.040	0.846\\
1.074	0.843\\
1.092	0.841\\
1.129	0.837\\
1.149	0.834\\
1.172	0.829\\
1.192	0.825\\
1.217	0.818\\
1.228	0.815\\
1.241	0.811\\
1.252	0.808\\
1.258	0.807\\
1.266	0.803\\
1.273	0.800\\
1.273	0.797\\
1.273	0.794\\
1.273	0.792\\
1.273	0.789\\
1.273	0.784\\
1.265	0.774\\
1.253	0.766\\
1.242	0.764\\
1.225	0.762\\
1.216	0.761\\
1.196	0.758\\
1.171	0.754\\
1.159	0.754\\
1.149	0.753\\
1.129	0.752\\
1.095	0.750\\
1.072	0.750\\
1.035	0.748\\
1.014	0.747\\
1.002	0.746\\
0.989	0.745\\
0.959	0.742\\
0.919	0.739\\
0.895	0.737\\
0.868	0.732\\
0.845	0.727\\
0.808	0.720\\
0.784	0.713\\
0.774	0.710\\
0.757	0.705\\
0.733	0.698\\
0.721	0.695\\
0.674	0.681\\
0.644	0.673\\
0.626	0.668\\
0.613	0.665\\
0.592	0.659\\
0.561	0.651\\
0.531	0.641\\
0.520	0.637\\
0.507	0.633\\
0.479	0.625\\
0.423	0.609\\
0.403	0.603\\
0.367	0.593\\
0.295	0.567\\
0.283	0.563\\
0.238	0.548\\
0.225	0.543\\
0.175	0.527\\
0.129	0.511\\
0.102	0.502\\
0.040	0.478\\
0.014	0.468\\
-0.003	0.461\\
-0.066	0.440\\
-0.117	0.424\\
-0.178	0.405\\
-0.210	0.395\\
-0.230	0.390\\
-0.274	0.378\\
-0.306	0.369\\
-0.338	0.362\\
-0.441	0.339\\
-0.474	0.331\\
-0.500	0.323\\
-0.558	0.305\\
-0.586	0.296\\
-0.614	0.287\\
-0.637	0.279\\
-0.653	0.273\\
-0.670	0.267\\
-0.721	0.249\\
-0.749	0.236\\
-0.800	0.213\\
-0.826	0.200\\
-0.855	0.185\\
-0.878	0.174\\
-0.909	0.158\\
-0.940	0.143\\
-0.983	0.122\\
-1.002	0.113\\
-1.029	0.100\\
-1.108	0.062\\
-1.125	0.054\\
-1.150	0.042\\
-1.274	-0.012\\
-1.288	-0.017\\
-1.335	-0.032\\
-1.349	-0.036\\
-1.390	-0.049\\
-1.410	-0.056\\
-1.420	-0.059\\
-1.483	-0.075\\
-1.513	-0.083\\
-1.555	-0.095\\
-1.595	-0.104\\
-1.625	-0.111\\
-1.656	-0.118\\
-1.662	-0.120\\
-1.680	-0.124\\
-1.697	-0.128\\
-1.700	-0.129\\
-1.710	-0.132\\
-1.722	-0.136\\
-1.727	-0.137\\
-1.738	-0.141\\
-1.744	-0.143\\
-1.746	-0.144\\
-1.751	-0.145\\
-1.754	-0.151\\
-1.751	-0.151\\
-1.748	-0.151\\
-1.744	-0.151\\
-1.738	-0.151\\
-1.733	-0.152\\
-1.731	-0.152\\
-1.720	-0.153\\
-1.714	-0.155\\
-1.707	-0.156\\
-1.688	-0.159\\
-1.681	-0.160\\
-1.670	-0.162\\
-1.647	-0.166\\
-1.626	-0.169\\
-1.608	-0.172\\
-1.596	-0.172\\
-1.584	-0.172\\
-1.570	-0.172\\
-1.552	-0.172\\
-1.534	-0.172\\
-1.519	-0.173\\
-1.504	-0.174\\
-1.496	-0.175\\
-1.466	-0.178\\
-1.442	-0.179\\
-1.415	-0.181\\
-1.400	-0.183\\
-1.374	-0.185\\
-1.318	-0.189\\
-1.300	-0.190\\
-1.276	-0.192\\
-1.228	-0.195\\
-1.164	-0.199\\
-1.147	-0.200\\
-1.079	-0.202\\
-1.043	-0.203\\
-0.999	-0.204\\
-0.985	-0.204\\
-0.935	-0.206\\
-0.879	-0.209\\
-0.813	-0.212\\
-0.775	-0.214\\
-0.744	-0.216\\
-0.695	-0.216\\
-0.624	-0.216\\
-0.591	-0.216\\
-0.569	-0.216\\
-0.525	-0.216\\
-0.473	-0.216\\
-0.458	-0.216\\
-0.386	-0.216\\
-0.360	-0.215\\
-0.338	-0.215\\
-0.309	-0.214\\
-0.276	-0.212\\
-0.244	-0.210\\
-0.024	-0.198\\
0.067	-0.182\\
0.119	-0.172\\
0.151	-0.166\\
0.172	-0.158\\
0.195	-0.151\\
0.245	-0.134\\
0.262	-0.129\\
0.335	-0.104\\
0.373	-0.091\\
0.391	-0.085\\
0.419	-0.075\\
0.461	-0.061\\
0.531	-0.037\\
0.557	-0.027\\
0.623	-0.002\\
0.753	0.046\\
0.766	0.051\\
0.816	0.067\\
0.829	0.071\\
0.868	0.085\\
0.919	0.101\\
1.002	0.127\\
1.014	0.132\\
1.031	0.138\\
1.057	0.147\\
1.089	0.159\\
1.099	0.163\\
1.119	0.173\\
1.152	0.189\\
1.159	0.194\\
1.166	0.197\\
1.173	0.205\\
1.177	0.208\\
1.180	0.212\\
1.185	0.216\\
1.187	0.226\\
1.183	0.228\\
1.181	0.230\\
1.173	0.234\\
1.168	0.235\\
1.161	0.236\\
1.153	0.236\\
1.149	0.236\\
1.134	0.236\\
1.127	0.236\\
1.115	0.237\\
1.059	0.243\\
1.052	0.242\\
1.045	0.241\\
1.018	0.236\\
1.002	0.232\\
0.994	0.230\\
0.986	0.227\\
0.975	0.222\\
0.952	0.212\\
0.930	0.202\\
0.916	0.196\\
0.908	0.192\\
0.886	0.182\\
0.866	0.174\\
0.830	0.160\\
0.800	0.147\\
0.762	0.131\\
0.739	0.122\\
0.724	0.113\\
0.712	0.105\\
0.689	0.092\\
0.655	0.071\\
0.642	0.063\\
0.617	0.048\\
0.594	0.034\\
0.567	0.017\\
0.508	-0.001\\
0.480	-0.008\\
0.469	-0.011\\
0.438	-0.020\\
0.395	-0.029\\
0.381	-0.032\\
0.344	-0.040\\
0.326	-0.044\\
0.312	-0.047\\
0.295	-0.053\\
0.280	-0.059\\
0.236	-0.076\\
0.215	-0.084\\
0.177	-0.102\\
0.119	-0.131\\
0.102	-0.139\\
0.087	-0.146\\
0.075	-0.152\\
0.022	-0.175\\
0.013	-0.179\\
0.001	-0.184\\
-0.012	-0.189\\
-0.036	-0.193\\
-0.051	-0.193\\
-0.076	-0.193\\
-0.097	-0.191\\
-0.112	-0.187\\
-0.153	-0.174\\
-0.169	-0.171\\
-0.176	-0.169\\
-0.246	-0.153\\
-0.269	-0.148\\
-0.299	-0.141\\
-0.322	-0.135\\
-0.345	-0.130\\
-0.421	-0.111\\
-0.444	-0.107\\
-0.478	-0.101\\
-0.506	-0.097\\
-0.569	-0.088\\
-0.604	-0.083\\
-0.648	-0.080\\
-0.680	-0.077\\
-0.707	-0.075\\
-0.753	-0.072\\
-0.784	-0.071\\
-0.818	-0.070\\
-0.839	-0.070\\
-0.868	-0.071\\
-0.946	-0.074\\
-0.967	-0.075\\
-0.977	-0.075\\
-0.996	-0.076\\
-1.005	-0.076\\
-1.041	-0.080\\
-1.087	-0.082\\
-1.101	-0.085\\
-1.110	-0.087\\
-1.114	-0.088\\
-1.119	-0.090\\
-1.127	-0.092\\
-1.136	-0.092\\
-1.136	-0.092\\
-1.134	-0.092\\
-1.129	-0.092\\
-1.113	-0.092\\
-1.102	-0.092\\
-1.097	-0.092\\
-1.083	-0.092\\
-1.070	-0.091\\
-1.048	-0.090\\
-1.035	-0.089\\
-1.019	-0.089\\
-1.008	-0.089\\
-1.000	-0.089\\
-0.990	-0.088\\
-0.974	-0.088\\
-0.956	-0.088\\
-0.940	-0.088\\
-0.883	-0.088\\
-0.852	-0.084\\
-0.840	-0.083\\
-0.809	-0.079\\
-0.799	-0.078\\
-0.753	-0.072\\
-0.702	-0.064\\
-0.680	-0.061\\
-0.664	-0.058\\
-0.583	-0.040\\
-0.561	-0.035\\
-0.531	-0.028\\
-0.482	-0.018\\
-0.424	-0.006\\
-0.401	-0.001\\
-0.384	0.002\\
-0.329	0.014\\
-0.278	0.024\\
-0.193	0.038\\
-0.181	0.040\\
-0.147	0.046\\
-0.092	0.056\\
-0.059	0.061\\
-0.014	0.069\\
0.009	0.074\\
0.061	0.085\\
0.145	0.102\\
0.156	0.103\\
0.194	0.110\\
0.282	0.126\\
0.327	0.135\\
0.362	0.141\\
0.407	0.149\\
0.457	0.159\\
0.503	0.168\\
0.540	0.176\\
0.554	0.179\\
0.593	0.190\\
0.638	0.203\\
0.666	0.212\\
0.684	0.217\\
0.715	0.226\\
0.749	0.236\\
0.811	0.254\\
0.852	0.263\\
0.922	0.277\\
0.934	0.278\\
0.947	0.279\\
0.959	0.280\\
0.974	0.280\\
0.976	0.280\\
0.983	0.280\\
0.985	0.280\\
0.989	0.280\\
0.991	0.280\\
0.991	0.280\\
0.991	0.280\\
0.986	0.280\\
0.983	0.280\\
0.975	0.280\\
0.972	0.280\\
0.965	0.280\\
0.958	0.280\\
0.953	0.281\\
0.921	0.285\\
0.908	0.285\\
0.898	0.285\\
0.859	0.285\\
0.842	0.285\\
0.837	0.285\\
0.823	0.285\\
0.793	0.285\\
0.773	0.285\\
0.731	0.285\\
0.702	0.284\\
0.691	0.283\\
0.663	0.282\\
0.645	0.281\\
0.618	0.280\\
0.597	0.279\\
0.579	0.278\\
0.519	0.276\\
0.510	0.275\\
0.476	0.275\\
0.440	0.275\\
0.416	0.274\\
0.401	0.273\\
0.368	0.271\\
0.350	0.270\\
0.337	0.269\\
0.304	0.266\\
0.293	0.265\\
0.253	0.261\\
0.216	0.258\\
0.204	0.254\\
0.180	0.247\\
0.170	0.244\\
0.138	0.234\\
0.116	0.228\\
0.086	0.218\\
0.077	0.216\\
0.058	0.212\\
0.040	0.208\\
0.026	0.205\\
-0.040	0.192\\
-0.054	0.189\\
-0.077	0.184\\
-0.095	0.180\\
-0.119	0.174\\
-0.128	0.173\\
-0.146	0.169\\
-0.162	0.166\\
-0.175	0.164\\
-0.208	0.157\\
-0.232	0.153\\
-0.246	0.147\\
-0.262	0.141\\
-0.277	0.136\\
-0.341	0.116\\
-0.367	0.110\\
-0.402	0.101\\
-0.454	0.084\\
-0.463	0.081\\
-0.477	0.076\\
-0.510	0.061\\
-0.539	0.047\\
-0.561	0.038\\
-0.571	0.034\\
-0.599	0.022\\
-0.613	0.016\\
-0.627	0.010\\
-0.641	0.003\\
-0.656	-0.003\\
-0.685	-0.016\\
-0.704	-0.027\\
-0.734	-0.044\\
-0.747	-0.053\\
-0.770	-0.068\\
-0.790	-0.081\\
-0.812	-0.096\\
-0.819	-0.100\\
-0.839	-0.112\\
-0.884	-0.140\\
-0.902	-0.151\\
-0.909	-0.155\\
-0.931	-0.168\\
-0.949	-0.179\\
-0.960	-0.186\\
-0.966	-0.188\\
-0.993	-0.198\\
-1.012	-0.202\\
-1.040	-0.208\\
-1.071	-0.214\\
-1.092	-0.219\\
-1.138	-0.228\\
-1.151	-0.231\\
-1.178	-0.237\\
-1.193	-0.241\\
-1.219	-0.247\\
-1.235	-0.250\\
-1.248	-0.254\\
-1.269	-0.260\\
-1.295	-0.264\\
-1.306	-0.267\\
-1.312	-0.268\\
-1.319	-0.270\\
-1.338	-0.273\\
-1.342	-0.273\\
-1.345	-0.273\\
-1.349	-0.273\\
-1.354	-0.273\\
-1.354	-0.271\\
-1.355	-0.269\\
-1.357	-0.261\\
-1.357	-0.245\\
-1.357	-0.238\\
-1.357	-0.236\\
-1.357	-0.226\\
-1.357	-0.212\\
-1.357	-0.209\\
-1.357	-0.187\\
-1.355	-0.172\\
-1.345	-0.153\\
-1.332	-0.139\\
-1.328	-0.134\\
-1.314	-0.120\\
-1.307	-0.114\\
-1.285	-0.096\\
-1.269	-0.083\\
-1.252	-0.069\\
-1.193	-0.018\\
-1.173	-0.004\\
-1.134	0.024\\
-1.112	0.037\\
-1.083	0.057\\
-1.063	0.074\\
-1.054	0.081\\
-1.019	0.105\\
-0.993	0.121\\
-0.961	0.146\\
-0.956	0.154\\
-0.937	0.190\\
-0.932	0.198\\
-0.911	0.236\\
-0.904	0.252\\
-0.899	0.263\\
-0.895	0.271\\
-0.871	0.317\\
-0.857	0.338\\
-0.844	0.354\\
-0.830	0.369\\
-0.806	0.395\\
-0.799	0.403\\
-0.780	0.421\\
-0.773	0.428\\
-0.741	0.459\\
-0.701	0.492\\
-0.685	0.504\\
-0.640	0.537\\
-0.630	0.542\\
-0.578	0.568\\
-0.564	0.577\\
-0.552	0.584\\
-0.543	0.591\\
-0.516	0.611\\
-0.507	0.617\\
-0.498	0.624\\
-0.437	0.669\\
-0.431	0.674\\
-0.412	0.692\\
-0.407	0.697\\
-0.398	0.706\\
-0.371	0.733\\
-0.345	0.755\\
-0.332	0.766\\
-0.318	0.776\\
-0.295	0.793\\
-0.263	0.817\\
-0.237	0.835\\
-0.191	0.862\\
-0.147	0.887\\
-0.138	0.892\\
-0.120	0.902\\
-0.030	0.953\\
0.008	0.974\\
0.034	0.986\\
0.073	1.005\\
0.143	1.037\\
0.157	1.041\\
0.173	1.046\\
0.270	1.075\\
0.279	1.078\\
0.336	1.093\\
0.344	1.095\\
0.371	1.101\\
0.387	1.105\\
0.407	1.110\\
0.446	1.118\\
0.490	1.126\\
0.512	1.127\\
0.548	1.129\\
0.561	1.129\\
0.580	1.129\\
0.619	1.129\\
0.653	1.128\\
0.671	1.127\\
0.690	1.126\\
0.747	1.129\\
0.776	1.130\\
0.815	1.132\\
0.826	1.133\\
0.853	1.136\\
0.904	1.145\\
0.910	1.147\\
0.918	1.149\\
0.937	1.155\\
0.939	1.155\\
0.945	1.155\\
0.948	1.155\\
0.953	1.155\\
0.954	1.155\\
0.947	1.150\\
0.943	1.148\\
0.938	1.145\\
0.935	1.143\\
0.929	1.139\\
0.917	1.132\\
0.908	1.126\\
0.900	1.122\\
0.896	1.119\\
0.868	1.104\\
0.855	1.097\\
0.832	1.085\\
0.831	1.084\\
0.795	1.070\\
0.775	1.063\\
0.766	1.059\\
0.740	1.046\\
0.730	1.042\\
0.685	1.024\\
0.673	1.019\\
0.655	1.012\\
0.615	0.996\\
0.578	0.981\\
0.554	0.971\\
0.523	0.958\\
0.500	0.948\\
0.477	0.935\\
0.430	0.906\\
0.407	0.888\\
0.388	0.874\\
0.377	0.865\\
0.358	0.850\\
0.306	0.805\\
0.288	0.790\\
0.270	0.775\\
0.189	0.704\\
0.151	0.671\\
0.104	0.631\\
0.074	0.607\\
0.043	0.583\\
0.028	0.571\\
-0.012	0.539\\
-0.054	0.506\\
-0.117	0.456\\
-0.129	0.446\\
-0.149	0.431\\
-0.191	0.399\\
-0.226	0.375\\
-0.264	0.349\\
-0.317	0.320\\
-0.332	0.314\\
-0.349	0.307\\
-0.377	0.296\\
-0.409	0.283\\
-0.459	0.263\\
-0.479	0.255\\
-0.492	0.250\\
-0.516	0.240\\
-0.541	0.230\\
-0.586	0.210\\
-0.616	0.196\\
-0.656	0.178\\
-0.717	0.149\\
-0.729	0.143\\
-0.746	0.135\\
-0.759	0.129\\
-0.797	0.111\\
-0.803	0.108\\
-0.831	0.094\\
-0.862	0.078\\
-0.883	0.067\\
-0.907	0.052\\
-0.949	0.024\\
-0.965	0.015\\
-0.990	0.001\\
-1.024	-0.016\\
-1.062	-0.035\\
-1.150	-0.079\\
-1.159	-0.082\\
-1.173	-0.087\\
-1.188	-0.092\\
-1.218	-0.100\\
-1.227	-0.101\\
-1.240	-0.104\\
-1.259	-0.107\\
-1.275	-0.110\\
-1.295	-0.114\\
-1.317	-0.117\\
-1.325	-0.118\\
-1.342	-0.119\\
-1.374	-0.122\\
-1.380	-0.122\\
-1.394	-0.123\\
-1.405	-0.124\\
-1.416	-0.125\\
-1.426	-0.125\\
-1.430	-0.125\\
-1.452	-0.123\\
-1.471	-0.122\\
-1.486	-0.122\\
-1.496	-0.122\\
-1.529	-0.122\\
-1.536	-0.122\\
-1.545	-0.122\\
-1.550	-0.122\\
-1.553	-0.123\\
-1.556	-0.124\\
-1.559	-0.125\\
-1.560	-0.125\\
-1.561	-0.125\\
-1.563	-0.125\\
-1.562	-0.125\\
-1.561	-0.125\\
-1.555	-0.125\\
-1.552	-0.125\\
-1.549	-0.125\\
-1.542	-0.125\\
-1.539	-0.125\\
-1.537	-0.125\\
-1.527	-0.125\\
-1.524	-0.124\\
-1.513	-0.123\\
-1.503	-0.122\\
-1.491	-0.120\\
-1.465	-0.116\\
-1.431	-0.107\\
-1.416	-0.102\\
-1.401	-0.094\\
-1.392	-0.089\\
-1.365	-0.071\\
-1.352	-0.062\\
-1.299	-0.026\\
-1.272	-0.004\\
-1.227	0.032\\
-1.218	0.038\\
-1.198	0.052\\
-1.173	0.069\\
-1.147	0.088\\
-1.117	0.110\\
-1.097	0.124\\
-1.073	0.140\\
-1.011	0.180\\
-0.994	0.192\\
-0.958	0.216\\
-0.946	0.223\\
-0.923	0.236\\
-0.849	0.278\\
-0.839	0.285\\
-0.817	0.302\\
-0.790	0.321\\
-0.782	0.327\\
-0.763	0.341\\
-0.735	0.365\\
-0.711	0.386\\
-0.697	0.399\\
-0.683	0.411\\
-0.643	0.447\\
-0.618	0.469\\
-0.603	0.482\\
-0.575	0.508\\
-0.559	0.522\\
-0.511	0.565\\
-0.488	0.583\\
-0.463	0.602\\
-0.455	0.607\\
-0.429	0.625\\
-0.399	0.645\\
-0.372	0.662\\
-0.356	0.671\\
-0.331	0.686\\
-0.316	0.694\\
-0.281	0.713\\
-0.254	0.728\\
-0.237	0.737\\
-0.218	0.746\\
-0.181	0.760\\
-0.146	0.772\\
-0.112	0.781\\
-0.093	0.784\\
-0.060	0.789\\
0.035	0.792\\
0.061	0.793\\
0.076	0.794\\
0.140	0.792\\
0.166	0.791\\
0.185	0.790\\
0.248	0.788\\
0.338	0.783\\
0.383	0.779\\
0.420	0.776\\
0.482	0.771\\
0.508	0.768\\
0.536	0.766\\
0.576	0.760\\
0.622	0.753\\
0.652	0.745\\
0.672	0.740\\
0.699	0.729\\
0.708	0.724\\
0.719	0.717\\
0.740	0.704\\
0.750	0.698\\
0.771	0.671\\
0.784	0.654\\
0.783	0.648\\
0.783	0.643\\
0.779	0.624\\
0.773	0.615\\
0.755	0.591\\
0.743	0.577\\
0.730	0.561\\
0.721	0.552\\
0.705	0.539\\
0.698	0.534\\
0.674	0.515\\
0.662	0.506\\
0.637	0.488\\
0.608	0.468\\
0.579	0.450\\
0.566	0.443\\
0.546	0.431\\
0.489	0.400\\
0.478	0.395\\
0.455	0.384\\
0.437	0.376\\
0.425	0.372\\
0.401	0.364\\
0.391	0.360\\
0.326	0.343\\
0.317	0.343\\
0.296	0.343\\
0.268	0.343\\
0.255	0.344\\
0.229	0.345\\
0.222	0.346\\
0.212	0.346\\
0.192	0.347\\
0.181	0.348\\
0.172	0.349\\
0.163	0.349\\
0.147	0.350\\
0.122	0.351\\
0.095	0.353\\
0.077	0.354\\
0.064	0.355\\
0.043	0.358\\
0.019	0.361\\
0.004	0.363\\
-0.003	0.364\\
-0.034	0.367\\
-0.051	0.368\\
-0.078	0.369\\
-0.097	0.370\\
-0.119	0.372\\
-0.126	0.373\\
-0.145	0.374\\
-0.170	0.374\\
-0.203	0.374\\
-0.244	0.374\\
-0.258	0.374\\
-0.276	0.374\\
-0.288	0.374\\
-0.314	0.374\\
-0.321	0.374\\
-0.332	0.374\\
-0.360	0.374\\
-0.397	0.374\\
-0.422	0.374\\
-0.429	0.374\\
-0.441	0.374\\
-0.448	0.374\\
-0.490	0.374\\
-0.522	0.374\\
-0.539	0.373\\
-0.558	0.370\\
-0.600	0.362\\
-0.646	0.352\\
-0.660	0.349\\
-0.704	0.339\\
-0.720	0.334\\
-0.735	0.331\\
-0.754	0.326\\
-0.783	0.318\\
-0.831	0.304\\
-0.852	0.299\\
-0.885	0.292\\
-0.936	0.280\\
-0.977	0.271\\
-1.001	0.265\\
-1.103	0.236\\
-1.145	0.221\\
-1.157	0.217\\
-1.185	0.208\\
-1.222	0.194\\
-1.258	0.185\\
-1.287	0.177\\
-1.330	0.166\\
-1.352	0.164\\
-1.390	0.160\\
-1.411	0.157\\
-1.419	0.156\\
-1.453	0.152\\
-1.472	0.150\\
-1.507	0.142\\
-1.534	0.136\\
-1.589	0.121\\
-1.606	0.115\\
-1.622	0.109\\
-1.636	0.104\\
-1.643	0.101\\
-1.650	0.098\\
-1.657	0.095\\
-1.660	0.093\\
-1.660	0.093\\
-1.660	0.093\\
-1.660	0.093\\
-1.648	0.097\\
-1.640	0.099\\
-1.634	0.101\\
-1.618	0.106\\
-1.597	0.113\\
-1.586	0.117\\
-1.569	0.122\\
-1.545	0.130\\
-1.535	0.133\\
-1.511	0.140\\
-1.496	0.147\\
-1.475	0.156\\
-1.446	0.168\\
-1.431	0.174\\
-1.399	0.188\\
-1.363	0.200\\
-1.341	0.206\\
-1.323	0.211\\
-1.306	0.216\\
-1.233	0.239\\
-1.188	0.256\\
-1.168	0.265\\
-1.144	0.276\\
-1.135	0.280\\
-1.087	0.302\\
-1.063	0.313\\
-1.051	0.319\\
-1.027	0.331\\
-0.957	0.369\\
-0.923	0.387\\
-0.900	0.400\\
-0.876	0.414\\
-0.847	0.431\\
-0.832	0.439\\
-0.789	0.461\\
-0.747	0.481\\
-0.695	0.508\\
-0.670	0.519\\
-0.645	0.528\\
-0.620	0.538\\
-0.605	0.544\\
-0.576	0.558\\
-0.549	0.570\\
-0.528	0.578\\
-0.509	0.585\\
-0.480	0.596\\
-0.442	0.609\\
-0.394	0.625\\
-0.376	0.630\\
-0.324	0.643\\
-0.264	0.657\\
-0.249	0.660\\
-0.201	0.672\\
-0.166	0.680\\
-0.154	0.684\\
-0.126	0.693\\
-0.094	0.703\\
-0.067	0.710\\
-0.054	0.714\\
-0.028	0.721\\
-0.015	0.725\\
0.006	0.732\\
0.054	0.749\\
0.063	0.751\\
0.076	0.756\\
0.118	0.771\\
0.136	0.777\\
0.154	0.783\\
0.183	0.791\\
0.198	0.795\\
0.212	0.799\\
0.250	0.811\\
0.278	0.820\\
0.308	0.831\\
0.339	0.841\\
0.383	0.854\\
0.420	0.862\\
0.465	0.871\\
0.473	0.872\\
0.512	0.880\\
0.600	0.898\\
0.621	0.900\\
0.658	0.905\\
0.681	0.908\\
0.697	0.909\\
0.748	0.914\\
0.779	0.916\\
0.797	0.917\\
0.823	0.918\\
0.858	0.920\\
0.871	0.919\\
0.878	0.918\\
0.910	0.916\\
0.923	0.912\\
0.928	0.909\\
0.932	0.907\\
0.936	0.904\\
0.945	0.899\\
0.944	0.896\\
0.935	0.887\\
0.923	0.879\\
0.911	0.874\\
0.898	0.869\\
0.894	0.867\\
0.874	0.859\\
0.854	0.854\\
0.842	0.851\\
0.831	0.848\\
0.821	0.845\\
0.812	0.843\\
0.784	0.837\\
0.760	0.831\\
0.728	0.822\\
0.711	0.818\\
0.699	0.815\\
0.657	0.805\\
0.621	0.798\\
0.603	0.793\\
0.578	0.787\\
0.558	0.782\\
0.498	0.767\\
0.475	0.762\\
0.440	0.755\\
0.419	0.749\\
0.405	0.745\\
0.368	0.733\\
0.283	0.709\\
0.270	0.705\\
0.257	0.700\\
0.219	0.688\\
0.194	0.680\\
0.146	0.664\\
0.062	0.637\\
0.021	0.623\\
0.010	0.619\\
-0.034	0.604\\
-0.086	0.586\\
-0.109	0.578\\
-0.156	0.562\\
-0.181	0.554\\
-0.195	0.550\\
-0.259	0.529\\
-0.299	0.515\\
-0.314	0.509\\
-0.325	0.506\\
-0.379	0.490\\
-0.419	0.478\\
-0.438	0.473\\
-0.456	0.468\\
-0.490	0.459\\
-0.519	0.453\\
-0.540	0.449\\
-0.592	0.439\\
-0.655	0.429\\
-0.672	0.428\\
-0.707	0.424\\
-0.747	0.420\\
-0.771	0.418\\
-0.795	0.417\\
-0.828	0.414\\
-0.894	0.410\\
-0.931	0.409\\
-0.958	0.409\\
-0.984	0.409\\
-1.027	0.409\\
-1.093	0.409\\
-1.148	0.409\\
-1.175	0.409\\
-1.209	0.410\\
-1.311	0.413\\
-1.328	0.414\\
-1.409	0.418\\
-1.435	0.419\\
-1.468	0.420\\
-1.481	0.421\\
-1.524	0.422\\
-1.580	0.426\\
-1.619	0.429\\
-1.646	0.431\\
-1.655	0.432\\
-1.701	0.435\\
-1.738	0.442\\
-1.748	0.448\\
-1.758	0.454\\
-1.763	0.457\\
-1.778	0.466\\
-1.798	0.479\\
-1.800	0.484\\
-1.802	0.490\\
-1.800	0.497\\
-1.797	0.507\\
-1.791	0.525\\
-1.787	0.531\\
-1.779	0.542\\
-1.774	0.550\\
-1.763	0.568\\
-1.753	0.582\\
-1.736	0.603\\
-1.730	0.609\\
-1.715	0.628\\
-1.701	0.646\\
-1.675	0.670\\
-1.666	0.677\\
-1.644	0.692\\
-1.628	0.703\\
-1.618	0.710\\
-1.611	0.715\\
-1.585	0.734\\
-1.578	0.739\\
-1.545	0.758\\
-1.536	0.763\\
-1.517	0.775\\
-1.459	0.809\\
-1.419	0.832\\
-1.389	0.850\\
-1.369	0.862\\
};
\end{axis}
\end{tikzpicture}%

==> images/position_v2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.000,
xmax=2.000,
xlabel={x axis [m]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.000,
ymax=2.000,
ylabel={y axis [m]},
ymajorgrids
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.048	0.433\\
0.053	0.405\\
0.075	0.320\\
0.085	0.291\\
0.157	0.130\\
0.209	0.031\\
0.246	-0.029\\
0.284	-0.082\\
0.292	-0.093\\
0.328	-0.145\\
0.352	-0.193\\
0.427	-0.315\\
0.459	-0.355\\
0.463	-0.360\\
0.476	-0.369\\
0.485	-0.374\\
0.487	-0.376\\
0.496	-0.387\\
0.504	-0.406\\
0.507	-0.414\\
0.524	-0.453\\
0.539	-0.470\\
0.555	-0.489\\
0.563	-0.497\\
0.631	-0.553\\
0.682	-0.626\\
0.724	-0.597\\
0.759	-0.565\\
0.762	-0.570\\
0.780	-0.602\\
0.814	-0.595\\
0.825	-0.592\\
0.910	-0.562\\
0.919	-0.559\\
0.948	-0.546\\
1.178	-0.459\\
1.186	-0.454\\
1.286	-0.394\\
1.295	-0.389\\
1.305	-0.384\\
1.322	-0.375\\
1.360	-0.347\\
1.386	-0.316\\
1.411	-0.276\\
1.474	-0.172\\
1.555	-0.019\\
1.561	-0.010\\
1.574	0.006\\
1.656	0.102\\
1.665	0.107\\
1.676	0.111\\
1.727	0.093\\
1.740	0.090\\
1.746	0.089\\
1.767	0.090\\
1.771	0.092\\
1.777	0.095\\
1.798	0.114\\
1.806	0.121\\
1.817	0.130\\
1.820	0.131\\
1.829	0.135\\
1.837	0.136\\
1.863	0.137\\
1.876	0.130\\
1.882	0.128\\
1.894	0.125\\
1.898	0.125\\
1.938	0.129\\
1.929	0.129\\
1.895	0.138\\
1.865	0.142\\
1.854	0.142\\
1.834	0.140\\
1.800	0.136\\
1.776	0.133\\
1.684	0.127\\
1.672	0.126\\
1.603	0.114\\
1.542	0.112\\
1.531	0.111\\
1.434	0.102\\
1.422	0.102\\
1.408	0.103\\
1.299	0.101\\
1.284	0.103\\
1.237	0.108\\
1.045	0.113\\
1.029	0.113\\
0.974	0.115\\
0.924	0.118\\
0.909	0.118\\
0.864	0.118\\
0.791	0.104\\
0.778	0.101\\
0.764	0.098\\
0.735	0.094\\
0.679	0.083\\
0.541	0.053\\
0.511	0.049\\
0.495	0.048\\
0.475	0.046\\
0.461	0.046\\
0.380	0.046\\
0.364	0.045\\
0.314	0.040\\
0.263	0.035\\
0.160	0.033\\
0.050	0.048\\
0.004	0.050\\
-0.018	0.051\\
-0.066	0.051\\
-0.092	0.050\\
-0.177	0.046\\
-0.208	0.046\\
-0.581	0.046\\
-0.614	0.041\\
-0.647	0.034\\
-0.679	0.027\\
-0.904	-0.029\\
-0.933	-0.041\\
-0.957	-0.051\\
-1.032	-0.083\\
-1.053	-0.094\\
-1.173	-0.163\\
-1.184	-0.170\\
-1.206	-0.187\\
-1.231	-0.210\\
-1.237	-0.216\\
-1.251	-0.229\\
-1.254	-0.231\\
-1.259	-0.236\\
-1.267	-0.242\\
-1.274	-0.245\\
-1.295	-0.249\\
-1.303	-0.251\\
-1.322	-0.254\\
-1.330	-0.255\\
-1.365	-0.261\\
-1.399	-0.275\\
-1.387	-0.305\\
-1.359	-0.334\\
-1.344	-0.347\\
-1.314	-0.360\\
-1.293	-0.361\\
-1.287	-0.357\\
-1.278	-0.352\\
-1.268	-0.353\\
-1.260	-0.353\\
-1.233	-0.351\\
-1.223	-0.352\\
-1.200	-0.353\\
-1.190	-0.354\\
-1.170	-0.353\\
-1.120	-0.355\\
-1.096	-0.354\\
-1.037	-0.356\\
-1.029	-0.355\\
-0.987	-0.336\\
-0.965	-0.318\\
-0.958	-0.317\\
-0.935	-0.313\\
-0.849	-0.326\\
-0.825	-0.333\\
-0.814	-0.335\\
-0.724	-0.351\\
-0.686	-0.354\\
-0.673	-0.354\\
-0.660	-0.355\\
-0.633	-0.358\\
-0.598	-0.361\\
-0.586	-0.364\\
-0.561	-0.370\\
-0.540	-0.374\\
-0.518	-0.377\\
-0.507	-0.377\\
-0.495	-0.377\\
-0.470	-0.377\\
-0.427	-0.378\\
-0.331	-0.386\\
-0.266	-0.386\\
-0.121	-0.380\\
-0.099	-0.382\\
-0.018	-0.390\\
0.191	-0.439\\
0.249	-0.448\\
0.289	-0.451\\
0.352	-0.455\\
0.372	-0.455\\
0.393	-0.455\\
0.416	-0.456\\
0.440	-0.456\\
0.511	-0.455\\
0.557	-0.450\\
0.624	-0.443\\
0.642	-0.441\\
0.663	-0.439\\
0.688	-0.436\\
0.767	-0.426\\
0.789	-0.425\\
0.830	-0.424\\
0.852	-0.424\\
0.919	-0.421\\
0.943	-0.422\\
1.169	-0.424\\
1.202	-0.432\\
1.300	-0.455\\
1.330	-0.463\\
1.533	-0.511\\
1.552	-0.513\\
1.658	-0.518\\
1.670	-0.515\\
1.774	-0.496\\
1.780	-0.495\\
1.785	-0.493\\
1.791	-0.489\\
1.818	-0.470\\
1.847	-0.478\\
1.854	-0.482\\
1.879	-0.496\\
1.884	-0.498\\
1.891	-0.502\\
1.895	-0.506\\
1.902	-0.511\\
1.901	-0.510\\
1.892	-0.507\\
1.885	-0.506\\
1.870	-0.504\\
1.863	-0.505\\
1.847	-0.508\\
1.794	-0.552\\
1.791	-0.555\\
1.778	-0.569\\
1.769	-0.569\\
1.751	-0.572\\
1.727	-0.572\\
1.714	-0.572\\
1.672	-0.568\\
1.660	-0.571\\
1.647	-0.574\\
1.621	-0.578\\
1.602	-0.585\\
1.567	-0.607\\
1.557	-0.613\\
1.463	-0.692\\
1.385	-0.698\\
1.352	-0.706\\
1.323	-0.713\\
1.265	-0.726\\
1.244	-0.747\\
1.183	-0.748\\
1.102	-0.734\\
1.054	-0.713\\
0.990	-0.674\\
0.970	-0.662\\
0.901	-0.616\\
0.891	-0.607\\
0.858	-0.579\\
0.847	-0.569\\
0.828	-0.550\\
0.818	-0.540\\
0.808	-0.531\\
0.799	-0.522\\
0.786	-0.509\\
0.779	-0.501\\
0.770	-0.490\\
0.702	-0.414\\
0.689	-0.405\\
0.589	-0.339\\
0.528	-0.296\\
0.472	-0.261\\
0.424	-0.227\\
0.380	-0.213\\
0.344	-0.195\\
0.330	-0.186\\
0.316	-0.175\\
0.278	-0.141\\
0.241	-0.103\\
0.228	-0.091\\
0.183	-0.048\\
0.171	-0.038\\
0.106	0.016\\
0.091	0.027\\
-0.052	0.122\\
-0.067	0.129\\
-0.226	0.186\\
-0.310	0.224\\
-0.329	0.236\\
-0.368	0.259\\
-0.388	0.271\\
-0.525	0.355\\
-0.617	0.412\\
-0.658	0.433\\
-0.673	0.439\\
-0.720	0.452\\
-0.882	0.510\\
-0.935	0.540\\
-0.953	0.549\\
-1.026	0.581\\
-1.045	0.589\\
-1.099	0.612\\
-1.120	0.621\\
-1.140	0.629\\
-1.285	0.692\\
-1.299	0.694\\
-1.352	0.696\\
-1.370	0.698\\
-1.387	0.701\\
-1.411	0.708\\
-1.432	0.716\\
-1.440	0.720\\
-1.461	0.729\\
-1.471	0.735\\
-1.502	0.752\\
-1.512	0.757\\
-1.523	0.762\\
-1.552	0.776\\
-1.560	0.779\\
-1.609	0.796\\
-1.610	0.798\\
-1.612	0.798\\
-1.616	0.800\\
-1.617	0.803\\
-1.626	0.817\\
-1.628	0.822\\
-1.630	0.827\\
-1.630	0.831\\
-1.629	0.859\\
-1.583	0.884\\
-1.520	0.894\\
-1.508	0.894\\
-1.494	0.894\\
-1.468	0.895\\
-1.305	0.876\\
-1.171	0.867\\
-1.087	0.855\\
-1.070	0.845\\
-1.053	0.834\\
-0.983	0.785\\
-0.962	0.771\\
-0.905	0.737\\
-0.864	0.711\\
-0.772	0.662\\
-0.674	0.602\\
-0.652	0.587\\
-0.601	0.555\\
-0.529	0.504\\
-0.456	0.450\\
-0.431	0.429\\
-0.409	0.410\\
-0.341	0.350\\
-0.294	0.307\\
-0.136	0.140\\
-0.119	0.118\\
-0.101	0.092\\
-0.087	0.074\\
-0.068	0.051\\
-0.051	0.029\\
-0.034	0.008\\
0.017	-0.057\\
0.035	-0.075\\
0.052	-0.093\\
0.141	-0.182\\
0.158	-0.195\\
0.177	-0.210\\
0.236	-0.250\\
0.316	-0.294\\
0.430	-0.335\\
0.451	-0.342\\
0.472	-0.347\\
0.493	-0.353\\
0.620	-0.388\\
0.653	-0.398\\
0.687	-0.407\\
0.753	-0.422\\
0.859	-0.446\\
0.877	-0.451\\
0.926	-0.464\\
0.939	-0.465\\
0.948	-0.465\\
0.958	-0.464\\
0.992	-0.461\\
1.038	-0.460\\
1.042	-0.456\\
1.045	-0.453\\
1.059	-0.445\\
1.064	-0.444\\
1.100	-0.453\\
1.117	-0.462\\
1.156	-0.475\\
1.160	-0.465\\
1.157	-0.460\\
1.127	-0.432\\
1.119	-0.429\\
1.104	-0.423\\
1.095	-0.420\\
1.052	-0.407\\
1.017	-0.403\\
0.958	-0.405\\
0.919	-0.412\\
0.893	-0.412\\
0.881	-0.412\\
0.808	-0.420\\
0.768	-0.421\\
0.737	-0.424\\
0.664	-0.456\\
0.652	-0.449\\
0.563	-0.392\\
0.545	-0.377\\
0.532	-0.366\\
0.434	-0.284\\
0.418	-0.271\\
0.387	-0.246\\
0.371	-0.232\\
0.356	-0.218\\
0.341	-0.204\\
0.284	-0.151\\
0.252	-0.130\\
0.235	-0.120\\
0.120	-0.051\\
0.065	-0.007\\
0.047	0.008\\
0.008	0.036\\
-0.012	0.052\\
-0.032	0.067\\
-0.053	0.084\\
-0.115	0.130\\
-0.287	0.266\\
-0.331	0.300\\
-0.391	0.349\\
-0.409	0.366\\
-0.446	0.398\\
-0.467	0.415\\
-0.509	0.450\\
-0.551	0.487\\
-0.572	0.506\\
-0.631	0.564\\
-0.757	0.696\\
-0.779	0.712\\
-0.867	0.769\\
-0.977	0.830\\
-1.240	0.926\\
-1.290	0.945\\
-1.362	0.974\\
-1.388	0.983\\
-1.435	1.002\\
-1.575	1.048\\
-1.593	1.053\\
-1.725	1.082\\
-1.734	1.081\\
-1.743	1.081\\
-1.750	1.081\\
-1.765	1.081\\
-1.772	1.081\\
-1.797	1.079\\
-1.806	1.079\\
-1.831	1.078\\
-1.854	1.073\\
-1.858	1.068\\
-1.881	1.047\\
-1.886	1.039\\
-1.934	0.960\\
-1.941	0.959\\
-1.957	0.958\\
-1.971	0.957\\
-2.003	0.958\\
-2.016	0.956\\
-2.022	0.952\\
-2.028	0.947\\
-2.040	0.933\\
-2.044	0.925\\
-2.055	0.893\\
-2.046	0.863\\
-2.030	0.831\\
-2.017	0.814\\
-1.989	0.780\\
-1.972	0.764\\
-1.923	0.719\\
-1.908	0.709\\
-1.893	0.700\\
-1.854	0.674\\
-1.806	0.659\\
-1.796	0.657\\
-1.711	0.640\\
-1.695	0.634\\
-1.659	0.623\\
-1.488	0.561\\
-1.457	0.509\\
-1.409	0.458\\
-1.398	0.449\\
-1.349	0.410\\
-1.325	0.387\\
-1.314	0.375\\
-1.271	0.328\\
-1.259	0.317\\
-1.248	0.306\\
-1.238	0.295\\
-1.145	0.183\\
-1.137	0.171\\
-1.122	0.147\\
-1.114	0.136\\
-1.082	0.094\\
-1.075	0.082\\
-1.047	0.036\\
-1.039	0.024\\
-1.014	-0.013\\
-1.005	-0.027\\
-0.970	-0.086\\
-0.961	-0.098\\
-0.942	-0.120\\
-0.885	-0.177\\
-0.870	-0.185\\
-0.856	-0.194\\
-0.842	-0.203\\
-0.828	-0.213\\
-0.814	-0.223\\
-0.773	-0.253\\
-0.748	-0.273\\
-0.715	-0.301\\
-0.615	-0.403\\
-0.505	-0.487\\
};
\end{axis}
\end{tikzpicture}%

==> images/velocity_estimation.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'velocity_estimation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.43027344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77769182)%
    \put(0,0){\includegraphics[width=\unitlength]{velocity_estimation.pdf}}%
    \put(0.55904029,0.56916633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FOV}}}%
    \put(0.43612591,0.41123429){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Flow}}}%
    \put(0.48827863,0.47462358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.85121419,0.38266429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Height}}}%
    \put(0.31596177,0.55377166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(-0.00149696,0.04554214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ground Plane}}}%
    \put(0.71373292,0.75429801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$V_{real}$}}}%
    \put(0.16477008,0.49018935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18893952\unitlength}\raggedright Image Plane\end{minipage}}}%
    \put(0.36708928,0.11256895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}$V_{est}$   (=$V_{real}$)}}}%
  \end{picture}%
\endgroup%

